The Erd\H{o}s-P\'osa Property for Colorful Minors

A colorful graph relation enhances the minor relation by merging color sets along contractions and by allowing the removal of colors; it generalizes rooted minors and models problems on graphs with several, possibly overlapping, annotated vertex sets. A graph has the Erd\H{o}s-P\'osa property for minors if and only if it is planar, by a classical theorem of Robertson and Seymour. In this work we determine, for the colorful minor relation, exactly which colorful graphs have the Erd\H{o}s-P\'osa property. Our characterization takes three equivalent forms. The first is structural: the colorful graphs with the property are those that can be drawn with all their colored vertices on one face and whose colors are, in a precise sense, laid out along that face without interleaving. The second is given by an obstruction set: they are those excluding every member of an explicit infinite family $\mathcal{O},$ of which only $\mathbf{O}(|I|^{4})$ members have colors that are a subset of $I,$ for every finite set $I$ of colors. The third is grid-like: they are exactly the colorful minors of unions of particular families of segregated grids, the colorful analogues of the grids that drive the classical proof.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
  \path[draw=black, line width=0.4pt, line join=round] (5,773.6) --(5,405.6);
  \path[fill=mo0, even odd rule] (1,721.6) --(65,721.6) --(65,585.6) --(1,585.6) --(1,561.6) --(121,561.6) --(121,745.6) --(1,745.6) --(1,725.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,565.6) --(69,565.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,581.6) --(69,581.6);
  \path[fill=mo0, even odd rule] (1,777.6) --(1,753.6) --(129,753.6) --(129,489.6) --(1,489.6) --(1,465.6) --(185,465.6) --(185,777.6) --(1,777.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,469.6) --(133,469.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,485.6) --(133,485.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,565.6) --(69,565.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,581.6) --(69,581.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,725.6) --(69,725.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,741.6) --(69,741.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,757.6) --(133,757.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,773.6) --(133,773.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (117,725.6) --(117,581.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (101,725.6) --(101,581.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (85,725.6) --(85,581.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (69,725.6) --(69,581.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (181,757.6) --(181,485.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (165,757.6) --(165,485.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (149,757.6) --(149,485.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (133,757.6) --(133,485.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (133,757.6) --(133,485.6);
  \path[draw=mo1, line width=2pt, line join=round] (181,773.6) --(181,757.6);
  \path[draw=mo1, line width=2pt, line join=round] (165,773.6) --(165,757.6);
  \path[draw=mo1, line width=2pt, line join=round] (149,773.6) --(149,757.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,773.6) --(133,757.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,757.6) --(181,757.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,773.6) --(133,757.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,469.6) --(181,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,485.6) --(181,485.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,757.6) --(181,757.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,773.6) --(181,773.6);
  \path[fill=mo0, even odd rule] (1,713.6) --(1,657.6) --(57,657.6) --(57,713.6) --cycle (1,713.6);
  \path[draw=mo1, line width=2pt, line join=round] (5,661.6) --(53,661.6);
  \path[draw=mo1, line width=2pt, line join=round] (5,677.6) --(53,677.6);
  \path[draw=mo1, line width=2pt, line join=round] (5,693.6) --(53,693.6);
  \path[draw=mo1, line width=2pt, line join=round] (5,709.6) --(53,709.6);
  \path[draw=mo1, line width=2pt, line join=round] (37,709.6) --(37,661.6);
  \path[draw=mo1, line width=2pt, line join=round] (53,709.6) --(53,661.6);
  \path[draw=mo1, line width=2pt, line join=round] (21,709.6) --(21,661.6);
  \path[draw=mo1, line width=2pt, line join=round] (5,709.6) --(5,661.6);
  \path[draw=black, line width=0.4pt, line join=round] (5,757.6) --(373,757.6);
  \path[draw=black, line width=0.4pt, line join=round] (5,773.6) --(373,773.6);
  \foreach \a/\b in {21/773.6,37/773.6,53/773.6,69/773.6,85/773.6,101/773.6,117/773.6,133/773.6,149/773.6,165/773.6,181/773.6,197/773.6,213/773.6,229/773.6,245/773.6,261/773.6,277/773.6,293/773.6,309/773.6,325/773.6,341/773.6,341/773.6,357/773.6,373/773.6}{\path[draw=black, line width=0.4pt, line join=round] (\a+0,\b+0) --(\a+0,\b+-368);}
  \foreach \a/\b in {5/741.6,5/725.6,5/709.6,5/693.6,5/677.6,5/661.6,5/645.6,5/629.6,5/613.6,5/597.6,5/581.6,5/565.6,5/549.6,5/533.6,5/517.6,5/501.6,5/485.6,5/453.6,5/437.6,5/421.6,5/405.6,5/469.6}{\path[draw=black, line width=0.4pt, line join=round] (\a+0,\b+0) --(\a+368,\b+0);}
  \foreach \a/\b in {6.8/773.6,6.8/757.6,6.8/741.6,6.8/725.6,6.8/709.6,6.8/693.6,6.8/677.6,6.8/661.6,6.8/645.6,6.8/629.6,6.8/613.6,6.8/597.6,6.8/581.6,6.8/565.6,6.8/549.6,6.8/533.6,6.8/517.6,6.8/501.6,6.8/533.6,6.8/517.6,6.8/501.6,6.8/485.6,6.8/469.6,6.8/453.6,6.8/437.6,6.8/421.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {9/773.6,9/757.6,9/741.6,9/725.6,9/709.6,9/693.6}{\path[fill=mo2, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+5.33)and(\a+-8,\b+5.33)..(\a+-8,\b+0) ..controls(\a+-8,\b+-5.33)and(\a+0,\b+-5.33)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {9/677.6,9/661.6,9/645.6,9/629.6,9/613.6,9/597.6}{\path[fill=mo3, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+5.33)and(\a+-8,\b+5.33)..(\a+-8,\b+0) ..controls(\a+-8,\b+-5.33)and(\a+0,\b+-5.33)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {9/581.6,9/565.6,9/549.6,9/533.6,9/517.6,9/501.6}{\path[fill=mo4, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+5.33)and(\a+-8,\b+5.33)..(\a+-8,\b+0) ..controls(\a+-8,\b+-5.33)and(\a+0,\b+-5.33)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo5, even odd rule] (9,485.6) ..controls(9,490.93)and(1,490.93)..(1,485.6) ..controls(1,480.27)and(9,480.27)..(9,485.6) --cycle (9,485.6);
  \path[fill=mo5, even odd rule] (9,469.6) ..controls(9,474.93)and(1,474.93)..(1,469.6) ..controls(1,464.27)and(9,464.27)..(9,469.6) --cycle (9,469.6);
  \path[fill=mo5, even odd rule] (9,453.6) ..controls(9,458.93)and(1,458.93)..(1,453.6) ..controls(1,448.27)and(9,448.27)..(9,453.6) --cycle (9,453.6);
  \path[fill=mo5, even odd rule] (9,437.6) ..controls(9,442.93)and(1,442.93)..(1,437.6) ..controls(1,432.27)and(9,432.27)..(9,437.6) --cycle (9,437.6);
  \path[fill=mo5, even odd rule] (9,421.6) ..controls(9,426.93)and(1,426.93)..(1,421.6) ..controls(1,416.27)and(9,416.27)..(9,421.6) --cycle (9,421.6);
  \path[fill=black, even odd rule] (6.8,405.6) ..controls(6.8,408)and(3.2,408)..(3.2,405.6) ..controls(3.2,403.2)and(6.8,403.2)..(6.8,405.6) --cycle (6.8,405.6);
  \path[fill=mo5, even odd rule] (9,405.6) ..controls(9,410.93)and(1,410.93)..(1,405.6) ..controls(1,400.27)and(9,400.27)..(9,405.6) --cycle (9,405.6);
  \foreach \a/\b in {22.8/773.6,38.8/773.6,54.8/773.6,70.8/773.6,86.8/773.6,102.8/773.6,118.8/773.6,134.8/773.6,150.8/773.6,166.8/773.6,182.8/773.6,198.8/773.6,214.8/773.6,230.8/773.6,246.8/773.6,262.8/773.6,278.8/773.6,294.8/773.6,310.8/773.6,326.8/773.6,342.8/773.6,358.8/773.6,374.8/773.6,22.8/757.6,38.8/757.6,54.8/757.6,70.8/757.6,86.8/757.6,102.8/757.6,118.8/757.6,134.8/757.6,150.8/757.6,166.8/757.6,182.8/757.6,198.8/757.6,214.8/757.6,230.8/757.6,246.8/757.6,262.8/757.6,278.8/757.6,294.8/757.6,310.8/757.6,326.8/757.6,342.8/757.6,358.8/757.6,374.8/757.6,22.8/741.6,38.8/741.6,54.8/741.6,70.8/741.6,86.8/741.6,102.8/741.6,118.8/741.6,134.8/741.6,150.8/741.6,166.8/741.6,182.8/741.6,198.8/741.6,214.8/741.6,230.8/741.6,246.8/741.6,262.8/741.6,278.8/741.6,294.8/741.6,310.8/741.6,326.8/741.6,342.8/741.6,358.8/741.6,374.8/741.6,22.8/725.6,38.8/725.6,54.8/725.6,70.8/725.6,86.8/725.6,102.8/725.6,118.8/725.6,134.8/725.6,150.8/725.6,166.8/725.6,182.8/725.6,198.8/725.6,214.8/725.6,230.8/725.6,246.8/725.6,262.8/725.6,278.8/725.6,294.8/725.6,310.8/725.6,326.8/725.6,342.8/725.6,358.8/725.6,374.8/725.6,22.8/709.6,38.8/709.6,54.8/709.6,70.8/709.6,86.8/709.6,102.8/709.6,118.8/709.6,134.8/709.6,150.8/709.6,166.8/709.6,182.8/709.6,198.8/709.6,214.8/709.6,230.8/709.6,246.8/709.6,262.8/709.6,278.8/709.6,294.8/709.6,310.8/709.6,326.8/709.6,342.8/709.6,358.8/709.6,374.8/709.6,22.8/693.6,38.8/693.6,54.8/693.6,70.8/693.6,86.8/693.6,102.8/693.6,118.8/693.6,134.8/693.6,150.8/693.6,166.8/693.6,182.8/693.6,198.8/693.6,214.8/693.6,230.8/693.6,246.8/693.6,262.8/693.6,278.8/693.6,294.8/693.6,310.8/693.6,326.8/693.6,342.8/693.6,358.8/693.6,374.8/693.6,22.8/677.6,38.8/677.6,54.8/677.6,70.8/677.6,86.8/677.6,102.8/677.6,118.8/677.6,134.8/677.6,150.8/677.6,166.8/677.6,182.8/677.6,198.8/677.6,214.8/677.6,230.8/677.6,246.8/677.6,262.8/677.6,278.8/677.6,294.8/677.6,310.8/677.6,326.8/677.6,342.8/677.6,358.8/677.6,374.8/677.6,22.8/661.6,38.8/661.6,54.8/661.6,70.8/661.6,86.8/661.6,102.8/661.6,118.8/661.6,134.8/661.6,150.8/661.6,166.8/661.6,182.8/661.6,198.8/661.6,214.8/661.6,230.8/661.6,246.8/661.6,262.8/661.6,278.8/661.6,294.8/661.6,310.8/661.6,326.8/661.6,342.8/661.6,358.8/661.6,374.8/661.6,22.8/645.6,38.8/645.6,54.8/645.6,70.8/645.6,86.8/645.6,102.8/645.6,118.8/645.6,134.8/645.6,150.8/645.6,166.8/645.6,182.8/645.6,198.8/645.6,214.8/645.6,230.8/645.6,246.8/645.6,262.8/645.6,278.8/645.6,294.8/645.6,310.8/645.6,326.8/645.6,342.8/645.6,358.8/645.6,374.8/645.6,22.8/629.6,38.8/629.6,54.8/629.6,70.8/629.6,86.8/629.6,102.8/629.6,118.8/629.6,134.8/629.6,150.8/629.6,166.8/629.6,182.8/629.6,198.8/629.6,214.8/629.6,230.8/629.6,246.8/629.6,262.8/629.6,278.8/629.6,294.8/629.6,310.8/629.6,326.8/629.6,342.8/629.6,358.8/629.6,374.8/629.6,22.8/613.6,38.8/613.6,54.8/613.6,70.8/613.6,86.8/613.6,102.8/613.6,118.8/613.6,134.8/613.6,150.8/613.6,166.8/613.6,182.8/613.6,198.8/613.6,214.8/613.6,230.8/613.6,246.8/613.6,262.8/613.6,278.8/613.6,294.8/613.6,310.8/613.6,326.8/613.6,342.8/613.6,358.8/613.6,374.8/613.6,22.8/597.6,38.8/597.6,54.8/597.6,70.8/597.6,86.8/597.6,102.8/597.6,118.8/597.6,134.8/597.6,150.8/597.6,166.8/597.6,182.8/597.6,198.8/597.6,214.8/597.6,230.8/597.6,246.8/597.6,262.8/597.6,278.8/597.6,294.8/597.6,310.8/597.6,326.8/597.6,342.8/597.6,358.8/597.6,374.8/597.6,22.8/581.6,38.8/581.6,54.8/581.6,70.8/581.6,86.8/581.6,102.8/581.6,118.8/581.6,134.8/581.6,150.8/581.6,166.8/581.6,182.8/581.6,198.8/581.6,214.8/581.6,230.8/581.6,246.8/581.6,262.8/581.6,278.8/581.6,294.8/581.6,310.8/581.6,326.8/581.6,342.8/581.6,358.8/581.6,374.8/581.6,22.8/565.6,38.8/565.6,54.8/565.6,70.8/565.6,86.8/565.6,102.8/565.6,118.8/565.6,134.8/565.6,150.8/565.6,166.8/565.6,182.8/565.6,198.8/565.6,214.8/565.6,230.8/565.6,246.8/565.6,262.8/565.6,278.8/565.6,294.8/565.6,310.8/565.6,326.8/565.6,342.8/565.6,358.8/565.6,374.8/565.6,22.8/549.6,38.8/549.6,54.8/549.6,70.8/549.6,86.8/549.6,102.8/549.6,118.8/549.6,134.8/549.6,150.8/549.6,166.8/549.6,182.8/549.6,198.8/549.6,214.8/549.6,230.8/549.6,246.8/549.6,262.8/549.6,278.8/549.6,294.8/549.6,310.8/549.6,326.8/549.6,342.8/549.6,358.8/549.6,374.8/549.6,22.8/533.6,38.8/533.6,54.8/533.6,70.8/533.6,86.8/533.6,102.8/533.6,118.8/533.6,134.8/533.6,150.8/533.6,166.8/533.6,182.8/533.6,198.8/533.6,214.8/533.6,230.8/533.6,246.8/533.6,262.8/533.6,278.8/533.6,294.8/533.6,310.8/533.6,326.8/533.6,342.8/533.6,358.8/533.6,374.8/533.6,22.8/517.6,38.8/517.6,54.8/517.6,70.8/517.6,86.8/517.6,102.8/517.6,118.8/517.6,134.8/517.6,150.8/517.6,166.8/517.6,182.8/517.6,198.8/517.6,214.8/517.6,230.8/517.6,246.8/517.6,262.8/517.6,278.8/517.6,294.8/517.6,310.8/517.6,326.8/517.6,342.8/517.6,358.8/517.6,374.8/517.6,22.8/501.6,38.8/501.6,54.8/501.6,70.8/501.6,86.8/501.6,102.8/501.6,118.8/501.6,134.8/501.6,150.8/501.6,166.8/501.6,182.8/501.6,198.8/501.6,214.8/501.6,230.8/501.6,246.8/501.6,262.8/501.6,278.8/501.6,294.8/501.6,310.8/501.6,326.8/501.6,342.8/501.6,358.8/501.6,374.8/501.6,22.8/485.6,38.8/485.6,54.8/485.6,70.8/485.6,86.8/485.6,102.8/485.6,118.8/485.6,134.8/485.6,150.8/485.6,166.8/485.6,182.8/485.6,198.8/485.6,214.8/485.6,230.8/485.6,246.8/485.6,262.8/485.6,278.8/485.6,294.8/485.6,310.8/485.6,326.8/485.6,342.8/485.6,358.8/485.6,374.8/485.6,22.8/469.6,38.8/469.6,54.8/469.6,70.8/469.6,86.8/469.6,102.8/469.6,118.8/469.6,134.8/469.6,150.8/469.6,166.8/469.6,182.8/469.6,198.8/469.6,214.8/469.6,230.8/469.6,246.8/469.6,262.8/469.6,278.8/469.6,294.8/469.6,310.8/469.6,326.8/469.6,342.8/469.6,358.8/469.6,374.8/469.6,22.8/453.6,38.8/453.6,54.8/453.6,70.8/453.6,86.8/453.6,102.8/453.6,118.8/453.6,134.8/453.6,150.8/453.6,166.8/453.6,182.8/453.6,198.8/453.6,214.8/453.6,230.8/453.6,246.8/453.6,262.8/453.6,278.8/453.6,294.8/453.6,310.8/453.6,326.8/453.6,342.8/453.6,358.8/453.6,374.8/453.6,22.8/437.6,38.8/437.6,54.8/437.6,70.8/437.6,86.8/437.6,102.8/437.6,118.8/437.6,134.8/437.6,150.8/437.6,166.8/437.6,182.8/437.6,198.8/437.6,214.8/437.6,230.8/437.6,246.8/437.6,262.8/437.6,278.8/437.6,294.8/437.6,310.8/437.6,326.8/437.6,342.8/437.6,358.8/437.6,374.8/437.6,22.8/421.6,38.8/421.6,54.8/421.6,70.8/421.6,86.8/421.6,102.8/421.6,118.8/421.6,134.8/421.6,150.8/421.6,166.8/421.6,182.8/421.6,198.8/421.6,214.8/421.6,230.8/421.6,246.8/421.6,262.8/421.6,278.8/421.6,294.8/421.6,310.8/421.6,326.8/421.6,342.8/421.6,358.8/421.6,374.8/421.6,22.8/405.6,38.8/405.6,54.8/405.6,70.8/405.6,86.8/405.6,102.8/405.6,118.8/405.6,134.8/405.6,150.8/405.6,166.8/405.6,182.8/405.6,198.8/405.6,214.8/405.6,230.8/405.6,246.8/405.6,262.8/405.6,278.8/405.6,294.8/405.6,310.8/405.6,326.8/405.6,342.8/405.6,358.8/405.6,374.8/405.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (131.2,771.8) --(134.8,771.8) --(134.8,775.4) --(131.2,775.4) --cycle (131.8,772.4) --(134.2,772.4) --(134.2,774.8) --(131.8,774.8) --cycle (131.8,772.4);
  \foreach \a/\b in {131.2/771.8,147.2/771.8,163.2/771.8,131.2/755.8,147.2/755.8,163.2/755.8,179.2/755.8,131.2/483.8,131.2/467.8,147.2/467.8,147.2/483.8,163.2/483.8,179.2/483.8,163.2/467.8,67.2/579.8,67.2/563.8,83.2/563.8,83.2/579.8,99.2/579.8,99.2/563.8,115.2/563.8,115.2/579.8,67.2/739.8,67.2/723.8,83.2/723.8,83.2/739.8,99.2/739.8,99.2/723.8,115.2/723.8,115.2/739.8,19.2/707.8,19.2/691.8,19.2/675.8,19.2/659.8,35.2/659.8,35.2/675.8,35.2/691.8,35.2/707.8,51.2/707.8,51.2/691.8,51.2/675.8,51.2/675.8,51.2/659.8}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (67.5,740.1) --(70.5,740.1) --(70.5,743.1) --(67.5,743.1) --cycle (67.5,740.1);
  \path[fill=mo6, even odd rule] (67.2,739.8) --(70.8,739.8) --(70.8,743.4) --(67.2,743.4) --cycle (67.8,740.4) --(70.2,740.4) --(70.2,742.8) --(67.8,742.8) --cycle (67.8,740.4);
  \path[fill=mo6, even odd rule] (67.5,724.1) --(70.5,724.1) --(70.5,727.1) --(67.5,727.1) --cycle (67.5,724.1);
  \path[fill=mo6, even odd rule] (67.2,723.8) --(70.8,723.8) --(70.8,727.4) --(67.2,727.4) --cycle (67.8,724.4) --(70.2,724.4) --(70.2,726.8) --(67.8,726.8) --cycle (67.8,724.4);
  \path[fill=mo6, even odd rule] (83.5,724.1) --(86.5,724.1) --(86.5,727.1) --(83.5,727.1) --cycle (83.5,724.1);
  \path[fill=mo6, even odd rule] (83.2,723.8) --(86.8,723.8) --(86.8,727.4) --(83.2,727.4) --cycle (83.8,724.4) --(86.2,724.4) --(86.2,726.8) --(83.8,726.8) --cycle (83.8,724.4);
  \path[fill=mo6, even odd rule] (83.5,740.1) --(86.5,740.1) --(86.5,743.1) --(83.5,743.1) --cycle (83.5,740.1);
  \path[fill=mo6, even odd rule] (83.2,739.8) --(86.8,739.8) --(86.8,743.4) --(83.2,743.4) --cycle (83.8,740.4) --(86.2,740.4) --(86.2,742.8) --(83.8,742.8) --cycle (83.8,740.4);
  \path[fill=mo6, even odd rule] (99.5,740.1) --(102.5,740.1) --(102.5,743.1) --(99.5,743.1) --cycle (99.5,740.1);
  \path[fill=mo6, even odd rule] (99.2,739.8) --(102.8,739.8) --(102.8,743.4) --(99.2,743.4) --cycle (99.8,740.4) --(102.2,740.4) --(102.2,742.8) --(99.8,742.8) --cycle (99.8,740.4);
  \path[fill=mo6, even odd rule] (99.5,724.1) --(102.5,724.1) --(102.5,727.1) --(99.5,727.1) --cycle (99.5,724.1);
  \path[fill=mo6, even odd rule] (99.2,723.8) --(102.8,723.8) --(102.8,727.4) --(99.2,727.4) --cycle (99.8,724.4) --(102.2,724.4) --(102.2,726.8) --(99.8,726.8) --cycle (99.8,724.4);
  \path[fill=mo6, even odd rule] (115.5,724.1) --(118.5,724.1) --(118.5,727.1) --(115.5,727.1) --cycle (115.5,724.1);
  \path[fill=mo6, even odd rule] (115.2,723.8) --(118.8,723.8) --(118.8,727.4) --(115.2,727.4) --cycle (115.8,724.4) --(118.2,724.4) --(118.2,726.8) --(115.8,726.8) --cycle (115.8,724.4);
  \path[fill=mo6, even odd rule] (115.5,740.1) --(118.5,740.1) --(118.5,743.1) --(115.5,743.1) --cycle (115.5,740.1);
  \path[fill=mo6, even odd rule] (115.2,739.8) --(118.8,739.8) --(118.8,743.4) --(115.2,743.4) --cycle (115.8,740.4) --(118.2,740.4) --(118.2,742.8) --(115.8,742.8) --cycle (115.8,740.4);
  \path[fill=mo6, even odd rule] (67.5,580.1) --(70.5,580.1) --(70.5,583.1) --(67.5,583.1) --cycle (67.5,580.1);
  \path[fill=mo6, even odd rule] (67.2,579.8) --(70.8,579.8) --(70.8,583.4) --(67.2,583.4) --cycle (67.8,580.4) --(70.2,580.4) --(70.2,582.8) --(67.8,582.8) --cycle (67.8,580.4);
  \path[fill=mo6, even odd rule] (67.5,564.1) --(70.5,564.1) --(70.5,567.1) --(67.5,567.1) --cycle (67.5,564.1);
  \path[fill=mo6, even odd rule] (67.2,563.8) --(70.8,563.8) --(70.8,567.4) --(67.2,567.4) --cycle (67.8,564.4) --(70.2,564.4) --(70.2,566.8) --(67.8,566.8) --cycle (67.8,564.4);
  \path[fill=mo6, even odd rule] (83.5,564.1) --(86.5,564.1) --(86.5,567.1) --(83.5,567.1) --cycle (83.5,564.1);
  \path[fill=mo6, even odd rule] (83.2,563.8) --(86.8,563.8) --(86.8,567.4) --(83.2,567.4) --cycle (83.8,564.4) --(86.2,564.4) --(86.2,566.8) --(83.8,566.8) --cycle (83.8,564.4);
  \path[fill=mo6, even odd rule] (83.5,580.1) --(86.5,580.1) --(86.5,583.1) --(83.5,583.1) --cycle (83.5,580.1);
  \path[fill=mo6, even odd rule] (83.2,579.8) --(86.8,579.8) --(86.8,583.4) --(83.2,583.4) --cycle (83.8,580.4) --(86.2,580.4) --(86.2,582.8) --(83.8,582.8) --cycle (83.8,580.4);
  \path[fill=mo6, even odd rule] (99.5,580.1) --(102.5,580.1) --(102.5,583.1) --(99.5,583.1) --cycle (99.5,580.1);
  \path[fill=mo6, even odd rule] (99.2,579.8) --(102.8,579.8) --(102.8,583.4) --(99.2,583.4) --cycle (99.8,580.4) --(102.2,580.4) --(102.2,582.8) --(99.8,582.8) --cycle (99.8,580.4);
  \path[fill=mo6, even odd rule] (99.5,564.1) --(102.5,564.1) --(102.5,567.1) --(99.5,567.1) --cycle (99.5,564.1);
  \path[fill=mo6, even odd rule] (99.2,563.8) --(102.8,563.8) --(102.8,567.4) --(99.2,567.4) --cycle (99.8,564.4) --(102.2,564.4) --(102.2,566.8) --(99.8,566.8) --cycle (99.8,564.4);
  \path[fill=mo6, even odd rule] (115.5,564.1) --(118.5,564.1) --(118.5,567.1) --(115.5,567.1) --cycle (115.5,564.1);
  \path[fill=mo6, even odd rule] (115.2,563.8) --(118.8,563.8) --(118.8,567.4) --(115.2,567.4) --cycle (115.8,564.4) --(118.2,564.4) --(118.2,566.8) --(115.8,566.8) --cycle (115.8,564.4);
  \path[fill=mo6, even odd rule] (115.5,580.1) --(118.5,580.1) --(118.5,583.1) --(115.5,583.1) --cycle (115.5,580.1);
  \path[fill=mo6, even odd rule] (115.2,579.8) --(118.8,579.8) --(118.8,583.4) --(115.2,583.4) --cycle (115.8,580.4) --(118.2,580.4) --(118.2,582.8) --(115.8,582.8) --cycle (115.8,580.4);
  \path[fill=mo6, even odd rule] (131.5,772.1) --(134.5,772.1) --(134.5,775.1) --(131.5,775.1) --cycle (131.5,772.1);
  \path[fill=mo6, even odd rule] (131.2,771.8) --(134.8,771.8) --(134.8,775.4) --(131.2,775.4) --cycle (131.8,772.4) --(134.2,772.4) --(134.2,774.8) --(131.8,774.8) --cycle (131.8,772.4);
  \path[fill=mo6, even odd rule] (131.5,756.1) --(134.5,756.1) --(134.5,759.1) --(131.5,759.1) --cycle (131.5,756.1);
  \path[fill=mo6, even odd rule] (131.2,755.8) --(134.8,755.8) --(134.8,759.4) --(131.2,759.4) --cycle (131.8,756.4) --(134.2,756.4) --(134.2,758.8) --(131.8,758.8) --cycle (131.8,756.4);
  \path[fill=mo6, even odd rule] (147.5,756.1) --(150.5,756.1) --(150.5,759.1) --(147.5,759.1) --cycle (147.5,756.1);
  \path[fill=mo6, even odd rule] (147.2,755.8) --(150.8,755.8) --(150.8,759.4) --(147.2,759.4) --cycle (147.8,756.4) --(150.2,756.4) --(150.2,758.8) --(147.8,758.8) --cycle (147.8,756.4);
  \path[fill=mo6, even odd rule] (147.5,772.1) --(150.5,772.1) --(150.5,775.1) --(147.5,775.1) --cycle (147.5,772.1);
  \path[fill=mo6, even odd rule] (147.2,771.8) --(150.8,771.8) --(150.8,775.4) --(147.2,775.4) --cycle (147.8,772.4) --(150.2,772.4) --(150.2,774.8) --(147.8,774.8) --cycle (147.8,772.4);
  \path[fill=mo6, even odd rule] (163.5,772.1) --(166.5,772.1) --(166.5,775.1) --(163.5,775.1) --cycle (163.5,772.1);
  \path[fill=mo6, even odd rule] (163.2,771.8) --(166.8,771.8) --(166.8,775.4) --(163.2,775.4) --cycle (163.8,772.4) --(166.2,772.4) --(166.2,774.8) --(163.8,774.8) --cycle (163.8,772.4);
  \path[fill=mo6, even odd rule] (163.5,756.1) --(166.5,756.1) --(166.5,759.1) --(163.5,759.1) --cycle (163.5,756.1);
  \path[fill=mo6, even odd rule] (163.2,755.8) --(166.8,755.8) --(166.8,759.4) --(163.2,759.4) --cycle (163.8,756.4) --(166.2,756.4) --(166.2,758.8) --(163.8,758.8) --cycle (163.8,756.4);
  \path[fill=mo6, even odd rule] (179.5,756.1) --(182.5,756.1) --(182.5,759.1) --(179.5,759.1) --cycle (179.5,756.1);
  \path[fill=mo6, even odd rule] (179.2,755.8) --(182.8,755.8) --(182.8,759.4) --(179.2,759.4) --cycle (179.8,756.4) --(182.2,756.4) --(182.2,758.8) --(179.8,758.8) --cycle (179.8,756.4);
  \path[fill=mo6, even odd rule] (179.5,772.1) --(182.5,772.1) --(182.5,775.1) --(179.5,775.1) --cycle (179.5,772.1);
  \path[fill=mo6, even odd rule] (179.2,771.8) --(182.8,771.8) --(182.8,775.4) --(179.2,775.4) --cycle (179.8,772.4) --(182.2,772.4) --(182.2,774.8) --(179.8,774.8) --cycle (179.8,772.4);
  \path[fill=mo6, even odd rule] (131.5,484.1) --(134.5,484.1) --(134.5,487.1) --(131.5,487.1) --cycle (131.5,484.1);
  \path[fill=mo6, even odd rule] (131.2,483.8) --(134.8,483.8) --(134.8,487.4) --(131.2,487.4) --cycle (131.8,484.4) --(134.2,484.4) --(134.2,486.8) --(131.8,486.8) --cycle (131.8,484.4);
  \path[fill=mo6, even odd rule] (131.5,468.1) --(134.5,468.1) --(134.5,471.1) --(131.5,471.1) --cycle (131.5,468.1);
  \path[fill=mo6, even odd rule] (131.2,467.8) --(134.8,467.8) --(134.8,471.4) --(131.2,471.4) --cycle (131.8,468.4) --(134.2,468.4) --(134.2,470.8) --(131.8,470.8) --cycle (131.8,468.4);
  \path[fill=mo6, even odd rule] (147.5,468.1) --(150.5,468.1) --(150.5,471.1) --(147.5,471.1) --cycle (147.5,468.1);
  \path[fill=mo6, even odd rule] (147.2,467.8) --(150.8,467.8) --(150.8,471.4) --(147.2,471.4) --cycle (147.8,468.4) --(150.2,468.4) --(150.2,470.8) --(147.8,470.8) --cycle (147.8,468.4);
  \path[fill=mo6, even odd rule] (147.5,484.1) --(150.5,484.1) --(150.5,487.1) --(147.5,487.1) --cycle (147.5,484.1);
  \path[fill=mo6, even odd rule] (147.2,483.8) --(150.8,483.8) --(150.8,487.4) --(147.2,487.4) --cycle (147.8,484.4) --(150.2,484.4) --(150.2,486.8) --(147.8,486.8) --cycle (147.8,484.4);
  \path[fill=mo6, even odd rule] (163.5,484.1) --(166.5,484.1) --(166.5,487.1) --(163.5,487.1) --cycle (163.5,484.1);
  \path[fill=mo6, even odd rule] (163.2,483.8) --(166.8,483.8) --(166.8,487.4) --(163.2,487.4) --cycle (163.8,484.4) --(166.2,484.4) --(166.2,486.8) --(163.8,486.8) --cycle (163.8,484.4);
  \path[fill=mo6, even odd rule] (163.5,468.1) --(166.5,468.1) --(166.5,471.1) --(163.5,471.1) --cycle (163.5,468.1);
  \path[fill=mo6, even odd rule] (163.2,467.8) --(166.8,467.8) --(166.8,471.4) --(163.2,471.4) --cycle (163.8,468.4) --(166.2,468.4) --(166.2,470.8) --(163.8,470.8) --cycle (163.8,468.4);
  \path[fill=mo6, even odd rule] (179.5,468.1) --(182.5,468.1) --(182.5,471.1) --(179.5,471.1) --cycle (179.5,468.1);
  \path[fill=mo6, even odd rule] (179.2,467.8) --(182.8,467.8) --(182.8,471.4) --(179.2,471.4) --cycle (179.8,468.4) --(182.2,468.4) --(182.2,470.8) --(179.8,470.8) --cycle (179.8,468.4);
  \path[fill=mo6, even odd rule] (179.5,484.1) --(182.5,484.1) --(182.5,487.1) --(179.5,487.1) --cycle (179.5,484.1);
  \path[fill=mo6, even odd rule] (179.2,483.8) --(182.8,483.8) --(182.8,487.4) --(179.2,487.4) --cycle (179.8,484.4) --(182.2,484.4) --(182.2,486.8) --(179.8,486.8) --cycle (179.8,484.4);
  \path[fill=mo6, even odd rule] (19.5,692.1) --(22.5,692.1) --(22.5,695.1) --(19.5,695.1) --cycle (19.5,692.1);
  \path[fill=mo6, even odd rule] (19.2,691.8) --(22.8,691.8) --(22.8,695.4) --(19.2,695.4) --cycle (19.8,692.4) --(22.2,692.4) --(22.2,694.8) --(19.8,694.8) --cycle (19.8,692.4);
  \path[fill=mo6, even odd rule] (19.5,708.1) --(22.5,708.1) --(22.5,711.1) --(19.5,711.1) --cycle (19.5,708.1);
  \path[fill=mo6, even odd rule] (19.2,707.8) --(22.8,707.8) --(22.8,711.4) --(19.2,711.4) --cycle (19.8,708.4) --(22.2,708.4) --(22.2,710.8) --(19.8,710.8) --cycle (19.8,708.4);
  \path[fill=mo6, even odd rule] (35.5,708.1) --(38.5,708.1) --(38.5,711.1) --(35.5,711.1) --cycle (35.5,708.1);
  \path[fill=mo6, even odd rule] (35.2,707.8) --(38.8,707.8) --(38.8,711.4) --(35.2,711.4) --cycle (35.8,708.4) --(38.2,708.4) --(38.2,710.8) --(35.8,710.8) --cycle (35.8,708.4);
  \path[fill=mo6, even odd rule] (35.5,692.1) --(38.5,692.1) --(38.5,695.1) --(35.5,695.1) --cycle (35.5,692.1);
  \path[fill=mo6, even odd rule] (35.2,691.8) --(38.8,691.8) --(38.8,695.4) --(35.2,695.4) --cycle (35.8,692.4) --(38.2,692.4) --(38.2,694.8) --(35.8,694.8) --cycle (35.8,692.4);
  \path[fill=mo6, even odd rule] (51.5,692.1) --(54.5,692.1) --(54.5,695.1) --(51.5,695.1) --cycle (51.5,692.1);
  \path[fill=mo6, even odd rule] (51.2,691.8) --(54.8,691.8) --(54.8,695.4) --(51.2,695.4) --cycle (51.8,692.4) --(54.2,692.4) --(54.2,694.8) --(51.8,694.8) --cycle (51.8,692.4);
  \path[fill=mo6, even odd rule] (51.5,708.1) --(54.5,708.1) --(54.5,711.1) --(51.5,711.1) --cycle (51.5,708.1);
  \path[fill=mo6, even odd rule] (51.2,707.8) --(54.8,707.8) --(54.8,711.4) --(51.2,711.4) --cycle (51.8,708.4) --(54.2,708.4) --(54.2,710.8) --(51.8,710.8) --cycle (51.8,708.4);
  \path[fill=mo6, even odd rule] (19.5,660.1) --(22.5,660.1) --(22.5,663.1) --(19.5,663.1) --cycle (19.5,660.1);
  \path[fill=mo6, even odd rule] (19.2,659.8) --(22.8,659.8) --(22.8,663.4) --(19.2,663.4) --cycle (19.8,660.4) --(22.2,660.4) --(22.2,662.8) --(19.8,662.8) --cycle (19.8,660.4);
  \path[fill=mo6, even odd rule] (19.5,676.1) --(22.5,676.1) --(22.5,679.1) --(19.5,679.1) --cycle (19.5,676.1);
  \path[fill=mo6, even odd rule] (19.2,675.8) --(22.8,675.8) --(22.8,679.4) --(19.2,679.4) --cycle (19.8,676.4) --(22.2,676.4) --(22.2,678.8) --(19.8,678.8) --cycle (19.8,676.4);
  \path[fill=mo6, even odd rule] (35.5,676.1) --(38.5,676.1) --(38.5,679.1) --(35.5,679.1) --cycle (35.5,676.1);
  \path[fill=mo6, even odd rule] (35.2,675.8) --(38.8,675.8) --(38.8,679.4) --(35.2,679.4) --cycle (35.8,676.4) --(38.2,676.4) --(38.2,678.8) --(35.8,678.8) --cycle (35.8,676.4);
  \path[fill=mo6, even odd rule] (35.5,660.1) --(38.5,660.1) --(38.5,663.1) --(35.5,663.1) --cycle (35.5,660.1);
  \path[fill=mo6, even odd rule] (35.2,659.8) --(38.8,659.8) --(38.8,663.4) --(35.2,663.4) --cycle (35.8,660.4) --(38.2,660.4) --(38.2,662.8) --(35.8,662.8) --cycle (35.8,660.4);
  \path[fill=mo6, even odd rule] (51.5,660.1) --(54.5,660.1) --(54.5,663.1) --(51.5,663.1) --cycle (51.5,660.1);
  \path[fill=mo6, even odd rule] (51.2,659.8) --(54.8,659.8) --(54.8,663.4) --(51.2,663.4) --cycle (51.8,660.4) --(54.2,660.4) --(54.2,662.8) --(51.8,662.8) --cycle (51.8,660.4);
  \path[fill=mo6, even odd rule] (51.5,676.1) --(54.5,676.1) --(54.5,679.1) --(51.5,679.1) --cycle (51.5,676.1);
  \path[fill=mo6, even odd rule] (51.2,675.8) --(54.8,675.8) --(54.8,679.4) --(51.2,679.4) --cycle (51.8,676.4) --(54.2,676.4) --(54.2,678.8) --(51.8,678.8) --cycle (51.8,676.4);
  \path[draw=mo1, line width=2pt, line join=round] (117,741.6) --(117,725.6);
  \path[draw=mo1, line width=2pt, line join=round] (101,741.6) --(101,725.6);
  \path[draw=mo1, line width=2pt, line join=round] (85,741.6) --(85,725.6);
  \path[draw=mo1, line width=2pt, line join=round] (69,741.6) --(69,725.6);
  \path[draw=mo1, line width=2pt, line join=round] (69,725.6) --(117,725.6);
  \path[draw=mo1, line width=2pt, line join=round] (69,741.6) --(69,725.6);
  \path[draw=mo1, line width=2pt, line join=round] (69,725.6) --(117,725.6);
  \path[draw=mo1, line width=2pt, line join=round] (69,741.6) --(117,741.6);
  \foreach \a/\b in {70.8/741.6,86.8/741.6,102.8/741.6,118.8/741.6,70.8/725.6,86.8/725.6,102.8/725.6,118.8/725.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (67.2,739.8) --(70.8,739.8) --(70.8,743.4) --(67.2,743.4) --cycle (67.8,740.4) --(70.2,740.4) --(70.2,742.8) --(67.8,742.8) --cycle (67.8,740.4);
  \foreach \a/\b in {67.2/739.8,83.2/739.8,99.2/739.8,67.2/723.8,83.2/723.8,99.2/723.8,115.2/723.8}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (67.5,740.1) --(70.5,740.1) --(70.5,743.1) --(67.5,743.1) --cycle (67.5,740.1);
  \path[fill=mo6, even odd rule] (67.2,739.8) --(70.8,739.8) --(70.8,743.4) --(67.2,743.4) --cycle (67.8,740.4) --(70.2,740.4) --(70.2,742.8) --(67.8,742.8) --cycle (67.8,740.4);
  \path[fill=mo6, even odd rule] (67.5,724.1) --(70.5,724.1) --(70.5,727.1) --(67.5,727.1) --cycle (67.5,724.1);
  \path[fill=mo6, even odd rule] (67.2,723.8) --(70.8,723.8) --(70.8,727.4) --(67.2,727.4) --cycle (67.8,724.4) --(70.2,724.4) --(70.2,726.8) --(67.8,726.8) --cycle (67.8,724.4);
  \path[fill=mo6, even odd rule] (83.5,724.1) --(86.5,724.1) --(86.5,727.1) --(83.5,727.1) --cycle (83.5,724.1);
  \path[fill=mo6, even odd rule] (83.2,723.8) --(86.8,723.8) --(86.8,727.4) --(83.2,727.4) --cycle (83.8,724.4) --(86.2,724.4) --(86.2,726.8) --(83.8,726.8) --cycle (83.8,724.4);
  \path[fill=mo6, even odd rule] (83.5,740.1) --(86.5,740.1) --(86.5,743.1) --(83.5,743.1) --cycle (83.5,740.1);
  \path[fill=mo6, even odd rule] (83.2,739.8) --(86.8,739.8) --(86.8,743.4) --(83.2,743.4) --cycle (83.8,740.4) --(86.2,740.4) --(86.2,742.8) --(83.8,742.8) --cycle (83.8,740.4);
  \path[fill=mo6, even odd rule] (99.5,740.1) --(102.5,740.1) --(102.5,743.1) --(99.5,743.1) --cycle (99.5,740.1);
  \path[fill=mo6, even odd rule] (99.2,739.8) --(102.8,739.8) --(102.8,743.4) --(99.2,743.4) --cycle (99.8,740.4) --(102.2,740.4) --(102.2,742.8) --(99.8,742.8) --cycle (99.8,740.4);
  \path[fill=mo6, even odd rule] (99.5,724.1) --(102.5,724.1) --(102.5,727.1) --(99.5,727.1) --cycle (99.5,724.1);
  \path[fill=mo6, even odd rule] (99.2,723.8) --(102.8,723.8) --(102.8,727.4) --(99.2,727.4) --cycle (99.8,724.4) --(102.2,724.4) --(102.2,726.8) --(99.8,726.8) --cycle (99.8,724.4);
  \path[fill=mo6, even odd rule] (115.5,724.1) --(118.5,724.1) --(118.5,727.1) --(115.5,727.1) --cycle (115.5,724.1);
  \path[fill=mo6, even odd rule] (115.2,723.8) --(118.8,723.8) --(118.8,727.4) --(115.2,727.4) --cycle (115.8,724.4) --(118.2,724.4) --(118.2,726.8) --(115.8,726.8) --cycle (115.8,724.4);
  \path[fill=mo6, even odd rule] (115.5,740.1) --(118.5,740.1) --(118.5,743.1) --(115.5,743.1) --cycle (115.5,740.1);
  \path[fill=mo6, even odd rule] (115.2,739.8) --(118.8,739.8) --(118.8,743.4) --(115.2,743.4) --cycle (115.8,740.4) --(118.2,740.4) --(118.2,742.8) --(115.8,742.8) --cycle (115.8,740.4);
  \path[draw=mo1, line width=2pt, line join=round] (117,581.6) --(117,565.6);
  \path[draw=mo1, line width=2pt, line join=round] (101,581.6) --(101,565.6);
  \path[draw=mo1, line width=2pt, line join=round] (85,581.6) --(85,565.6);
  \path[draw=mo1, line width=2pt, line join=round] (69,581.6) --(69,565.6);
  \path[draw=mo1, line width=2pt, line join=round] (69,565.6) --(117,565.6);
  \path[draw=mo1, line width=2pt, line join=round] (69,581.6) --(69,565.6);
  \path[draw=mo1, line width=2pt, line join=round] (69,565.6) --(117,565.6);
  \path[draw=mo1, line width=2pt, line join=round] (69,581.6) --(117,581.6);
  \foreach \a/\b in {70.8/581.6,86.8/581.6,102.8/581.6,118.8/581.6,70.8/565.6,86.8/565.6,102.8/565.6,118.8/565.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (67.2,579.8) --(70.8,579.8) --(70.8,583.4) --(67.2,583.4) --cycle (67.8,580.4) --(70.2,580.4) --(70.2,582.8) --(67.8,582.8) --cycle (67.8,580.4);
  \foreach \a/\b in {67.2/579.8,83.2/579.8,99.2/579.8,67.2/563.8,83.2/563.8,99.2/563.8,115.2/563.8}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (67.5,580.1) --(70.5,580.1) --(70.5,583.1) --(67.5,583.1) --cycle (67.5,580.1);
  \path[fill=mo6, even odd rule] (67.2,579.8) --(70.8,579.8) --(70.8,583.4) --(67.2,583.4) --cycle (67.8,580.4) --(70.2,580.4) --(70.2,582.8) --(67.8,582.8) --cycle (67.8,580.4);
  \path[fill=mo6, even odd rule] (67.5,564.1) --(70.5,564.1) --(70.5,567.1) --(67.5,567.1) --cycle (67.5,564.1);
  \path[fill=mo6, even odd rule] (67.2,563.8) --(70.8,563.8) --(70.8,567.4) --(67.2,567.4) --cycle (67.8,564.4) --(70.2,564.4) --(70.2,566.8) --(67.8,566.8) --cycle (67.8,564.4);
  \path[fill=mo6, even odd rule] (83.5,564.1) --(86.5,564.1) --(86.5,567.1) --(83.5,567.1) --cycle (83.5,564.1);
  \path[fill=mo6, even odd rule] (83.2,563.8) --(86.8,563.8) --(86.8,567.4) --(83.2,567.4) --cycle (83.8,564.4) --(86.2,564.4) --(86.2,566.8) --(83.8,566.8) --cycle (83.8,564.4);
  \path[fill=mo6, even odd rule] (83.5,580.1) --(86.5,580.1) --(86.5,583.1) --(83.5,583.1) --cycle (83.5,580.1);
  \path[fill=mo6, even odd rule] (83.2,579.8) --(86.8,579.8) --(86.8,583.4) --(83.2,583.4) --cycle (83.8,580.4) --(86.2,580.4) --(86.2,582.8) --(83.8,582.8) --cycle (83.8,580.4);
  \path[fill=mo6, even odd rule] (99.5,580.1) --(102.5,580.1) --(102.5,583.1) --(99.5,583.1) --cycle (99.5,580.1);
  \path[fill=mo6, even odd rule] (99.2,579.8) --(102.8,579.8) --(102.8,583.4) --(99.2,583.4) --cycle (99.8,580.4) --(102.2,580.4) --(102.2,582.8) --(99.8,582.8) --cycle (99.8,580.4);
  \path[fill=mo6, even odd rule] (99.5,564.1) --(102.5,564.1) --(102.5,567.1) --(99.5,567.1) --cycle (99.5,564.1);
  \path[fill=mo6, even odd rule] (99.2,563.8) --(102.8,563.8) --(102.8,567.4) --(99.2,567.4) --cycle (99.8,564.4) --(102.2,564.4) --(102.2,566.8) --(99.8,566.8) --cycle (99.8,564.4);
  \path[fill=mo6, even odd rule] (115.5,564.1) --(118.5,564.1) --(118.5,567.1) --(115.5,567.1) --cycle (115.5,564.1);
  \path[fill=mo6, even odd rule] (115.2,563.8) --(118.8,563.8) --(118.8,567.4) --(115.2,567.4) --cycle (115.8,564.4) --(118.2,564.4) --(118.2,566.8) --(115.8,566.8) --cycle (115.8,564.4);
  \path[fill=mo6, even odd rule] (115.5,580.1) --(118.5,580.1) --(118.5,583.1) --(115.5,583.1) --cycle (115.5,580.1);
  \path[fill=mo6, even odd rule] (115.2,579.8) --(118.8,579.8) --(118.8,583.4) --(115.2,583.4) --cycle (115.8,580.4) --(118.2,580.4) --(118.2,582.8) --(115.8,582.8) --cycle (115.8,580.4);
  \path[draw=mo1, line width=2pt, line join=round] (181,485.6) --(181,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (165,485.6) --(165,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (149,485.6) --(149,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,485.6) --(133,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,469.6) --(181,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,485.6) --(133,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,469.6) --(181,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (133,485.6) --(181,485.6);
  \foreach \a/\b in {134.8/485.6,150.8/485.6,166.8/485.6,182.8/485.6,134.8/469.6,150.8/469.6,166.8/469.6,182.8/469.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (131.2,483.8) --(134.8,483.8) --(134.8,487.4) --(131.2,487.4) --cycle (131.8,484.4) --(134.2,484.4) --(134.2,486.8) --(131.8,486.8) --cycle (131.8,484.4);
  \foreach \a/\b in {131.2/483.8,147.2/483.8,163.2/483.8,131.2/467.8,147.2/467.8,163.2/467.8,179.2/467.8}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (131.5,484.1) --(134.5,484.1) --(134.5,487.1) --(131.5,487.1) --cycle (131.5,484.1);
  \path[fill=mo6, even odd rule] (131.2,483.8) --(134.8,483.8) --(134.8,487.4) --(131.2,487.4) --cycle (131.8,484.4) --(134.2,484.4) --(134.2,486.8) --(131.8,486.8) --cycle (131.8,484.4);
  \path[fill=mo6, even odd rule] (131.5,468.1) --(134.5,468.1) --(134.5,471.1) --(131.5,471.1) --cycle (131.5,468.1);
  \path[fill=mo6, even odd rule] (131.2,467.8) --(134.8,467.8) --(134.8,471.4) --(131.2,471.4) --cycle (131.8,468.4) --(134.2,468.4) --(134.2,470.8) --(131.8,470.8) --cycle (131.8,468.4);
  \path[fill=mo6, even odd rule] (147.5,468.1) --(150.5,468.1) --(150.5,471.1) --(147.5,471.1) --cycle (147.5,468.1);
  \path[fill=mo6, even odd rule] (147.2,467.8) --(150.8,467.8) --(150.8,471.4) --(147.2,471.4) --cycle (147.8,468.4) --(150.2,468.4) --(150.2,470.8) --(147.8,470.8) --cycle (147.8,468.4);
  \path[fill=mo6, even odd rule] (147.5,484.1) --(150.5,484.1) --(150.5,487.1) --(147.5,487.1) --cycle (147.5,484.1);
  \path[fill=mo6, even odd rule] (147.2,483.8) --(150.8,483.8) --(150.8,487.4) --(147.2,487.4) --cycle (147.8,484.4) --(150.2,484.4) --(150.2,486.8) --(147.8,486.8) --cycle (147.8,484.4);
  \path[fill=mo6, even odd rule] (163.5,484.1) --(166.5,484.1) --(166.5,487.1) --(163.5,487.1) --cycle (163.5,484.1);
  \path[fill=mo6, even odd rule] (163.2,483.8) --(166.8,483.8) --(166.8,487.4) --(163.2,487.4) --cycle (163.8,484.4) --(166.2,484.4) --(166.2,486.8) --(163.8,486.8) --cycle (163.8,484.4);
  \path[fill=mo6, even odd rule] (163.5,468.1) --(166.5,468.1) --(166.5,471.1) --(163.5,471.1) --cycle (163.5,468.1);
  \path[fill=mo6, even odd rule] (163.2,467.8) --(166.8,467.8) --(166.8,471.4) --(163.2,471.4) --cycle (163.8,468.4) --(166.2,468.4) --(166.2,470.8) --(163.8,470.8) --cycle (163.8,468.4);
  \path[fill=mo6, even odd rule] (179.5,468.1) --(182.5,468.1) --(182.5,471.1) --(179.5,471.1) --cycle (179.5,468.1);
  \path[fill=mo6, even odd rule] (179.2,467.8) --(182.8,467.8) --(182.8,471.4) --(179.2,471.4) --cycle (179.8,468.4) --(182.2,468.4) --(182.2,470.8) --(179.8,470.8) --cycle (179.8,468.4);
  \path[fill=mo6, even odd rule] (179.5,484.1) --(182.5,484.1) --(182.5,487.1) --(179.5,487.1) --cycle (179.5,484.1);
  \path[fill=mo6, even odd rule] (179.2,483.8) --(182.8,483.8) --(182.8,487.4) --(179.2,487.4) --cycle (179.8,484.4) --(182.2,484.4) --(182.2,486.8) --(179.8,486.8) --cycle (179.8,484.4);
  \path[draw=mo1, line width=1.2pt, line join=round] (69,709.6) --(69,565.6);
  \path[fill=mo0, even odd rule] (397,649.6) --(517,649.6) --(517,465.6) --(397,465.6) --(397,489.6) --(461,489.6) --(461,625.6) --(397,625.6) --(397,649.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (401,469.6) --(465,469.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (401,485.6) --(465,485.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (401,629.6) --(465,629.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (401,645.6) --(465,645.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (513,629.6) --(513,485.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (497,629.6) --(497,485.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (481,629.6) --(481,485.6);
  \path[draw=mo1, line width=1.2pt, line join=round] (465,629.6) --(465,485.6);
  \path[fill=mo0, even odd rule] (397,617.6) --(397,561.6) --(453,561.6) --(453,617.6) --cycle (397,617.6);
  \path[draw=mo1, line width=2pt, line join=round] (401,565.6) --(449,565.6);
  \path[draw=mo1, line width=2pt, line join=round] (401,581.6) --(449,581.6);
  \path[draw=mo1, line width=2pt, line join=round] (401,597.6) --(449,597.6);
  \path[draw=mo1, line width=2pt, line join=round] (401,613.6) --(449,613.6);
  \path[draw=black, line width=0.4pt, line join=round] (401,757.6) --(769,757.6);
  \path[draw=black, line width=0.4pt, line join=round] (401,773.6) --(769,773.6);
  \foreach \a/\b in {417/773.6,433/773.6,449/773.6,465/773.6,481/773.6,497/773.6,513/773.6,529/773.6,545/773.6,561/773.6,577/773.6,593/773.6,609/773.6,625/773.6,641/773.6,657/773.6,673/773.6,689/773.6,705/773.6,721/773.6,737/773.6,737/773.6,753/773.6,769/773.6}{\path[draw=black, line width=0.4pt, line join=round] (\a+0,\b+0) --(\a+0,\b+-368);}
  \foreach \a/\b in {401/741.6,401/725.6,401/709.6,401/693.6,401/677.6,401/661.6,401/645.6,401/629.6,401/613.6,401/597.6,401/581.6,401/565.6,401/549.6,401/533.6,401/517.6,401/501.6,401/485.6,401/453.6,401/437.6,401/421.6,401/405.6,401/469.6}{\path[draw=black, line width=0.4pt, line join=round] (\a+0,\b+0) --(\a+368,\b+0);}
  \path[draw=black, line width=0.4pt, line join=round] (401,773.6) --(401,405.6);
  \foreach \a/\b in {402.8/773.6,402.8/757.6,402.8/741.6,402.8/725.6,402.8/709.6,402.8/693.6,402.8/677.6,402.8/661.6,402.8/645.6,402.8/629.6,402.8/549.6,402.8/533.6,402.8/517.6,402.8/501.6,402.8/533.6,402.8/517.6,402.8/501.6,402.8/485.6,402.8/469.6,402.8/453.6,402.8/437.6,402.8/421.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {405/773.6,405/757.6,405/741.6,405/725.6,405/709.6,405/693.6}{\path[fill=mo2, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+5.33)and(\a+-8,\b+5.33)..(\a+-8,\b+0) ..controls(\a+-8,\b+-5.33)and(\a+0,\b+-5.33)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo3, even odd rule] (405,677.6) ..controls(405,682.93)and(397,682.93)..(397,677.6) ..controls(397,672.27)and(405,672.27)..(405,677.6) --cycle (405,677.6);
  \path[fill=mo3, even odd rule] (405,661.6) ..controls(405,666.93)and(397,666.93)..(397,661.6) ..controls(397,656.27)and(405,656.27)..(405,661.6) --cycle (405,661.6);
  \path[fill=mo3, even odd rule] (405,645.6) ..controls(405,650.93)and(397,650.93)..(397,645.6) ..controls(397,640.27)and(405,640.27)..(405,645.6) --cycle (405,645.6);
  \path[fill=mo3, even odd rule] (405,629.6) ..controls(405,634.93)and(397,634.93)..(397,629.6) ..controls(397,624.27)and(405,624.27)..(405,629.6) --cycle (405,629.6);
  \path[fill=mo4, even odd rule] (405,549.6) ..controls(405,554.93)and(397,554.93)..(397,549.6) ..controls(397,544.27)and(405,544.27)..(405,549.6) --cycle (405,549.6);
  \path[fill=mo4, even odd rule] (405,533.6) ..controls(405,538.93)and(397,538.93)..(397,533.6) ..controls(397,528.27)and(405,528.27)..(405,533.6) --cycle (405,533.6);
  \path[fill=mo4, even odd rule] (405,517.6) ..controls(405,522.93)and(397,522.93)..(397,517.6) ..controls(397,512.27)and(405,512.27)..(405,517.6) --cycle (405,517.6);
  \path[fill=mo4, even odd rule] (405,501.6) ..controls(405,506.93)and(397,506.93)..(397,501.6) ..controls(397,496.27)and(405,496.27)..(405,501.6) --cycle (405,501.6);
  \path[fill=mo5, even odd rule] (405,485.6) ..controls(405,490.93)and(397,490.93)..(397,485.6) ..controls(397,480.27)and(405,480.27)..(405,485.6) --cycle (405,485.6);
  \path[fill=mo5, even odd rule] (405,469.6) ..controls(405,474.93)and(397,474.93)..(397,469.6) ..controls(397,464.27)and(405,464.27)..(405,469.6) --cycle (405,469.6);
  \path[fill=mo5, even odd rule] (405,453.6) ..controls(405,458.93)and(397,458.93)..(397,453.6) ..controls(397,448.27)and(405,448.27)..(405,453.6) --cycle (405,453.6);
  \path[fill=mo5, even odd rule] (405,437.6) ..controls(405,442.93)and(397,442.93)..(397,437.6) ..controls(397,432.27)and(405,432.27)..(405,437.6) --cycle (405,437.6);
  \path[fill=mo5, even odd rule] (405,421.6) ..controls(405,426.93)and(397,426.93)..(397,421.6) ..controls(397,416.27)and(405,416.27)..(405,421.6) --cycle (405,421.6);
  \path[fill=black, even odd rule] (402.8,405.6) ..controls(402.8,408)and(399.2,408)..(399.2,405.6) ..controls(399.2,403.2)and(402.8,403.2)..(402.8,405.6) --cycle (402.8,405.6);
  \path[fill=mo5, even odd rule] (405,405.6) ..controls(405,410.93)and(397,410.93)..(397,405.6) ..controls(397,400.27)and(405,400.27)..(405,405.6) --cycle (405,405.6);
  \foreach \a/\b in {418.8/773.6,434.8/773.6,450.8/773.6,466.8/773.6,482.8/773.6,498.8/773.6,514.8/773.6,530.8/773.6,546.8/773.6,562.8/773.6,578.8/773.6,594.8/773.6,610.8/773.6,626.8/773.6,642.8/773.6,658.8/773.6,674.8/773.6,690.8/773.6,706.8/773.6,722.8/773.6,738.8/773.6,754.8/773.6,770.8/773.6,418.8/757.6,434.8/757.6,450.8/757.6,466.8/757.6,482.8/757.6,498.8/757.6,514.8/757.6,530.8/757.6,546.8/757.6,562.8/757.6,578.8/757.6,594.8/757.6,610.8/757.6,626.8/757.6,642.8/757.6,658.8/757.6,674.8/757.6,690.8/757.6,706.8/757.6,722.8/757.6,738.8/757.6,754.8/757.6,770.8/757.6,418.8/741.6,434.8/741.6,450.8/741.6,466.8/741.6,482.8/741.6,498.8/741.6,514.8/741.6,530.8/741.6,546.8/741.6,562.8/741.6,578.8/741.6,594.8/741.6,610.8/741.6,626.8/741.6,642.8/741.6,658.8/741.6,674.8/741.6,690.8/741.6,706.8/741.6,722.8/741.6,738.8/741.6,754.8/741.6,770.8/741.6,418.8/725.6,434.8/725.6,450.8/725.6,466.8/725.6,482.8/725.6,498.8/725.6,514.8/725.6,530.8/725.6,546.8/725.6,562.8/725.6,578.8/725.6,594.8/725.6,610.8/725.6,626.8/725.6,642.8/725.6,658.8/725.6,674.8/725.6,690.8/725.6,706.8/725.6,722.8/725.6,738.8/725.6,754.8/725.6,770.8/725.6,418.8/709.6,434.8/709.6,450.8/709.6,466.8/709.6,482.8/709.6,498.8/709.6,514.8/709.6,530.8/709.6,546.8/709.6,562.8/709.6,578.8/709.6,594.8/709.6,610.8/709.6,626.8/709.6,642.8/709.6,658.8/709.6,674.8/709.6,690.8/709.6,706.8/709.6,722.8/709.6,738.8/709.6,754.8/709.6,770.8/709.6,418.8/693.6,434.8/693.6,450.8/693.6,466.8/693.6,482.8/693.6,498.8/693.6,514.8/693.6,530.8/693.6,546.8/693.6,562.8/693.6,578.8/693.6,594.8/693.6,610.8/693.6,626.8/693.6,642.8/693.6,658.8/693.6,674.8/693.6,690.8/693.6,706.8/693.6,722.8/693.6,738.8/693.6,754.8/693.6,770.8/693.6,418.8/677.6,434.8/677.6,450.8/677.6,466.8/677.6,482.8/677.6,498.8/677.6,514.8/677.6,530.8/677.6,546.8/677.6,562.8/677.6,578.8/677.6,594.8/677.6,610.8/677.6,626.8/677.6,642.8/677.6,658.8/677.6,674.8/677.6,690.8/677.6,706.8/677.6,722.8/677.6,738.8/677.6,754.8/677.6,770.8/677.6,418.8/661.6,434.8/661.6,450.8/661.6,466.8/661.6,482.8/661.6,498.8/661.6,514.8/661.6,530.8/661.6,546.8/661.6,562.8/661.6,578.8/661.6,594.8/661.6,610.8/661.6,626.8/661.6,642.8/661.6,658.8/661.6,674.8/661.6,690.8/661.6,706.8/661.6,722.8/661.6,738.8/661.6,754.8/661.6,770.8/661.6,418.8/645.6,434.8/645.6,450.8/645.6,466.8/645.6,482.8/645.6,498.8/645.6,514.8/645.6,530.8/645.6,546.8/645.6,562.8/645.6,578.8/645.6,594.8/645.6,610.8/645.6,626.8/645.6,642.8/645.6,658.8/645.6,674.8/645.6,690.8/645.6,706.8/645.6,722.8/645.6,738.8/645.6,754.8/645.6,770.8/645.6,418.8/629.6,434.8/629.6,450.8/629.6,466.8/629.6,482.8/629.6,498.8/629.6,514.8/629.6,530.8/629.6,546.8/629.6,562.8/629.6,578.8/629.6,594.8/629.6,610.8/629.6,626.8/629.6,642.8/629.6,658.8/629.6,674.8/629.6,690.8/629.6,706.8/629.6,722.8/629.6,738.8/629.6,754.8/629.6,770.8/629.6,466.8/613.6,482.8/613.6,498.8/613.6,514.8/613.6,530.8/613.6,546.8/613.6,562.8/613.6,578.8/613.6,594.8/613.6,610.8/613.6,626.8/613.6,642.8/613.6,658.8/613.6,674.8/613.6,690.8/613.6,706.8/613.6,722.8/613.6,738.8/613.6,754.8/613.6,770.8/613.6,466.8/597.6,482.8/597.6,498.8/597.6,514.8/597.6,530.8/597.6,546.8/597.6,562.8/597.6,578.8/597.6,594.8/597.6,610.8/597.6,626.8/597.6,642.8/597.6,658.8/597.6,674.8/597.6,690.8/597.6,706.8/597.6,722.8/597.6,738.8/597.6,754.8/597.6,770.8/597.6,466.8/581.6,482.8/581.6,498.8/581.6,514.8/581.6,530.8/581.6,546.8/581.6,562.8/581.6,578.8/581.6,594.8/581.6,610.8/581.6,626.8/581.6,642.8/581.6,658.8/581.6,674.8/581.6,690.8/581.6,706.8/581.6,722.8/581.6,738.8/581.6,754.8/581.6,770.8/581.6,466.8/565.6,482.8/565.6,498.8/565.6,514.8/565.6,530.8/565.6,546.8/565.6,562.8/565.6,578.8/565.6,594.8/565.6,610.8/565.6,626.8/565.6,642.8/565.6,658.8/565.6,674.8/565.6,690.8/565.6,706.8/565.6,722.8/565.6,738.8/565.6,754.8/565.6,770.8/565.6,418.8/549.6,434.8/549.6,450.8/549.6,466.8/549.6,482.8/549.6,498.8/549.6,514.8/549.6,530.8/549.6,546.8/549.6,562.8/549.6,578.8/549.6,594.8/549.6,610.8/549.6,626.8/549.6,642.8/549.6,658.8/549.6,674.8/549.6,690.8/549.6,706.8/549.6,722.8/549.6,738.8/549.6,754.8/549.6,770.8/549.6,418.8/533.6,434.8/533.6,450.8/533.6,466.8/533.6,482.8/533.6,498.8/533.6,514.8/533.6,530.8/533.6,546.8/533.6,562.8/533.6,578.8/533.6,594.8/533.6,610.8/533.6,626.8/533.6,642.8/533.6,658.8/533.6,674.8/533.6,690.8/533.6,706.8/533.6,722.8/533.6,738.8/533.6,754.8/533.6,770.8/533.6,418.8/517.6,434.8/517.6,450.8/517.6,466.8/517.6,482.8/517.6,498.8/517.6,514.8/517.6,530.8/517.6,546.8/517.6,562.8/517.6,578.8/517.6,594.8/517.6,610.8/517.6,626.8/517.6,642.8/517.6,658.8/517.6,674.8/517.6,690.8/517.6,706.8/517.6,722.8/517.6,738.8/517.6,754.8/517.6,770.8/517.6,418.8/501.6,434.8/501.6,450.8/501.6,466.8/501.6,482.8/501.6,498.8/501.6,514.8/501.6,530.8/501.6,546.8/501.6,562.8/501.6,578.8/501.6,594.8/501.6,610.8/501.6,626.8/501.6,642.8/501.6,658.8/501.6,674.8/501.6,690.8/501.6,706.8/501.6,722.8/501.6,738.8/501.6,754.8/501.6,770.8/501.6,418.8/485.6,434.8/485.6,450.8/485.6,466.8/485.6,482.8/485.6,498.8/485.6,514.8/485.6,530.8/485.6,546.8/485.6,562.8/485.6,578.8/485.6,594.8/485.6,610.8/485.6,626.8/485.6,642.8/485.6,658.8/485.6,674.8/485.6,690.8/485.6,706.8/485.6,722.8/485.6,738.8/485.6,754.8/485.6,770.8/485.6,418.8/469.6,434.8/469.6,450.8/469.6,466.8/469.6,482.8/469.6,498.8/469.6,514.8/469.6,530.8/469.6,546.8/469.6,562.8/469.6,578.8/469.6,594.8/469.6,610.8/469.6,626.8/469.6,642.8/469.6,658.8/469.6,674.8/469.6,690.8/469.6,706.8/469.6,722.8/469.6,738.8/469.6,754.8/469.6,770.8/469.6,418.8/453.6,434.8/453.6,450.8/453.6,466.8/453.6,482.8/453.6,498.8/453.6,514.8/453.6,530.8/453.6,546.8/453.6,562.8/453.6,578.8/453.6,594.8/453.6,610.8/453.6,626.8/453.6,642.8/453.6,658.8/453.6,674.8/453.6,690.8/453.6,706.8/453.6,722.8/453.6,738.8/453.6,754.8/453.6,770.8/453.6,418.8/437.6,434.8/437.6,450.8/437.6,466.8/437.6,482.8/437.6,498.8/437.6,514.8/437.6,530.8/437.6,546.8/437.6,562.8/437.6,578.8/437.6,594.8/437.6,610.8/437.6,626.8/437.6,642.8/437.6,658.8/437.6,674.8/437.6,690.8/437.6,706.8/437.6,722.8/437.6,738.8/437.6,754.8/437.6,770.8/437.6,418.8/421.6,434.8/421.6,450.8/421.6,466.8/421.6,482.8/421.6,498.8/421.6,514.8/421.6,530.8/421.6,546.8/421.6,562.8/421.6,578.8/421.6,594.8/421.6,610.8/421.6,626.8/421.6,642.8/421.6,658.8/421.6,674.8/421.6,690.8/421.6,706.8/421.6,722.8/421.6,738.8/421.6,754.8/421.6,770.8/421.6,418.8/405.6,434.8/405.6,450.8/405.6,466.8/405.6,482.8/405.6,498.8/405.6,514.8/405.6,530.8/405.6,546.8/405.6,562.8/405.6,578.8/405.6,594.8/405.6,610.8/405.6,626.8/405.6,642.8/405.6,658.8/405.6,674.8/405.6,690.8/405.6,706.8/405.6,722.8/405.6,738.8/405.6,754.8/405.6,770.8/405.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo0, even odd rule] (397,713.6) --(397,657.6) --(453,657.6) --(453,713.6) --cycle (397,713.6);
  \path[draw=mo1, line width=2pt, line join=round] (401,661.6) --(449,661.6);
  \path[draw=mo1, line width=2pt, line join=round] (401,677.6) --(449,677.6);
  \path[draw=mo1, line width=2pt, line join=round] (401,693.6) --(449,693.6);
  \path[draw=mo1, line width=2pt, line join=round] (401,709.6) --(449,709.6);
  \path[draw=mo1, line width=2pt, line join=round] (433,709.6) --(433,661.6);
  \path[draw=mo1, line width=2pt, line join=round] (449,709.6) --(449,661.6);
  \path[draw=mo1, line width=2pt, line join=round] (417,709.6) --(417,661.6);
  \path[draw=mo1, line width=2pt, line join=round] (401,709.6) --(401,661.6);
  \path[fill=black, even odd rule] (402.8,709.6) ..controls(402.8,712)and(399.2,712)..(399.2,709.6) ..controls(399.2,707.2)and(402.8,707.2)..(402.8,709.6) --cycle (402.8,709.6);
  \path[fill=black, even odd rule] (402.8,693.6) ..controls(402.8,696)and(399.2,696)..(399.2,693.6) ..controls(399.2,691.2)and(402.8,691.2)..(402.8,693.6) --cycle (402.8,693.6);
  \path[fill=black, even odd rule] (402.8,677.6) ..controls(402.8,680)and(399.2,680)..(399.2,677.6) ..controls(399.2,675.2)and(402.8,675.2)..(402.8,677.6) --cycle (402.8,677.6);
  \path[fill=black, even odd rule] (402.8,661.6) ..controls(402.8,664)and(399.2,664)..(399.2,661.6) ..controls(399.2,659.2)and(402.8,659.2)..(402.8,661.6) --cycle (402.8,661.6);
  \path[fill=mo2, even odd rule] (405,709.6) ..controls(405,714.93)and(397,714.93)..(397,709.6) ..controls(397,704.27)and(405,704.27)..(405,709.6) --cycle (405,709.6);
  \path[fill=mo2, even odd rule] (405,693.6) ..controls(405,698.93)and(397,698.93)..(397,693.6) ..controls(397,688.27)and(405,688.27)..(405,693.6) --cycle (405,693.6);
  \path[fill=mo3, even odd rule] (405,677.6) ..controls(405,682.93)and(397,682.93)..(397,677.6) ..controls(397,672.27)and(405,672.27)..(405,677.6) --cycle (405,677.6);
  \path[fill=mo3, even odd rule] (405,661.6) ..controls(405,666.93)and(397,666.93)..(397,661.6) ..controls(397,656.27)and(405,656.27)..(405,661.6) --cycle (405,661.6);
  \foreach \a/\b in {418.8/709.6,434.8/709.6,450.8/709.6,418.8/693.6,434.8/693.6,450.8/693.6,418.8/677.6,434.8/677.6,450.8/677.6,418.8/661.6,434.8/661.6,450.8/661.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {415.2/707.8,415.2/691.8,415.2/675.8,415.2/659.8,431.2/659.8,431.2/675.8,431.2/691.8,431.2/707.8,447.2/707.8,447.2/691.8,447.2/675.8,447.2/675.8,447.2/659.8}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (415.5,692.1) --(418.5,692.1) --(418.5,695.1) --(415.5,695.1) --cycle (415.5,692.1);
  \path[fill=mo6, even odd rule] (415.2,691.8) --(418.8,691.8) --(418.8,695.4) --(415.2,695.4) --cycle (415.8,692.4) --(418.2,692.4) --(418.2,694.8) --(415.8,694.8) --cycle (415.8,692.4);
  \path[fill=mo6, even odd rule] (415.5,708.1) --(418.5,708.1) --(418.5,711.1) --(415.5,711.1) --cycle (415.5,708.1);
  \path[fill=mo6, even odd rule] (415.2,707.8) --(418.8,707.8) --(418.8,711.4) --(415.2,711.4) --cycle (415.8,708.4) --(418.2,708.4) --(418.2,710.8) --(415.8,710.8) --cycle (415.8,708.4);
  \path[fill=mo6, even odd rule] (431.5,708.1) --(434.5,708.1) --(434.5,711.1) --(431.5,711.1) --cycle (431.5,708.1);
  \path[fill=mo6, even odd rule] (431.2,707.8) --(434.8,707.8) --(434.8,711.4) --(431.2,711.4) --cycle (431.8,708.4) --(434.2,708.4) --(434.2,710.8) --(431.8,710.8) --cycle (431.8,708.4);
  \path[fill=mo6, even odd rule] (431.5,692.1) --(434.5,692.1) --(434.5,695.1) --(431.5,695.1) --cycle (431.5,692.1);
  \path[fill=mo6, even odd rule] (431.2,691.8) --(434.8,691.8) --(434.8,695.4) --(431.2,695.4) --cycle (431.8,692.4) --(434.2,692.4) --(434.2,694.8) --(431.8,694.8) --cycle (431.8,692.4);
  \path[fill=mo6, even odd rule] (447.5,692.1) --(450.5,692.1) --(450.5,695.1) --(447.5,695.1) --cycle (447.5,692.1);
  \path[fill=mo6, even odd rule] (447.2,691.8) --(450.8,691.8) --(450.8,695.4) --(447.2,695.4) --cycle (447.8,692.4) --(450.2,692.4) --(450.2,694.8) --(447.8,694.8) --cycle (447.8,692.4);
  \path[fill=mo6, even odd rule] (447.5,708.1) --(450.5,708.1) --(450.5,711.1) --(447.5,711.1) --cycle (447.5,708.1);
  \path[fill=mo6, even odd rule] (447.2,707.8) --(450.8,707.8) --(450.8,711.4) --(447.2,711.4) --cycle (447.8,708.4) --(450.2,708.4) --(450.2,710.8) --(447.8,710.8) --cycle (447.8,708.4);
  \path[fill=mo6, even odd rule] (415.5,660.1) --(418.5,660.1) --(418.5,663.1) --(415.5,663.1) --cycle (415.5,660.1);
  \path[fill=mo6, even odd rule] (415.2,659.8) --(418.8,659.8) --(418.8,663.4) --(415.2,663.4) --cycle (415.8,660.4) --(418.2,660.4) --(418.2,662.8) --(415.8,662.8) --cycle (415.8,660.4);
  \path[fill=mo6, even odd rule] (415.5,676.1) --(418.5,676.1) --(418.5,679.1) --(415.5,679.1) --cycle (415.5,676.1);
  \path[fill=mo6, even odd rule] (415.2,675.8) --(418.8,675.8) --(418.8,679.4) --(415.2,679.4) --cycle (415.8,676.4) --(418.2,676.4) --(418.2,678.8) --(415.8,678.8) --cycle (415.8,676.4);
  \path[fill=mo6, even odd rule] (431.5,676.1) --(434.5,676.1) --(434.5,679.1) --(431.5,679.1) --cycle (431.5,676.1);
  \path[fill=mo6, even odd rule] (431.2,675.8) --(434.8,675.8) --(434.8,679.4) --(431.2,679.4) --cycle (431.8,676.4) --(434.2,676.4) --(434.2,678.8) --(431.8,678.8) --cycle (431.8,676.4);
  \path[fill=mo6, even odd rule] (431.5,660.1) --(434.5,660.1) --(434.5,663.1) --(431.5,663.1) --cycle (431.5,660.1);
  \path[fill=mo6, even odd rule] (431.2,659.8) --(434.8,659.8) --(434.8,663.4) --(431.2,663.4) --cycle (431.8,660.4) --(434.2,660.4) --(434.2,662.8) --(431.8,662.8) --cycle (431.8,660.4);
  \path[fill=mo6, even odd rule] (447.5,660.1) --(450.5,660.1) --(450.5,663.1) --(447.5,663.1) --cycle (447.5,660.1);
  \path[fill=mo6, even odd rule] (447.2,659.8) --(450.8,659.8) --(450.8,663.4) --(447.2,663.4) --cycle (447.8,660.4) --(450.2,660.4) --(450.2,662.8) --(447.8,662.8) --cycle (447.8,660.4);
  \path[fill=mo6, even odd rule] (447.5,676.1) --(450.5,676.1) --(450.5,679.1) --(447.5,679.1) --cycle (447.5,676.1);
  \path[fill=mo6, even odd rule] (447.2,675.8) --(450.8,675.8) --(450.8,679.4) --(447.2,679.4) --cycle (447.8,676.4) --(450.2,676.4) --(450.2,678.8) --(447.8,678.8) --cycle (447.8,676.4);
  \path[draw=mo1, line width=2pt, line join=round] (401,613.6) --(401,565.6);
  \path[fill=black, even odd rule] (402.8,613.6) ..controls(402.8,616)and(399.2,616)..(399.2,613.6) ..controls(399.2,611.2)and(402.8,611.2)..(402.8,613.6) --cycle (402.8,613.6);
  \path[fill=mo3, even odd rule] (405,613.6) ..controls(405,618.93)and(397,618.93)..(397,613.6) ..controls(397,608.27)and(405,608.27)..(405,613.6) --cycle (405,613.6);
  \path[fill=black, even odd rule] (402.8,597.6) ..controls(402.8,600)and(399.2,600)..(399.2,597.6) ..controls(399.2,595.2)and(402.8,595.2)..(402.8,597.6) --cycle (402.8,597.6);
  \path[fill=mo3, even odd rule] (405,597.6) ..controls(405,602.93)and(397,602.93)..(397,597.6) ..controls(397,592.27)and(405,592.27)..(405,597.6) --cycle (405,597.6);
  \path[fill=black, even odd rule] (402.8,581.6) ..controls(402.8,584)and(399.2,584)..(399.2,581.6) ..controls(399.2,579.2)and(402.8,579.2)..(402.8,581.6) --cycle (402.8,581.6);
  \path[fill=mo4, even odd rule] (405,581.6) ..controls(405,586.93)and(397,586.93)..(397,581.6) ..controls(397,576.27)and(405,576.27)..(405,581.6) --cycle (405,581.6);
  \path[fill=black, even odd rule] (402.8,565.6) ..controls(402.8,568)and(399.2,568)..(399.2,565.6) ..controls(399.2,563.2)and(402.8,563.2)..(402.8,565.6) --cycle (402.8,565.6);
  \path[fill=mo4, even odd rule] (405,565.6) ..controls(405,570.93)and(397,570.93)..(397,565.6) ..controls(397,560.27)and(405,560.27)..(405,565.6) --cycle (405,565.6);
  \path[draw=mo1, line width=2pt, line join=round] (433,613.6) --(433,565.6);
  \path[draw=mo1, line width=2pt, line join=round] (449,613.6) --(449,565.6);
  \path[draw=mo1, line width=2pt, line join=round] (417,613.6) --(417,565.6);
  \foreach \a/\b in {434.8/613.6,450.8/613.6,418.8/597.6,434.8/597.6,450.8/597.6,418.8/581.6,434.8/581.6,450.8/581.6,418.8/565.6,434.8/565.6,450.8/565.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {415.2/595.8,415.2/579.8,415.2/563.8,431.2/563.8,431.2/579.8,431.2/595.8,431.2/611.8,447.2/611.8,447.2/595.8,447.2/579.8,447.2/579.8,447.2/563.8}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (415.5,596.1) --(418.5,596.1) --(418.5,599.1) --(415.5,599.1) --cycle (415.5,596.1);
  \path[fill=mo6, even odd rule] (415.2,595.8) --(418.8,595.8) --(418.8,599.4) --(415.2,599.4) --cycle (415.8,596.4) --(418.2,596.4) --(418.2,598.8) --(415.8,598.8) --cycle (415.8,596.4);
  \path[fill=mo6, even odd rule] (431.5,612.1) --(434.5,612.1) --(434.5,615.1) --(431.5,615.1) --cycle (431.5,612.1);
  \path[fill=mo6, even odd rule] (431.2,611.8) --(434.8,611.8) --(434.8,615.4) --(431.2,615.4) --cycle (431.8,612.4) --(434.2,612.4) --(434.2,614.8) --(431.8,614.8) --cycle (431.8,612.4);
  \path[fill=mo6, even odd rule] (431.5,596.1) --(434.5,596.1) --(434.5,599.1) --(431.5,599.1) --cycle (431.5,596.1);
  \path[fill=mo6, even odd rule] (431.2,595.8) --(434.8,595.8) --(434.8,599.4) --(431.2,599.4) --cycle (431.8,596.4) --(434.2,596.4) --(434.2,598.8) --(431.8,598.8) --cycle (431.8,596.4);
  \path[fill=mo6, even odd rule] (447.5,596.1) --(450.5,596.1) --(450.5,599.1) --(447.5,599.1) --cycle (447.5,596.1);
  \path[fill=mo6, even odd rule] (447.2,595.8) --(450.8,595.8) --(450.8,599.4) --(447.2,599.4) --cycle (447.8,596.4) --(450.2,596.4) --(450.2,598.8) --(447.8,598.8) --cycle (447.8,596.4);
  \path[fill=mo6, even odd rule] (447.5,612.1) --(450.5,612.1) --(450.5,615.1) --(447.5,615.1) --cycle (447.5,612.1);
  \path[fill=mo6, even odd rule] (447.2,611.8) --(450.8,611.8) --(450.8,615.4) --(447.2,615.4) --cycle (447.8,612.4) --(450.2,612.4) --(450.2,614.8) --(447.8,614.8) --cycle (447.8,612.4);
  \path[fill=mo6, even odd rule] (415.5,564.1) --(418.5,564.1) --(418.5,567.1) --(415.5,567.1) --cycle (415.5,564.1);
  \path[fill=mo6, even odd rule] (415.2,563.8) --(418.8,563.8) --(418.8,567.4) --(415.2,567.4) --cycle (415.8,564.4) --(418.2,564.4) --(418.2,566.8) --(415.8,566.8) --cycle (415.8,564.4);
  \path[fill=mo6, even odd rule] (415.5,580.1) --(418.5,580.1) --(418.5,583.1) --(415.5,583.1) --cycle (415.5,580.1);
  \path[fill=mo6, even odd rule] (415.2,579.8) --(418.8,579.8) --(418.8,583.4) --(415.2,583.4) --cycle (415.8,580.4) --(418.2,580.4) --(418.2,582.8) --(415.8,582.8) --cycle (415.8,580.4);
  \path[fill=mo6, even odd rule] (431.5,580.1) --(434.5,580.1) --(434.5,583.1) --(431.5,583.1) --cycle (431.5,580.1);
  \path[fill=mo6, even odd rule] (431.2,579.8) --(434.8,579.8) --(434.8,583.4) --(431.2,583.4) --cycle (431.8,580.4) --(434.2,580.4) --(434.2,582.8) --(431.8,582.8) --cycle (431.8,580.4);
  \path[fill=mo6, even odd rule] (431.5,564.1) --(434.5,564.1) --(434.5,567.1) --(431.5,567.1) --cycle (431.5,564.1);
  \path[fill=mo6, even odd rule] (431.2,563.8) --(434.8,563.8) --(434.8,567.4) --(431.2,567.4) --cycle (431.8,564.4) --(434.2,564.4) --(434.2,566.8) --(431.8,566.8) --cycle (431.8,564.4);
  \path[fill=mo6, even odd rule] (447.5,564.1) --(450.5,564.1) --(450.5,567.1) --(447.5,567.1) --cycle (447.5,564.1);
  \path[fill=mo6, even odd rule] (447.2,563.8) --(450.8,563.8) --(450.8,567.4) --(447.2,567.4) --cycle (447.8,564.4) --(450.2,564.4) --(450.2,566.8) --(447.8,566.8) --cycle (447.8,564.4);
  \path[fill=mo6, even odd rule] (447.5,580.1) --(450.5,580.1) --(450.5,583.1) --(447.5,583.1) --cycle (447.5,580.1);
  \path[fill=mo6, even odd rule] (447.2,579.8) --(450.8,579.8) --(450.8,583.4) --(447.2,583.4) --cycle (447.8,580.4) --(450.2,580.4) --(450.2,582.8) --(447.8,582.8) --cycle (447.8,580.4);
  \foreach \a/\b in {434.8/613.6,450.8/613.6,418.8/597.6,434.8/597.6,450.8/597.6,418.8/581.6,434.8/581.6,450.8/581.6,418.8/565.6,434.8/565.6,450.8/565.6,434.8/613.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (431.2,611.8) --(434.8,611.8) --(434.8,615.4) --(431.2,615.4) --cycle (431.8,612.4) --(434.2,612.4) --(434.2,614.8) --(431.8,614.8) --cycle (431.8,612.4);
  \path[fill=mo6, even odd rule] (431.5,612.1) --(434.5,612.1) --(434.5,615.1) --(431.5,615.1) --cycle (431.5,612.1);
  \path[fill=mo6, even odd rule] (431.2,611.8) --(434.8,611.8) --(434.8,615.4) --(431.2,615.4) --cycle (431.8,612.4) --(434.2,612.4) --(434.2,614.8) --(431.8,614.8) --cycle (431.8,612.4);
  \path[fill=black, even odd rule] (434.8,613.6) ..controls(434.8,616)and(431.2,616)..(431.2,613.6) ..controls(431.2,611.2)and(434.8,611.2)..(434.8,613.6) --cycle (434.8,613.6);
  \path[fill=black, even odd rule] (418.8,613.6) ..controls(418.8,616)and(415.2,616)..(415.2,613.6) ..controls(415.2,611.2)and(418.8,611.2)..(418.8,613.6) --cycle (418.8,613.6);
  \path[fill=mo1, even odd rule] (415.2,611.8) --(418.8,611.8) --(418.8,615.4) --(415.2,615.4) --cycle (415.8,612.4) --(418.2,612.4) --(418.2,614.8) --(415.8,614.8) --cycle (415.8,612.4);
  \path[fill=mo6, even odd rule] (415.5,612.1) --(418.5,612.1) --(418.5,615.1) --(415.5,615.1) --cycle (415.5,612.1);
  \path[fill=mo6, even odd rule] (415.2,611.8) --(418.8,611.8) --(418.8,615.4) --(415.2,615.4) --cycle (415.8,612.4) --(418.2,612.4) --(418.2,614.8) --(415.8,614.8) --cycle (415.8,612.4);
  \path[fill=black, even odd rule] (418.8,613.6) ..controls(418.8,616)and(415.2,616)..(415.2,613.6) ..controls(415.2,611.2)and(418.8,611.2)..(418.8,613.6) --cycle (418.8,613.6);
  \path[fill=black, even odd rule] (418.8,613.6) ..controls(418.8,616)and(415.2,616)..(415.2,613.6) ..controls(415.2,611.2)and(418.8,611.2)..(418.8,613.6) --cycle (418.8,613.6);
  \path[fill=black, even odd rule] (434.8,613.6) ..controls(434.8,616)and(431.2,616)..(431.2,613.6) ..controls(431.2,611.2)and(434.8,611.2)..(434.8,613.6) --cycle (434.8,613.6);
  \path[fill=black, even odd rule] (418.8,613.6) ..controls(418.8,616)and(415.2,616)..(415.2,613.6) ..controls(415.2,611.2)and(418.8,611.2)..(418.8,613.6) --cycle (418.8,613.6);
  \path[fill=black, even odd rule] (434.8,613.6) ..controls(434.8,616)and(431.2,616)..(431.2,613.6) ..controls(431.2,611.2)and(434.8,611.2)..(434.8,613.6) --cycle (434.8,613.6);
  \path[fill=mo1, even odd rule] (415.2,611.8) --(418.8,611.8) --(418.8,615.4) --(415.2,615.4) --cycle (415.8,612.4) --(418.2,612.4) --(418.2,614.8) --(415.8,614.8) --cycle (415.8,612.4);
  \path[fill=mo1, even odd rule] (431.2,611.8) --(434.8,611.8) --(434.8,615.4) --(431.2,615.4) --cycle (431.8,612.4) --(434.2,612.4) --(434.2,614.8) --(431.8,614.8) --cycle (431.8,612.4);
  \path[fill=mo6, even odd rule] (415.5,612.1) --(418.5,612.1) --(418.5,615.1) --(415.5,615.1) --cycle (415.5,612.1);
  \path[fill=mo6, even odd rule] (415.2,611.8) --(418.8,611.8) --(418.8,615.4) --(415.2,615.4) --cycle (415.8,612.4) --(418.2,612.4) --(418.2,614.8) --(415.8,614.8) --cycle (415.8,612.4);
  \path[fill=mo6, even odd rule] (431.5,612.1) --(434.5,612.1) --(434.5,615.1) --(431.5,615.1) --cycle (431.5,612.1);
  \path[fill=mo6, even odd rule] (431.2,611.8) --(434.8,611.8) --(434.8,615.4) --(431.2,615.4) --cycle (431.8,612.4) --(434.2,612.4) --(434.2,614.8) --(431.8,614.8) --cycle (431.8,612.4);
  \foreach \a/\b in {418.8/613.6,434.8/613.6,450.8/613.6,418.8/597.6,434.8/597.6,450.8/597.6,418.8/581.6,434.8/581.6,450.8/581.6,418.8/613.6,434.8/613.6,450.8/613.6,418.8/597.6,434.8/597.6,450.8/597.6,418.8/581.6,434.8/581.6,450.8/581.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {415.2/611.8,415.2/595.8,415.2/579.8,431.2/579.8,431.2/595.8,431.2/611.8,447.2/611.8,447.2/595.8,447.2/595.8,447.2/579.8}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (415.5,612.1) --(418.5,612.1) --(418.5,615.1) --(415.5,615.1) --cycle (415.5,612.1);
  \path[fill=mo6, even odd rule] (415.2,611.8) --(418.8,611.8) --(418.8,615.4) --(415.2,615.4) --cycle (415.8,612.4) --(418.2,612.4) --(418.2,614.8) --(415.8,614.8) --cycle (415.8,612.4);
  \path[fill=mo6, even odd rule] (431.5,612.1) --(434.5,612.1) --(434.5,615.1) --(431.5,615.1) --cycle (431.5,612.1);
  \path[fill=mo6, even odd rule] (431.2,611.8) --(434.8,611.8) --(434.8,615.4) --(431.2,615.4) --cycle (431.8,612.4) --(434.2,612.4) --(434.2,614.8) --(431.8,614.8) --cycle (431.8,612.4);
  \path[fill=mo6, even odd rule] (447.5,612.1) --(450.5,612.1) --(450.5,615.1) --(447.5,615.1) --cycle (447.5,612.1);
  \path[fill=mo6, even odd rule] (447.2,611.8) --(450.8,611.8) --(450.8,615.4) --(447.2,615.4) --cycle (447.8,612.4) --(450.2,612.4) --(450.2,614.8) --(447.8,614.8) --cycle (447.8,612.4);
  \path[fill=mo6, even odd rule] (415.5,580.1) --(418.5,580.1) --(418.5,583.1) --(415.5,583.1) --cycle (415.5,580.1);
  \path[fill=mo6, even odd rule] (415.2,579.8) --(418.8,579.8) --(418.8,583.4) --(415.2,583.4) --cycle (415.8,580.4) --(418.2,580.4) --(418.2,582.8) --(415.8,582.8) --cycle (415.8,580.4);
  \path[fill=mo6, even odd rule] (415.5,596.1) --(418.5,596.1) --(418.5,599.1) --(415.5,599.1) --cycle (415.5,596.1);
  \path[fill=mo6, even odd rule] (415.2,595.8) --(418.8,595.8) --(418.8,599.4) --(415.2,599.4) --cycle (415.8,596.4) --(418.2,596.4) --(418.2,598.8) --(415.8,598.8) --cycle (415.8,596.4);
  \path[fill=mo6, even odd rule] (431.5,596.1) --(434.5,596.1) --(434.5,599.1) --(431.5,599.1) --cycle (431.5,596.1);
  \path[fill=mo6, even odd rule] (431.2,595.8) --(434.8,595.8) --(434.8,599.4) --(431.2,599.4) --cycle (431.8,596.4) --(434.2,596.4) --(434.2,598.8) --(431.8,598.8) --cycle (431.8,596.4);
  \path[fill=mo6, even odd rule] (431.5,580.1) --(434.5,580.1) --(434.5,583.1) --(431.5,583.1) --cycle (431.5,580.1);
  \path[fill=mo6, even odd rule] (431.2,579.8) --(434.8,579.8) --(434.8,583.4) --(431.2,583.4) --cycle (431.8,580.4) --(434.2,580.4) --(434.2,582.8) --(431.8,582.8) --cycle (431.8,580.4);
  \path[fill=mo6, even odd rule] (447.5,580.1) --(450.5,580.1) --(450.5,583.1) --(447.5,583.1) --cycle (447.5,580.1);
  \path[fill=mo6, even odd rule] (447.2,579.8) --(450.8,579.8) --(450.8,583.4) --(447.2,583.4) --cycle (447.8,580.4) --(450.2,580.4) --(450.2,582.8) --(447.8,582.8) --cycle (447.8,580.4);
  \path[fill=mo6, even odd rule] (447.5,596.1) --(450.5,596.1) --(450.5,599.1) --(447.5,599.1) --cycle (447.5,596.1);
  \path[fill=mo6, even odd rule] (447.2,595.8) --(450.8,595.8) --(450.8,599.4) --(447.2,599.4) --cycle (447.8,596.4) --(450.2,596.4) --(450.2,598.8) --(447.8,598.8) --cycle (447.8,596.4);
  \foreach \a/\b in {418.8/597.6,434.8/597.6,450.8/597.6,418.8/581.6,434.8/581.6,450.8/581.6,418.8/565.6,434.8/565.6,450.8/565.6,418.8/597.6,434.8/597.6,450.8/597.6,418.8/581.6,434.8/581.6,450.8/581.6,418.8/565.6,434.8/565.6,450.8/565.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {415.2/595.8,415.2/579.8,415.2/563.8,431.2/563.8,431.2/579.8,431.2/595.8,447.2/595.8,447.2/579.8,447.2/579.8,447.2/563.8}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (415.5,596.1) --(418.5,596.1) --(418.5,599.1) --(415.5,599.1) --cycle (415.5,596.1);
  \path[fill=mo6, even odd rule] (415.2,595.8) --(418.8,595.8) --(418.8,599.4) --(415.2,599.4) --cycle (415.8,596.4) --(418.2,596.4) --(418.2,598.8) --(415.8,598.8) --cycle (415.8,596.4);
  \path[fill=mo6, even odd rule] (431.5,596.1) --(434.5,596.1) --(434.5,599.1) --(431.5,599.1) --cycle (431.5,596.1);
  \path[fill=mo6, even odd rule] (431.2,595.8) --(434.8,595.8) --(434.8,599.4) --(431.2,599.4) --cycle (431.8,596.4) --(434.2,596.4) --(434.2,598.8) --(431.8,598.8) --cycle (431.8,596.4);
  \path[fill=mo6, even odd rule] (447.5,596.1) --(450.5,596.1) --(450.5,599.1) --(447.5,599.1) --cycle (447.5,596.1);
  \path[fill=mo6, even odd rule] (447.2,595.8) --(450.8,595.8) --(450.8,599.4) --(447.2,599.4) --cycle (447.8,596.4) --(450.2,596.4) --(450.2,598.8) --(447.8,598.8) --cycle (447.8,596.4);
  \path[fill=mo6, even odd rule] (415.5,564.1) --(418.5,564.1) --(418.5,567.1) --(415.5,567.1) --cycle (415.5,564.1);
  \path[fill=mo6, even odd rule] (415.2,563.8) --(418.8,563.8) --(418.8,567.4) --(415.2,567.4) --cycle (415.8,564.4) --(418.2,564.4) --(418.2,566.8) --(415.8,566.8) --cycle (415.8,564.4);
  \path[fill=mo6, even odd rule] (415.5,580.1) --(418.5,580.1) --(418.5,583.1) --(415.5,583.1) --cycle (415.5,580.1);
  \path[fill=mo6, even odd rule] (415.2,579.8) --(418.8,579.8) --(418.8,583.4) --(415.2,583.4) --cycle (415.8,580.4) --(418.2,580.4) --(418.2,582.8) --(415.8,582.8) --cycle (415.8,580.4);
  \path[fill=mo6, even odd rule] (431.5,580.1) --(434.5,580.1) --(434.5,583.1) --(431.5,583.1) --cycle (431.5,580.1);
  \path[fill=mo6, even odd rule] (431.2,579.8) --(434.8,579.8) --(434.8,583.4) --(431.2,583.4) --cycle (431.8,580.4) --(434.2,580.4) --(434.2,582.8) --(431.8,582.8) --cycle (431.8,580.4);
  \path[fill=mo6, even odd rule] (431.5,564.1) --(434.5,564.1) --(434.5,567.1) --(431.5,567.1) --cycle (431.5,564.1);
  \path[fill=mo6, even odd rule] (431.2,563.8) --(434.8,563.8) --(434.8,567.4) --(431.2,567.4) --cycle (431.8,564.4) --(434.2,564.4) --(434.2,566.8) --(431.8,566.8) --cycle (431.8,564.4);
  \path[fill=mo6, even odd rule] (447.5,564.1) --(450.5,564.1) --(450.5,567.1) --(447.5,567.1) --cycle (447.5,564.1);
  \path[fill=mo6, even odd rule] (447.2,563.8) --(450.8,563.8) --(450.8,567.4) --(447.2,567.4) --cycle (447.8,564.4) --(450.2,564.4) --(450.2,566.8) --(447.8,566.8) --cycle (447.8,564.4);
  \path[fill=mo6, even odd rule] (447.5,580.1) --(450.5,580.1) --(450.5,583.1) --(447.5,583.1) --cycle (447.5,580.1);
  \path[fill=mo6, even odd rule] (447.2,579.8) --(450.8,579.8) --(450.8,583.4) --(447.2,583.4) --cycle (447.8,580.4) --(450.2,580.4) --(450.2,582.8) --(447.8,582.8) --cycle (447.8,580.4);
  \path[fill=black, even odd rule] (482.8,645.6) ..controls(482.8,648)and(479.2,648)..(479.2,645.6) ..controls(479.2,643.2)and(482.8,643.2)..(482.8,645.6) --cycle (482.8,645.6);
  \path[fill=black, even odd rule] (498.8,645.6) ..controls(498.8,648)and(495.2,648)..(495.2,645.6) ..controls(495.2,643.2)and(498.8,643.2)..(498.8,645.6) --cycle (498.8,645.6);
  \path[fill=mo1, even odd rule] (479.2,643.8) --(482.8,643.8) --(482.8,647.4) --(479.2,647.4) --cycle (479.8,644.4) --(482.2,644.4) --(482.2,646.8) --(479.8,646.8) --cycle (479.8,644.4);
  \path[fill=mo1, even odd rule] (495.2,643.8) --(498.8,643.8) --(498.8,647.4) --(495.2,647.4) --cycle (495.8,644.4) --(498.2,644.4) --(498.2,646.8) --(495.8,646.8) --cycle (495.8,644.4);
  \path[fill=mo6, even odd rule] (479.5,644.1) --(482.5,644.1) --(482.5,647.1) --(479.5,647.1) --cycle (479.5,644.1);
  \path[fill=mo6, even odd rule] (479.2,643.8) --(482.8,643.8) --(482.8,647.4) --(479.2,647.4) --cycle (479.8,644.4) --(482.2,644.4) --(482.2,646.8) --(479.8,646.8) --cycle (479.8,644.4);
  \path[fill=mo6, even odd rule] (495.5,644.1) --(498.5,644.1) --(498.5,647.1) --(495.5,647.1) --cycle (495.5,644.1);
  \path[fill=mo6, even odd rule] (495.2,643.8) --(498.8,643.8) --(498.8,647.4) --(495.2,647.4) --cycle (495.8,644.4) --(498.2,644.4) --(498.2,646.8) --(495.8,646.8) --cycle (495.8,644.4);
  \path[fill=black, even odd rule] (482.8,645.6) ..controls(482.8,648)and(479.2,648)..(479.2,645.6) ..controls(479.2,643.2)and(482.8,643.2)..(482.8,645.6) --cycle (482.8,645.6);
  \path[fill=black, even odd rule] (498.8,645.6) ..controls(498.8,648)and(495.2,648)..(495.2,645.6) ..controls(495.2,643.2)and(498.8,643.2)..(498.8,645.6) --cycle (498.8,645.6);
  \path[fill=black, even odd rule] (482.8,645.6) ..controls(482.8,648)and(479.2,648)..(479.2,645.6) ..controls(479.2,643.2)and(482.8,643.2)..(482.8,645.6) --cycle (482.8,645.6);
  \path[fill=mo1, even odd rule] (479.2,643.8) --(482.8,643.8) --(482.8,647.4) --(479.2,647.4) --cycle (479.8,644.4) --(482.2,644.4) --(482.2,646.8) --(479.8,646.8) --cycle (479.8,644.4);
  \path[fill=mo6, even odd rule] (479.5,644.1) --(482.5,644.1) --(482.5,647.1) --(479.5,647.1) --cycle (479.5,644.1);
  \path[fill=mo6, even odd rule] (479.2,643.8) --(482.8,643.8) --(482.8,647.4) --(479.2,647.4) --cycle (479.8,644.4) --(482.2,644.4) --(482.2,646.8) --(479.8,646.8) --cycle (479.8,644.4);
  \path[fill=black, even odd rule] (482.8,645.6) ..controls(482.8,648)and(479.2,648)..(479.2,645.6) ..controls(479.2,643.2)and(482.8,643.2)..(482.8,645.6) --cycle (482.8,645.6);
  \path[fill=black, even odd rule] (466.8,645.6) ..controls(466.8,648)and(463.2,648)..(463.2,645.6) ..controls(463.2,643.2)and(466.8,643.2)..(466.8,645.6) --cycle (466.8,645.6);
  \path[fill=mo1, even odd rule] (463.2,643.8) --(466.8,643.8) --(466.8,647.4) --(463.2,647.4) --cycle (463.8,644.4) --(466.2,644.4) --(466.2,646.8) --(463.8,646.8) --cycle (463.8,644.4);
  \path[fill=mo6, even odd rule] (463.5,644.1) --(466.5,644.1) --(466.5,647.1) --(463.5,647.1) --cycle (463.5,644.1);
  \path[fill=mo6, even odd rule] (463.2,643.8) --(466.8,643.8) --(466.8,647.4) --(463.2,647.4) --cycle (463.8,644.4) --(466.2,644.4) --(466.2,646.8) --(463.8,646.8) --cycle (463.8,644.4);
  \path[fill=black, even odd rule] (466.8,645.6) ..controls(466.8,648)and(463.2,648)..(463.2,645.6) ..controls(463.2,643.2)and(466.8,643.2)..(466.8,645.6) --cycle (466.8,645.6);
  \path[fill=black, even odd rule] (466.8,645.6) ..controls(466.8,648)and(463.2,648)..(463.2,645.6) ..controls(463.2,643.2)and(466.8,643.2)..(466.8,645.6) --cycle (466.8,645.6);
  \path[fill=black, even odd rule] (482.8,645.6) ..controls(482.8,648)and(479.2,648)..(479.2,645.6) ..controls(479.2,643.2)and(482.8,643.2)..(482.8,645.6) --cycle (482.8,645.6);
  \path[fill=black, even odd rule] (466.8,645.6) ..controls(466.8,648)and(463.2,648)..(463.2,645.6) ..controls(463.2,643.2)and(466.8,643.2)..(466.8,645.6) --cycle (466.8,645.6);
  \path[fill=black, even odd rule] (482.8,645.6) ..controls(482.8,648)and(479.2,648)..(479.2,645.6) ..controls(479.2,643.2)and(482.8,643.2)..(482.8,645.6) --cycle (482.8,645.6);
  \path[fill=mo1, even odd rule] (463.2,643.8) --(466.8,643.8) --(466.8,647.4) --(463.2,647.4) --cycle (463.8,644.4) --(466.2,644.4) --(466.2,646.8) --(463.8,646.8) --cycle (463.8,644.4);
  \path[fill=mo1, even odd rule] (479.2,643.8) --(482.8,643.8) --(482.8,647.4) --(479.2,647.4) --cycle (479.8,644.4) --(482.2,644.4) --(482.2,646.8) --(479.8,646.8) --cycle (479.8,644.4);
  \path[fill=mo6, even odd rule] (463.5,644.1) --(466.5,644.1) --(466.5,647.1) --(463.5,647.1) --cycle (463.5,644.1);
  \path[fill=mo6, even odd rule] (463.2,643.8) --(466.8,643.8) --(466.8,647.4) --(463.2,647.4) --cycle (463.8,644.4) --(466.2,644.4) --(466.2,646.8) --(463.8,646.8) --cycle (463.8,644.4);
  \path[fill=mo6, even odd rule] (479.5,644.1) --(482.5,644.1) --(482.5,647.1) --(479.5,647.1) --cycle (479.5,644.1);
  \path[fill=mo6, even odd rule] (479.2,643.8) --(482.8,643.8) --(482.8,647.4) --(479.2,647.4) --cycle (479.8,644.4) --(482.2,644.4) --(482.2,646.8) --(479.8,646.8) --cycle (479.8,644.4);
  \foreach \a/\b in {466.8/645.6,482.8/645.6,498.8/645.6,466.8/645.6,482.8/645.6,498.8/645.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (463.2,643.8) --(466.8,643.8) --(466.8,647.4) --(463.2,647.4) --cycle (463.8,644.4) --(466.2,644.4) --(466.2,646.8) --(463.8,646.8) --cycle (463.8,644.4);
  \path[fill=mo1, even odd rule] (479.2,643.8) --(482.8,643.8) --(482.8,647.4) --(479.2,647.4) --cycle (479.8,644.4) --(482.2,644.4) --(482.2,646.8) --(479.8,646.8) --cycle (479.8,644.4);
  \path[fill=mo1, even odd rule] (495.2,643.8) --(498.8,643.8) --(498.8,647.4) --(495.2,647.4) --cycle (495.8,644.4) --(498.2,644.4) --(498.2,646.8) --(495.8,646.8) --cycle (495.8,644.4);
  \path[fill=mo6, even odd rule] (463.5,644.1) --(466.5,644.1) --(466.5,647.1) --(463.5,647.1) --cycle (463.5,644.1);
  \path[fill=mo6, even odd rule] (463.2,643.8) --(466.8,643.8) --(466.8,647.4) --(463.2,647.4) --cycle (463.8,644.4) --(466.2,644.4) --(466.2,646.8) --(463.8,646.8) --cycle (463.8,644.4);
  \path[fill=mo6, even odd rule] (479.5,644.1) --(482.5,644.1) --(482.5,647.1) --(479.5,647.1) --cycle (479.5,644.1);
  \path[fill=mo6, even odd rule] (479.2,643.8) --(482.8,643.8) --(482.8,647.4) --(479.2,647.4) --cycle (479.8,644.4) --(482.2,644.4) --(482.2,646.8) --(479.8,646.8) --cycle (479.8,644.4);
  \path[fill=mo6, even odd rule] (495.5,644.1) --(498.5,644.1) --(498.5,647.1) --(495.5,647.1) --cycle (495.5,644.1);
  \path[fill=mo6, even odd rule] (495.2,643.8) --(498.8,643.8) --(498.8,647.4) --(495.2,647.4) --cycle (495.8,644.4) --(498.2,644.4) --(498.2,646.8) --(495.8,646.8) --cycle (495.8,644.4);
  \path[fill=black, even odd rule] (514.8,645.6) ..controls(514.8,648)and(511.2,648)..(511.2,645.6) ..controls(511.2,643.2)and(514.8,643.2)..(514.8,645.6) --cycle (514.8,645.6);
  \path[fill=black, even odd rule] (514.8,645.6) ..controls(514.8,648)and(511.2,648)..(511.2,645.6) ..controls(511.2,643.2)and(514.8,643.2)..(514.8,645.6) --cycle (514.8,645.6);
  \path[fill=mo1, even odd rule] (511.2,643.8) --(514.8,643.8) --(514.8,647.4) --(511.2,647.4) --cycle (511.8,644.4) --(514.2,644.4) --(514.2,646.8) --(511.8,646.8) --cycle (511.8,644.4);
  \path[fill=mo6, even odd rule] (511.5,644.1) --(514.5,644.1) --(514.5,647.1) --(511.5,647.1) --cycle (511.5,644.1);
  \path[fill=mo6, even odd rule] (511.2,643.8) --(514.8,643.8) --(514.8,647.4) --(511.2,647.4) --cycle (511.8,644.4) --(514.2,644.4) --(514.2,646.8) --(511.8,646.8) --cycle (511.8,644.4);
  \path[fill=black, even odd rule] (514.8,645.6) ..controls(514.8,648)and(511.2,648)..(511.2,645.6) ..controls(511.2,643.2)and(514.8,643.2)..(514.8,645.6) --cycle (514.8,645.6);
  \path[fill=black, even odd rule] (514.8,645.6) ..controls(514.8,648)and(511.2,648)..(511.2,645.6) ..controls(511.2,643.2)and(514.8,643.2)..(514.8,645.6) --cycle (514.8,645.6);
  \path[fill=black, even odd rule] (514.8,645.6) ..controls(514.8,648)and(511.2,648)..(511.2,645.6) ..controls(511.2,643.2)and(514.8,643.2)..(514.8,645.6) --cycle (514.8,645.6);
  \path[fill=mo1, even odd rule] (511.2,643.8) --(514.8,643.8) --(514.8,647.4) --(511.2,647.4) --cycle (511.8,644.4) --(514.2,644.4) --(514.2,646.8) --(511.8,646.8) --cycle (511.8,644.4);
  \path[fill=mo6, even odd rule] (511.5,644.1) --(514.5,644.1) --(514.5,647.1) --(511.5,647.1) --cycle (511.5,644.1);
  \path[fill=mo6, even odd rule] (511.2,643.8) --(514.8,643.8) --(514.8,647.4) --(511.2,647.4) --cycle (511.8,644.4) --(514.2,644.4) --(514.2,646.8) --(511.8,646.8) --cycle (511.8,644.4);
  \foreach \a/\b in {466.8/629.6,482.8/629.6,498.8/629.6,514.8/629.6,482.8/629.6,498.8/629.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (479.2,627.8) --(482.8,627.8) --(482.8,631.4) --(479.2,631.4) --cycle (479.8,628.4) --(482.2,628.4) --(482.2,630.8) --(479.8,630.8) --cycle (479.8,628.4);
  \path[fill=mo1, even odd rule] (495.2,627.8) --(498.8,627.8) --(498.8,631.4) --(495.2,631.4) --cycle (495.8,628.4) --(498.2,628.4) --(498.2,630.8) --(495.8,630.8) --cycle (495.8,628.4);
  \path[fill=mo6, even odd rule] (479.5,628.1) --(482.5,628.1) --(482.5,631.1) --(479.5,631.1) --cycle (479.5,628.1);
  \path[fill=mo6, even odd rule] (479.2,627.8) --(482.8,627.8) --(482.8,631.4) --(479.2,631.4) --cycle (479.8,628.4) --(482.2,628.4) --(482.2,630.8) --(479.8,630.8) --cycle (479.8,628.4);
  \path[fill=mo6, even odd rule] (495.5,628.1) --(498.5,628.1) --(498.5,631.1) --(495.5,631.1) --cycle (495.5,628.1);
  \path[fill=mo6, even odd rule] (495.2,627.8) --(498.8,627.8) --(498.8,631.4) --(495.2,631.4) --cycle (495.8,628.4) --(498.2,628.4) --(498.2,630.8) --(495.8,630.8) --cycle (495.8,628.4);
  \path[fill=black, even odd rule] (482.8,629.6) ..controls(482.8,632)and(479.2,632)..(479.2,629.6) ..controls(479.2,627.2)and(482.8,627.2)..(482.8,629.6) --cycle (482.8,629.6);
  \path[fill=black, even odd rule] (498.8,629.6) ..controls(498.8,632)and(495.2,632)..(495.2,629.6) ..controls(495.2,627.2)and(498.8,627.2)..(498.8,629.6) --cycle (498.8,629.6);
  \path[fill=black, even odd rule] (482.8,629.6) ..controls(482.8,632)and(479.2,632)..(479.2,629.6) ..controls(479.2,627.2)and(482.8,627.2)..(482.8,629.6) --cycle (482.8,629.6);
  \path[fill=mo1, even odd rule] (479.2,627.8) --(482.8,627.8) --(482.8,631.4) --(479.2,631.4) --cycle (479.8,628.4) --(482.2,628.4) --(482.2,630.8) --(479.8,630.8) --cycle (479.8,628.4);
  \path[fill=mo6, even odd rule] (479.5,628.1) --(482.5,628.1) --(482.5,631.1) --(479.5,631.1) --cycle (479.5,628.1);
  \path[fill=mo6, even odd rule] (479.2,627.8) --(482.8,627.8) --(482.8,631.4) --(479.2,631.4) --cycle (479.8,628.4) --(482.2,628.4) --(482.2,630.8) --(479.8,630.8) --cycle (479.8,628.4);
  \path[fill=black, even odd rule] (482.8,629.6) ..controls(482.8,632)and(479.2,632)..(479.2,629.6) ..controls(479.2,627.2)and(482.8,627.2)..(482.8,629.6) --cycle (482.8,629.6);
  \path[fill=black, even odd rule] (466.8,629.6) ..controls(466.8,632)and(463.2,632)..(463.2,629.6) ..controls(463.2,627.2)and(466.8,627.2)..(466.8,629.6) --cycle (466.8,629.6);
  \path[fill=mo1, even odd rule] (463.2,627.8) --(466.8,627.8) --(466.8,631.4) --(463.2,631.4) --cycle (463.8,628.4) --(466.2,628.4) --(466.2,630.8) --(463.8,630.8) --cycle (463.8,628.4);
  \path[fill=mo6, even odd rule] (463.5,628.1) --(466.5,628.1) --(466.5,631.1) --(463.5,631.1) --cycle (463.5,628.1);
  \path[fill=mo6, even odd rule] (463.2,627.8) --(466.8,627.8) --(466.8,631.4) --(463.2,631.4) --cycle (463.8,628.4) --(466.2,628.4) --(466.2,630.8) --(463.8,630.8) --cycle (463.8,628.4);
  \path[fill=black, even odd rule] (466.8,629.6) ..controls(466.8,632)and(463.2,632)..(463.2,629.6) ..controls(463.2,627.2)and(466.8,627.2)..(466.8,629.6) --cycle (466.8,629.6);
  \path[fill=black, even odd rule] (466.8,629.6) ..controls(466.8,632)and(463.2,632)..(463.2,629.6) ..controls(463.2,627.2)and(466.8,627.2)..(466.8,629.6) --cycle (466.8,629.6);
  \path[fill=black, even odd rule] (482.8,629.6) ..controls(482.8,632)and(479.2,632)..(479.2,629.6) ..controls(479.2,627.2)and(482.8,627.2)..(482.8,629.6) --cycle (482.8,629.6);
  \path[fill=black, even odd rule] (466.8,629.6) ..controls(466.8,632)and(463.2,632)..(463.2,629.6) ..controls(463.2,627.2)and(466.8,627.2)..(466.8,629.6) --cycle (466.8,629.6);
  \path[fill=black, even odd rule] (482.8,629.6) ..controls(482.8,632)and(479.2,632)..(479.2,629.6) ..controls(479.2,627.2)and(482.8,627.2)..(482.8,629.6) --cycle (482.8,629.6);
  \path[fill=mo1, even odd rule] (463.2,627.8) --(466.8,627.8) --(466.8,631.4) --(463.2,631.4) --cycle (463.8,628.4) --(466.2,628.4) --(466.2,630.8) --(463.8,630.8) --cycle (463.8,628.4);
  \path[fill=mo1, even odd rule] (479.2,627.8) --(482.8,627.8) --(482.8,631.4) --(479.2,631.4) --cycle (479.8,628.4) --(482.2,628.4) --(482.2,630.8) --(479.8,630.8) --cycle (479.8,628.4);
  \path[fill=mo6, even odd rule] (463.5,628.1) --(466.5,628.1) --(466.5,631.1) --(463.5,631.1) --cycle (463.5,628.1);
  \path[fill=mo6, even odd rule] (463.2,627.8) --(466.8,627.8) --(466.8,631.4) --(463.2,631.4) --cycle (463.8,628.4) --(466.2,628.4) --(466.2,630.8) --(463.8,630.8) --cycle (463.8,628.4);
  \path[fill=mo6, even odd rule] (479.5,628.1) --(482.5,628.1) --(482.5,631.1) --(479.5,631.1) --cycle (479.5,628.1);
  \path[fill=mo6, even odd rule] (479.2,627.8) --(482.8,627.8) --(482.8,631.4) --(479.2,631.4) --cycle (479.8,628.4) --(482.2,628.4) --(482.2,630.8) --(479.8,630.8) --cycle (479.8,628.4);
  \foreach \a/\b in {466.8/629.6,482.8/629.6,498.8/629.6,466.8/629.6,482.8/629.6,498.8/629.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (463.2,627.8) --(466.8,627.8) --(466.8,631.4) --(463.2,631.4) --cycle (463.8,628.4) --(466.2,628.4) --(466.2,630.8) --(463.8,630.8) --cycle (463.8,628.4);
  \path[fill=mo1, even odd rule] (479.2,627.8) --(482.8,627.8) --(482.8,631.4) --(479.2,631.4) --cycle (479.8,628.4) --(482.2,628.4) --(482.2,630.8) --(479.8,630.8) --cycle (479.8,628.4);
  \path[fill=mo1, even odd rule] (495.2,627.8) --(498.8,627.8) --(498.8,631.4) --(495.2,631.4) --cycle (495.8,628.4) --(498.2,628.4) --(498.2,630.8) --(495.8,630.8) --cycle (495.8,628.4);
  \path[fill=mo6, even odd rule] (463.5,628.1) --(466.5,628.1) --(466.5,631.1) --(463.5,631.1) --cycle (463.5,628.1);
  \path[fill=mo6, even odd rule] (463.2,627.8) --(466.8,627.8) --(466.8,631.4) --(463.2,631.4) --cycle (463.8,628.4) --(466.2,628.4) --(466.2,630.8) --(463.8,630.8) --cycle (463.8,628.4);
  \path[fill=mo6, even odd rule] (479.5,628.1) --(482.5,628.1) --(482.5,631.1) --(479.5,631.1) --cycle (479.5,628.1);
  \path[fill=mo6, even odd rule] (479.2,627.8) --(482.8,627.8) --(482.8,631.4) --(479.2,631.4) --cycle (479.8,628.4) --(482.2,628.4) --(482.2,630.8) --(479.8,630.8) --cycle (479.8,628.4);
  \path[fill=mo6, even odd rule] (495.5,628.1) --(498.5,628.1) --(498.5,631.1) --(495.5,631.1) --cycle (495.5,628.1);
  \path[fill=mo6, even odd rule] (495.2,627.8) --(498.8,627.8) --(498.8,631.4) --(495.2,631.4) --cycle (495.8,628.4) --(498.2,628.4) --(498.2,630.8) --(495.8,630.8) --cycle (495.8,628.4);
  \path[fill=black, even odd rule] (514.8,629.6) ..controls(514.8,632)and(511.2,632)..(511.2,629.6) ..controls(511.2,627.2)and(514.8,627.2)..(514.8,629.6) --cycle (514.8,629.6);
  \path[fill=black, even odd rule] (514.8,629.6) ..controls(514.8,632)and(511.2,632)..(511.2,629.6) ..controls(511.2,627.2)and(514.8,627.2)..(514.8,629.6) --cycle (514.8,629.6);
  \path[fill=mo1, even odd rule] (511.2,627.8) --(514.8,627.8) --(514.8,631.4) --(511.2,631.4) --cycle (511.8,628.4) --(514.2,628.4) --(514.2,630.8) --(511.8,630.8) --cycle (511.8,628.4);
  \path[fill=mo6, even odd rule] (511.5,628.1) --(514.5,628.1) --(514.5,631.1) --(511.5,631.1) --cycle (511.5,628.1);
  \path[fill=mo6, even odd rule] (511.2,627.8) --(514.8,627.8) --(514.8,631.4) --(511.2,631.4) --cycle (511.8,628.4) --(514.2,628.4) --(514.2,630.8) --(511.8,630.8) --cycle (511.8,628.4);
  \path[fill=black, even odd rule] (514.8,629.6) ..controls(514.8,632)and(511.2,632)..(511.2,629.6) ..controls(511.2,627.2)and(514.8,627.2)..(514.8,629.6) --cycle (514.8,629.6);
  \path[fill=black, even odd rule] (514.8,629.6) ..controls(514.8,632)and(511.2,632)..(511.2,629.6) ..controls(511.2,627.2)and(514.8,627.2)..(514.8,629.6) --cycle (514.8,629.6);
  \path[fill=black, even odd rule] (514.8,629.6) ..controls(514.8,632)and(511.2,632)..(511.2,629.6) ..controls(511.2,627.2)and(514.8,627.2)..(514.8,629.6) --cycle (514.8,629.6);
  \path[fill=mo1, even odd rule] (511.2,627.8) --(514.8,627.8) --(514.8,631.4) --(511.2,631.4) --cycle (511.8,628.4) --(514.2,628.4) --(514.2,630.8) --(511.8,630.8) --cycle (511.8,628.4);
  \path[fill=mo6, even odd rule] (511.5,628.1) --(514.5,628.1) --(514.5,631.1) --(511.5,631.1) --cycle (511.5,628.1);
  \path[fill=mo6, even odd rule] (511.2,627.8) --(514.8,627.8) --(514.8,631.4) --(511.2,631.4) --cycle (511.8,628.4) --(514.2,628.4) --(514.2,630.8) --(511.8,630.8) --cycle (511.8,628.4);
  \foreach \a/\b in {466.8/485.6,482.8/485.6,498.8/485.6,514.8/485.6,482.8/485.6,498.8/485.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (479.2,483.8) --(482.8,483.8) --(482.8,487.4) --(479.2,487.4) --cycle (479.8,484.4) --(482.2,484.4) --(482.2,486.8) --(479.8,486.8) --cycle (479.8,484.4);
  \path[fill=mo1, even odd rule] (495.2,483.8) --(498.8,483.8) --(498.8,487.4) --(495.2,487.4) --cycle (495.8,484.4) --(498.2,484.4) --(498.2,486.8) --(495.8,486.8) --cycle (495.8,484.4);
  \path[fill=mo6, even odd rule] (479.5,484.1) --(482.5,484.1) --(482.5,487.1) --(479.5,487.1) --cycle (479.5,484.1);
  \path[fill=mo6, even odd rule] (479.2,483.8) --(482.8,483.8) --(482.8,487.4) --(479.2,487.4) --cycle (479.8,484.4) --(482.2,484.4) --(482.2,486.8) --(479.8,486.8) --cycle (479.8,484.4);
  \path[fill=mo6, even odd rule] (495.5,484.1) --(498.5,484.1) --(498.5,487.1) --(495.5,487.1) --cycle (495.5,484.1);
  \path[fill=mo6, even odd rule] (495.2,483.8) --(498.8,483.8) --(498.8,487.4) --(495.2,487.4) --cycle (495.8,484.4) --(498.2,484.4) --(498.2,486.8) --(495.8,486.8) --cycle (495.8,484.4);
  \path[fill=black, even odd rule] (482.8,485.6) ..controls(482.8,488)and(479.2,488)..(479.2,485.6) ..controls(479.2,483.2)and(482.8,483.2)..(482.8,485.6) --cycle (482.8,485.6);
  \path[fill=black, even odd rule] (498.8,485.6) ..controls(498.8,488)and(495.2,488)..(495.2,485.6) ..controls(495.2,483.2)and(498.8,483.2)..(498.8,485.6) --cycle (498.8,485.6);
  \path[fill=black, even odd rule] (482.8,485.6) ..controls(482.8,488)and(479.2,488)..(479.2,485.6) ..controls(479.2,483.2)and(482.8,483.2)..(482.8,485.6) --cycle (482.8,485.6);
  \path[fill=mo1, even odd rule] (479.2,483.8) --(482.8,483.8) --(482.8,487.4) --(479.2,487.4) --cycle (479.8,484.4) --(482.2,484.4) --(482.2,486.8) --(479.8,486.8) --cycle (479.8,484.4);
  \path[fill=mo6, even odd rule] (479.5,484.1) --(482.5,484.1) --(482.5,487.1) --(479.5,487.1) --cycle (479.5,484.1);
  \path[fill=mo6, even odd rule] (479.2,483.8) --(482.8,483.8) --(482.8,487.4) --(479.2,487.4) --cycle (479.8,484.4) --(482.2,484.4) --(482.2,486.8) --(479.8,486.8) --cycle (479.8,484.4);
  \path[fill=black, even odd rule] (482.8,485.6) ..controls(482.8,488)and(479.2,488)..(479.2,485.6) ..controls(479.2,483.2)and(482.8,483.2)..(482.8,485.6) --cycle (482.8,485.6);
  \path[fill=black, even odd rule] (466.8,485.6) ..controls(466.8,488)and(463.2,488)..(463.2,485.6) ..controls(463.2,483.2)and(466.8,483.2)..(466.8,485.6) --cycle (466.8,485.6);
  \path[fill=mo1, even odd rule] (463.2,483.8) --(466.8,483.8) --(466.8,487.4) --(463.2,487.4) --cycle (463.8,484.4) --(466.2,484.4) --(466.2,486.8) --(463.8,486.8) --cycle (463.8,484.4);
  \path[fill=mo6, even odd rule] (463.5,484.1) --(466.5,484.1) --(466.5,487.1) --(463.5,487.1) --cycle (463.5,484.1);
  \path[fill=mo6, even odd rule] (463.2,483.8) --(466.8,483.8) --(466.8,487.4) --(463.2,487.4) --cycle (463.8,484.4) --(466.2,484.4) --(466.2,486.8) --(463.8,486.8) --cycle (463.8,484.4);
  \path[fill=black, even odd rule] (466.8,485.6) ..controls(466.8,488)and(463.2,488)..(463.2,485.6) ..controls(463.2,483.2)and(466.8,483.2)..(466.8,485.6) --cycle (466.8,485.6);
  \path[fill=black, even odd rule] (466.8,485.6) ..controls(466.8,488)and(463.2,488)..(463.2,485.6) ..controls(463.2,483.2)and(466.8,483.2)..(466.8,485.6) --cycle (466.8,485.6);
  \path[fill=black, even odd rule] (482.8,485.6) ..controls(482.8,488)and(479.2,488)..(479.2,485.6) ..controls(479.2,483.2)and(482.8,483.2)..(482.8,485.6) --cycle (482.8,485.6);
  \path[fill=black, even odd rule] (466.8,485.6) ..controls(466.8,488)and(463.2,488)..(463.2,485.6) ..controls(463.2,483.2)and(466.8,483.2)..(466.8,485.6) --cycle (466.8,485.6);
  \path[fill=black, even odd rule] (482.8,485.6) ..controls(482.8,488)and(479.2,488)..(479.2,485.6) ..controls(479.2,483.2)and(482.8,483.2)..(482.8,485.6) --cycle (482.8,485.6);
  \path[fill=mo1, even odd rule] (463.2,483.8) --(466.8,483.8) --(466.8,487.4) --(463.2,487.4) --cycle (463.8,484.4) --(466.2,484.4) --(466.2,486.8) --(463.8,486.8) --cycle (463.8,484.4);
  \path[fill=mo1, even odd rule] (479.2,483.8) --(482.8,483.8) --(482.8,487.4) --(479.2,487.4) --cycle (479.8,484.4) --(482.2,484.4) --(482.2,486.8) --(479.8,486.8) --cycle (479.8,484.4);
  \path[fill=mo6, even odd rule] (463.5,484.1) --(466.5,484.1) --(466.5,487.1) --(463.5,487.1) --cycle (463.5,484.1);
  \path[fill=mo6, even odd rule] (463.2,483.8) --(466.8,483.8) --(466.8,487.4) --(463.2,487.4) --cycle (463.8,484.4) --(466.2,484.4) --(466.2,486.8) --(463.8,486.8) --cycle (463.8,484.4);
  \path[fill=mo6, even odd rule] (479.5,484.1) --(482.5,484.1) --(482.5,487.1) --(479.5,487.1) --cycle (479.5,484.1);
  \path[fill=mo6, even odd rule] (479.2,483.8) --(482.8,483.8) --(482.8,487.4) --(479.2,487.4) --cycle (479.8,484.4) --(482.2,484.4) --(482.2,486.8) --(479.8,486.8) --cycle (479.8,484.4);
  \foreach \a/\b in {466.8/485.6,482.8/485.6,498.8/485.6,466.8/485.6,482.8/485.6,498.8/485.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (463.2,483.8) --(466.8,483.8) --(466.8,487.4) --(463.2,487.4) --cycle (463.8,484.4) --(466.2,484.4) --(466.2,486.8) --(463.8,486.8) --cycle (463.8,484.4);
  \path[fill=mo1, even odd rule] (479.2,483.8) --(482.8,483.8) --(482.8,487.4) --(479.2,487.4) --cycle (479.8,484.4) --(482.2,484.4) --(482.2,486.8) --(479.8,486.8) --cycle (479.8,484.4);
  \path[fill=mo1, even odd rule] (495.2,483.8) --(498.8,483.8) --(498.8,487.4) --(495.2,487.4) --cycle (495.8,484.4) --(498.2,484.4) --(498.2,486.8) --(495.8,486.8) --cycle (495.8,484.4);
  \path[fill=mo6, even odd rule] (463.5,484.1) --(466.5,484.1) --(466.5,487.1) --(463.5,487.1) --cycle (463.5,484.1);
  \path[fill=mo6, even odd rule] (463.2,483.8) --(466.8,483.8) --(466.8,487.4) --(463.2,487.4) --cycle (463.8,484.4) --(466.2,484.4) --(466.2,486.8) --(463.8,486.8) --cycle (463.8,484.4);
  \path[fill=mo6, even odd rule] (479.5,484.1) --(482.5,484.1) --(482.5,487.1) --(479.5,487.1) --cycle (479.5,484.1);
  \path[fill=mo6, even odd rule] (479.2,483.8) --(482.8,483.8) --(482.8,487.4) --(479.2,487.4) --cycle (479.8,484.4) --(482.2,484.4) --(482.2,486.8) --(479.8,486.8) --cycle (479.8,484.4);
  \path[fill=mo6, even odd rule] (495.5,484.1) --(498.5,484.1) --(498.5,487.1) --(495.5,487.1) --cycle (495.5,484.1);
  \path[fill=mo6, even odd rule] (495.2,483.8) --(498.8,483.8) --(498.8,487.4) --(495.2,487.4) --cycle (495.8,484.4) --(498.2,484.4) --(498.2,486.8) --(495.8,486.8) --cycle (495.8,484.4);
  \path[fill=black, even odd rule] (514.8,485.6) ..controls(514.8,488)and(511.2,488)..(511.2,485.6) ..controls(511.2,483.2)and(514.8,483.2)..(514.8,485.6) --cycle (514.8,485.6);
  \path[fill=black, even odd rule] (514.8,485.6) ..controls(514.8,488)and(511.2,488)..(511.2,485.6) ..controls(511.2,483.2)and(514.8,483.2)..(514.8,485.6) --cycle (514.8,485.6);
  \path[fill=mo1, even odd rule] (511.2,483.8) --(514.8,483.8) --(514.8,487.4) --(511.2,487.4) --cycle (511.8,484.4) --(514.2,484.4) --(514.2,486.8) --(511.8,486.8) --cycle (511.8,484.4);
  \path[fill=mo6, even odd rule] (511.5,484.1) --(514.5,484.1) --(514.5,487.1) --(511.5,487.1) --cycle (511.5,484.1);
  \path[fill=mo6, even odd rule] (511.2,483.8) --(514.8,483.8) --(514.8,487.4) --(511.2,487.4) --cycle (511.8,484.4) --(514.2,484.4) --(514.2,486.8) --(511.8,486.8) --cycle (511.8,484.4);
  \path[fill=black, even odd rule] (514.8,485.6) ..controls(514.8,488)and(511.2,488)..(511.2,485.6) ..controls(511.2,483.2)and(514.8,483.2)..(514.8,485.6) --cycle (514.8,485.6);
  \path[fill=black, even odd rule] (514.8,485.6) ..controls(514.8,488)and(511.2,488)..(511.2,485.6) ..controls(511.2,483.2)and(514.8,483.2)..(514.8,485.6) --cycle (514.8,485.6);
  \path[fill=black, even odd rule] (514.8,485.6) ..controls(514.8,488)and(511.2,488)..(511.2,485.6) ..controls(511.2,483.2)and(514.8,483.2)..(514.8,485.6) --cycle (514.8,485.6);
  \path[fill=mo1, even odd rule] (511.2,483.8) --(514.8,483.8) --(514.8,487.4) --(511.2,487.4) --cycle (511.8,484.4) --(514.2,484.4) --(514.2,486.8) --(511.8,486.8) --cycle (511.8,484.4);
  \path[fill=mo6, even odd rule] (511.5,484.1) --(514.5,484.1) --(514.5,487.1) --(511.5,487.1) --cycle (511.5,484.1);
  \path[fill=mo6, even odd rule] (511.2,483.8) --(514.8,483.8) --(514.8,487.4) --(511.2,487.4) --cycle (511.8,484.4) --(514.2,484.4) --(514.2,486.8) --(511.8,486.8) --cycle (511.8,484.4);
  \foreach \a/\b in {466.8/469.6,482.8/469.6,498.8/469.6,514.8/469.6,482.8/469.6,498.8/469.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (479.2,467.8) --(482.8,467.8) --(482.8,471.4) --(479.2,471.4) --cycle (479.8,468.4) --(482.2,468.4) --(482.2,470.8) --(479.8,470.8) --cycle (479.8,468.4);
  \path[fill=mo1, even odd rule] (495.2,467.8) --(498.8,467.8) --(498.8,471.4) --(495.2,471.4) --cycle (495.8,468.4) --(498.2,468.4) --(498.2,470.8) --(495.8,470.8) --cycle (495.8,468.4);
  \path[fill=mo6, even odd rule] (479.5,468.1) --(482.5,468.1) --(482.5,471.1) --(479.5,471.1) --cycle (479.5,468.1);
  \path[fill=mo6, even odd rule] (479.2,467.8) --(482.8,467.8) --(482.8,471.4) --(479.2,471.4) --cycle (479.8,468.4) --(482.2,468.4) --(482.2,470.8) --(479.8,470.8) --cycle (479.8,468.4);
  \path[fill=mo6, even odd rule] (495.5,468.1) --(498.5,468.1) --(498.5,471.1) --(495.5,471.1) --cycle (495.5,468.1);
  \path[fill=mo6, even odd rule] (495.2,467.8) --(498.8,467.8) --(498.8,471.4) --(495.2,471.4) --cycle (495.8,468.4) --(498.2,468.4) --(498.2,470.8) --(495.8,470.8) --cycle (495.8,468.4);
  \path[fill=black, even odd rule] (482.8,469.6) ..controls(482.8,472)and(479.2,472)..(479.2,469.6) ..controls(479.2,467.2)and(482.8,467.2)..(482.8,469.6) --cycle (482.8,469.6);
  \path[fill=black, even odd rule] (498.8,469.6) ..controls(498.8,472)and(495.2,472)..(495.2,469.6) ..controls(495.2,467.2)and(498.8,467.2)..(498.8,469.6) --cycle (498.8,469.6);
  \path[fill=black, even odd rule] (482.8,469.6) ..controls(482.8,472)and(479.2,472)..(479.2,469.6) ..controls(479.2,467.2)and(482.8,467.2)..(482.8,469.6) --cycle (482.8,469.6);
  \path[fill=mo1, even odd rule] (479.2,467.8) --(482.8,467.8) --(482.8,471.4) --(479.2,471.4) --cycle (479.8,468.4) --(482.2,468.4) --(482.2,470.8) --(479.8,470.8) --cycle (479.8,468.4);
  \path[fill=mo6, even odd rule] (479.5,468.1) --(482.5,468.1) --(482.5,471.1) --(479.5,471.1) --cycle (479.5,468.1);
  \path[fill=mo6, even odd rule] (479.2,467.8) --(482.8,467.8) --(482.8,471.4) --(479.2,471.4) --cycle (479.8,468.4) --(482.2,468.4) --(482.2,470.8) --(479.8,470.8) --cycle (479.8,468.4);
  \path[fill=black, even odd rule] (482.8,469.6) ..controls(482.8,472)and(479.2,472)..(479.2,469.6) ..controls(479.2,467.2)and(482.8,467.2)..(482.8,469.6) --cycle (482.8,469.6);
  \path[fill=black, even odd rule] (466.8,469.6) ..controls(466.8,472)and(463.2,472)..(463.2,469.6) ..controls(463.2,467.2)and(466.8,467.2)..(466.8,469.6) --cycle (466.8,469.6);
  \path[fill=mo1, even odd rule] (463.2,467.8) --(466.8,467.8) --(466.8,471.4) --(463.2,471.4) --cycle (463.8,468.4) --(466.2,468.4) --(466.2,470.8) --(463.8,470.8) --cycle (463.8,468.4);
  \path[fill=mo6, even odd rule] (463.5,468.1) --(466.5,468.1) --(466.5,471.1) --(463.5,471.1) --cycle (463.5,468.1);
  \path[fill=mo6, even odd rule] (463.2,467.8) --(466.8,467.8) --(466.8,471.4) --(463.2,471.4) --cycle (463.8,468.4) --(466.2,468.4) --(466.2,470.8) --(463.8,470.8) --cycle (463.8,468.4);
  \path[fill=black, even odd rule] (466.8,469.6) ..controls(466.8,472)and(463.2,472)..(463.2,469.6) ..controls(463.2,467.2)and(466.8,467.2)..(466.8,469.6) --cycle (466.8,469.6);
  \path[fill=black, even odd rule] (466.8,469.6) ..controls(466.8,472)and(463.2,472)..(463.2,469.6) ..controls(463.2,467.2)and(466.8,467.2)..(466.8,469.6) --cycle (466.8,469.6);
  \path[fill=black, even odd rule] (482.8,469.6) ..controls(482.8,472)and(479.2,472)..(479.2,469.6) ..controls(479.2,467.2)and(482.8,467.2)..(482.8,469.6) --cycle (482.8,469.6);
  \path[fill=black, even odd rule] (466.8,469.6) ..controls(466.8,472)and(463.2,472)..(463.2,469.6) ..controls(463.2,467.2)and(466.8,467.2)..(466.8,469.6) --cycle (466.8,469.6);
  \path[fill=black, even odd rule] (482.8,469.6) ..controls(482.8,472)and(479.2,472)..(479.2,469.6) ..controls(479.2,467.2)and(482.8,467.2)..(482.8,469.6) --cycle (482.8,469.6);
  \path[fill=mo1, even odd rule] (463.2,467.8) --(466.8,467.8) --(466.8,471.4) --(463.2,471.4) --cycle (463.8,468.4) --(466.2,468.4) --(466.2,470.8) --(463.8,470.8) --cycle (463.8,468.4);
  \path[fill=mo1, even odd rule] (479.2,467.8) --(482.8,467.8) --(482.8,471.4) --(479.2,471.4) --cycle (479.8,468.4) --(482.2,468.4) --(482.2,470.8) --(479.8,470.8) --cycle (479.8,468.4);
  \path[fill=mo6, even odd rule] (463.5,468.1) --(466.5,468.1) --(466.5,471.1) --(463.5,471.1) --cycle (463.5,468.1);
  \path[fill=mo6, even odd rule] (463.2,467.8) --(466.8,467.8) --(466.8,471.4) --(463.2,471.4) --cycle (463.8,468.4) --(466.2,468.4) --(466.2,470.8) --(463.8,470.8) --cycle (463.8,468.4);
  \path[fill=mo6, even odd rule] (479.5,468.1) --(482.5,468.1) --(482.5,471.1) --(479.5,471.1) --cycle (479.5,468.1);
  \path[fill=mo6, even odd rule] (479.2,467.8) --(482.8,467.8) --(482.8,471.4) --(479.2,471.4) --cycle (479.8,468.4) --(482.2,468.4) --(482.2,470.8) --(479.8,470.8) --cycle (479.8,468.4);
  \foreach \a/\b in {466.8/469.6,482.8/469.6,498.8/469.6,466.8/469.6,482.8/469.6,498.8/469.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (463.2,467.8) --(466.8,467.8) --(466.8,471.4) --(463.2,471.4) --cycle (463.8,468.4) --(466.2,468.4) --(466.2,470.8) --(463.8,470.8) --cycle (463.8,468.4);
  \path[fill=mo1, even odd rule] (479.2,467.8) --(482.8,467.8) --(482.8,471.4) --(479.2,471.4) --cycle (479.8,468.4) --(482.2,468.4) --(482.2,470.8) --(479.8,470.8) --cycle (479.8,468.4);
  \path[fill=mo1, even odd rule] (495.2,467.8) --(498.8,467.8) --(498.8,471.4) --(495.2,471.4) --cycle (495.8,468.4) --(498.2,468.4) --(498.2,470.8) --(495.8,470.8) --cycle (495.8,468.4);
  \path[fill=mo6, even odd rule] (463.5,468.1) --(466.5,468.1) --(466.5,471.1) --(463.5,471.1) --cycle (463.5,468.1);
  \path[fill=mo6, even odd rule] (463.2,467.8) --(466.8,467.8) --(466.8,471.4) --(463.2,471.4) --cycle (463.8,468.4) --(466.2,468.4) --(466.2,470.8) --(463.8,470.8) --cycle (463.8,468.4);
  \path[fill=mo6, even odd rule] (479.5,468.1) --(482.5,468.1) --(482.5,471.1) --(479.5,471.1) --cycle (479.5,468.1);
  \path[fill=mo6, even odd rule] (479.2,467.8) --(482.8,467.8) --(482.8,471.4) --(479.2,471.4) --cycle (479.8,468.4) --(482.2,468.4) --(482.2,470.8) --(479.8,470.8) --cycle (479.8,468.4);
  \path[fill=mo6, even odd rule] (495.5,468.1) --(498.5,468.1) --(498.5,471.1) --(495.5,471.1) --cycle (495.5,468.1);
  \path[fill=mo6, even odd rule] (495.2,467.8) --(498.8,467.8) --(498.8,471.4) --(495.2,471.4) --cycle (495.8,468.4) --(498.2,468.4) --(498.2,470.8) --(495.8,470.8) --cycle (495.8,468.4);
  \path[fill=black, even odd rule] (514.8,469.6) ..controls(514.8,472)and(511.2,472)..(511.2,469.6) ..controls(511.2,467.2)and(514.8,467.2)..(514.8,469.6) --cycle (514.8,469.6);
  \path[fill=black, even odd rule] (514.8,469.6) ..controls(514.8,472)and(511.2,472)..(511.2,469.6) ..controls(511.2,467.2)and(514.8,467.2)..(514.8,469.6) --cycle (514.8,469.6);
  \path[fill=mo1, even odd rule] (511.2,467.8) --(514.8,467.8) --(514.8,471.4) --(511.2,471.4) --cycle (511.8,468.4) --(514.2,468.4) --(514.2,470.8) --(511.8,470.8) --cycle (511.8,468.4);
  \path[fill=mo6, even odd rule] (511.5,468.1) --(514.5,468.1) --(514.5,471.1) --(511.5,471.1) --cycle (511.5,468.1);
  \path[fill=mo6, even odd rule] (511.2,467.8) --(514.8,467.8) --(514.8,471.4) --(511.2,471.4) --cycle (511.8,468.4) --(514.2,468.4) --(514.2,470.8) --(511.8,470.8) --cycle (511.8,468.4);
  \path[fill=black, even odd rule] (514.8,469.6) ..controls(514.8,472)and(511.2,472)..(511.2,469.6) ..controls(511.2,467.2)and(514.8,467.2)..(514.8,469.6) --cycle (514.8,469.6);
  \path[fill=black, even odd rule] (514.8,469.6) ..controls(514.8,472)and(511.2,472)..(511.2,469.6) ..controls(511.2,467.2)and(514.8,467.2)..(514.8,469.6) --cycle (514.8,469.6);
  \path[fill=black, even odd rule] (514.8,469.6) ..controls(514.8,472)and(511.2,472)..(511.2,469.6) ..controls(511.2,467.2)and(514.8,467.2)..(514.8,469.6) --cycle (514.8,469.6);
  \path[fill=mo1, even odd rule] (511.2,467.8) --(514.8,467.8) --(514.8,471.4) --(511.2,471.4) --cycle (511.8,468.4) --(514.2,468.4) --(514.2,470.8) --(511.8,470.8) --cycle (511.8,468.4);
  \path[fill=mo6, even odd rule] (511.5,468.1) --(514.5,468.1) --(514.5,471.1) --(511.5,471.1) --cycle (511.5,468.1);
  \path[fill=mo6, even odd rule] (511.2,467.8) --(514.8,467.8) --(514.8,471.4) --(511.2,471.4) --cycle (511.8,468.4) --(514.2,468.4) --(514.2,470.8) --(511.8,470.8) --cycle (511.8,468.4);
  \path[draw=mo1, line width=2pt, line join=round] (513,645.6) --(513,629.6);
  \path[draw=mo1, line width=2pt, line join=round] (497,645.6) --(497,629.6);
  \path[draw=mo1, line width=2pt, line join=round] (481,645.6) --(481,629.6);
  \path[draw=mo1, line width=2pt, line join=round] (465,645.6) --(465,629.6);
  \path[draw=mo1, line width=2pt, line join=round] (465,629.6) --(513,629.6);
  \path[draw=mo1, line width=2pt, line join=round] (465,645.6) --(465,629.6);
  \path[draw=mo1, line width=2pt, line join=round] (465,629.6) --(513,629.6);
  \path[draw=mo1, line width=2pt, line join=round] (465,645.6) --(513,645.6);
  \foreach \a/\b in {466.8/645.6,482.8/645.6,498.8/645.6,514.8/645.6,466.8/629.6,482.8/629.6,498.8/629.6,514.8/629.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (463.2,643.8) --(466.8,643.8) --(466.8,647.4) --(463.2,647.4) --cycle (463.8,644.4) --(466.2,644.4) --(466.2,646.8) --(463.8,646.8) --cycle (463.8,644.4);
  \foreach \a/\b in {463.2/643.8,479.2/643.8,495.2/643.8,463.2/627.8,479.2/627.8,495.2/627.8,511.2/627.8}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (463.5,644.1) --(466.5,644.1) --(466.5,647.1) --(463.5,647.1) --cycle (463.5,644.1);
  \path[fill=mo6, even odd rule] (463.2,643.8) --(466.8,643.8) --(466.8,647.4) --(463.2,647.4) --cycle (463.8,644.4) --(466.2,644.4) --(466.2,646.8) --(463.8,646.8) --cycle (463.8,644.4);
  \path[fill=mo6, even odd rule] (463.5,628.1) --(466.5,628.1) --(466.5,631.1) --(463.5,631.1) --cycle (463.5,628.1);
  \path[fill=mo6, even odd rule] (463.2,627.8) --(466.8,627.8) --(466.8,631.4) --(463.2,631.4) --cycle (463.8,628.4) --(466.2,628.4) --(466.2,630.8) --(463.8,630.8) --cycle (463.8,628.4);
  \path[fill=mo6, even odd rule] (479.5,628.1) --(482.5,628.1) --(482.5,631.1) --(479.5,631.1) --cycle (479.5,628.1);
  \path[fill=mo6, even odd rule] (479.2,627.8) --(482.8,627.8) --(482.8,631.4) --(479.2,631.4) --cycle (479.8,628.4) --(482.2,628.4) --(482.2,630.8) --(479.8,630.8) --cycle (479.8,628.4);
  \path[fill=mo6, even odd rule] (479.5,644.1) --(482.5,644.1) --(482.5,647.1) --(479.5,647.1) --cycle (479.5,644.1);
  \path[fill=mo6, even odd rule] (479.2,643.8) --(482.8,643.8) --(482.8,647.4) --(479.2,647.4) --cycle (479.8,644.4) --(482.2,644.4) --(482.2,646.8) --(479.8,646.8) --cycle (479.8,644.4);
  \path[fill=mo6, even odd rule] (495.5,644.1) --(498.5,644.1) --(498.5,647.1) --(495.5,647.1) --cycle (495.5,644.1);
  \path[fill=mo6, even odd rule] (495.2,643.8) --(498.8,643.8) --(498.8,647.4) --(495.2,647.4) --cycle (495.8,644.4) --(498.2,644.4) --(498.2,646.8) --(495.8,646.8) --cycle (495.8,644.4);
  \path[fill=mo6, even odd rule] (495.5,628.1) --(498.5,628.1) --(498.5,631.1) --(495.5,631.1) --cycle (495.5,628.1);
  \path[fill=mo6, even odd rule] (495.2,627.8) --(498.8,627.8) --(498.8,631.4) --(495.2,631.4) --cycle (495.8,628.4) --(498.2,628.4) --(498.2,630.8) --(495.8,630.8) --cycle (495.8,628.4);
  \path[fill=mo6, even odd rule] (511.5,628.1) --(514.5,628.1) --(514.5,631.1) --(511.5,631.1) --cycle (511.5,628.1);
  \path[fill=mo6, even odd rule] (511.2,627.8) --(514.8,627.8) --(514.8,631.4) --(511.2,631.4) --cycle (511.8,628.4) --(514.2,628.4) --(514.2,630.8) --(511.8,630.8) --cycle (511.8,628.4);
  \path[fill=mo6, even odd rule] (511.5,644.1) --(514.5,644.1) --(514.5,647.1) --(511.5,647.1) --cycle (511.5,644.1);
  \path[fill=mo6, even odd rule] (511.2,643.8) --(514.8,643.8) --(514.8,647.4) --(511.2,647.4) --cycle (511.8,644.4) --(514.2,644.4) --(514.2,646.8) --(511.8,646.8) --cycle (511.8,644.4);
  \path[draw=mo1, line width=2pt, line join=round] (513,485.6) --(513,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (497,485.6) --(497,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (481,485.6) --(481,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (465,485.6) --(465,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (465,469.6) --(513,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (465,485.6) --(465,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (465,469.6) --(513,469.6);
  \path[draw=mo1, line width=2pt, line join=round] (465,485.6) --(513,485.6);
  \foreach \a/\b in {466.8/485.6,482.8/485.6,498.8/485.6,514.8/485.6,466.8/469.6,482.8/469.6,498.8/469.6,514.8/469.6}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (463.2,483.8) --(466.8,483.8) --(466.8,487.4) --(463.2,487.4) --cycle (463.8,484.4) --(466.2,484.4) --(466.2,486.8) --(463.8,486.8) --cycle (463.8,484.4);
  \foreach \a/\b in {463.2/483.8,479.2/483.8,495.2/483.8,463.2/467.8,479.2/467.8,495.2/467.8,511.2/467.8}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (463.5,484.1) --(466.5,484.1) --(466.5,487.1) --(463.5,487.1) --cycle (463.5,484.1);
  \path[fill=mo6, even odd rule] (463.2,483.8) --(466.8,483.8) --(466.8,487.4) --(463.2,487.4) --cycle (463.8,484.4) --(466.2,484.4) --(466.2,486.8) --(463.8,486.8) --cycle (463.8,484.4);
  \path[fill=mo6, even odd rule] (463.5,468.1) --(466.5,468.1) --(466.5,471.1) --(463.5,471.1) --cycle (463.5,468.1);
  \path[fill=mo6, even odd rule] (463.2,467.8) --(466.8,467.8) --(466.8,471.4) --(463.2,471.4) --cycle (463.8,468.4) --(466.2,468.4) --(466.2,470.8) --(463.8,470.8) --cycle (463.8,468.4);
  \path[fill=mo6, even odd rule] (479.5,468.1) --(482.5,468.1) --(482.5,471.1) --(479.5,471.1) --cycle (479.5,468.1);
  \path[fill=mo6, even odd rule] (479.2,467.8) --(482.8,467.8) --(482.8,471.4) --(479.2,471.4) --cycle (479.8,468.4) --(482.2,468.4) --(482.2,470.8) --(479.8,470.8) --cycle (479.8,468.4);
  \path[fill=mo6, even odd rule] (479.5,484.1) --(482.5,484.1) --(482.5,487.1) --(479.5,487.1) --cycle (479.5,484.1);
  \path[fill=mo6, even odd rule] (479.2,483.8) --(482.8,483.8) --(482.8,487.4) --(479.2,487.4) --cycle (479.8,484.4) --(482.2,484.4) --(482.2,486.8) --(479.8,486.8) --cycle (479.8,484.4);
  \path[fill=mo6, even odd rule] (495.5,484.1) --(498.5,484.1) --(498.5,487.1) --(495.5,487.1) --cycle (495.5,484.1);
  \path[fill=mo6, even odd rule] (495.2,483.8) --(498.8,483.8) --(498.8,487.4) --(495.2,487.4) --cycle (495.8,484.4) --(498.2,484.4) --(498.2,486.8) --(495.8,486.8) --cycle (495.8,484.4);
  \path[fill=mo6, even odd rule] (495.5,468.1) --(498.5,468.1) --(498.5,471.1) --(495.5,471.1) --cycle (495.5,468.1);
  \path[fill=mo6, even odd rule] (495.2,467.8) --(498.8,467.8) --(498.8,471.4) --(495.2,471.4) --cycle (495.8,468.4) --(498.2,468.4) --(498.2,470.8) --(495.8,470.8) --cycle (495.8,468.4);
  \path[fill=mo6, even odd rule] (511.5,468.1) --(514.5,468.1) --(514.5,471.1) --(511.5,471.1) --cycle (511.5,468.1);
  \path[fill=mo6, even odd rule] (511.2,467.8) --(514.8,467.8) --(514.8,471.4) --(511.2,471.4) --cycle (511.8,468.4) --(514.2,468.4) --(514.2,470.8) --(511.8,470.8) --cycle (511.8,468.4);
  \path[fill=mo6, even odd rule] (511.5,484.1) --(514.5,484.1) --(514.5,487.1) --(511.5,487.1) --cycle (511.5,484.1);
  \path[fill=mo6, even odd rule] (511.2,483.8) --(514.8,483.8) --(514.8,487.4) --(511.2,487.4) --cycle (511.8,484.4) --(514.2,484.4) --(514.2,486.8) --(511.8,486.8) --cycle (511.8,484.4);
  \path[fill=mo0, even odd rule] (1,313) --(121,313) --(121,129) --(1,129) --(1,153) --(65,153) --(65,289) --(1,289) --(1,313);
  \path[draw=black, line width=0.4pt, line join=round] (5,357) --(373,357);
  \path[draw=black, line width=0.4pt, line join=round] (5,373) --(373,373);
  \foreach \a/\b in {21/373,37/373,53/373,69/373,85/373,101/373,117/373,133/373,149/373,165/373,181/373,197/373,213/373,229/373,245/373,261/373,277/373,293/373,309/373,325/373,341/373,341/373,357/373,373/373}{\path[draw=black, line width=0.4pt, line join=round] (\a+0,\b+0) --(\a+0,\b+-368);}
  \foreach \a/\b in {5/341,5/325,5/309,5/293,5/277,5/261,5/245,5/229,5/213,5/197,5/181,5/165,5/149,5/133,5/117,5/101,5/85,5/53,5/37,5/21,5/5,5/69}{\path[draw=black, line width=0.4pt, line join=round] (\a+0,\b+0) --(\a+368,\b+0);}
  \path[draw=black, line width=0.4pt, line join=round] (5,373) --(5,5);
  \foreach \a/\b in {6.8/373,6.8/357,6.8/341,6.8/325,6.8/277,6.8/261,6.8/245,6.8/229,6.8/53,6.8/37,6.8/21}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo2, even odd rule] (9,373) ..controls(9,378.33)and(1,378.33)..(1,373) ..controls(1,367.67)and(9,367.67)..(9,373) --cycle (9,373);
  \path[fill=mo2, even odd rule] (9,357) ..controls(9,362.33)and(1,362.33)..(1,357) ..controls(1,351.67)and(9,351.67)..(9,357) --cycle (9,357);
  \path[fill=mo2, even odd rule] (9,341) ..controls(9,346.33)and(1,346.33)..(1,341) ..controls(1,335.67)and(9,335.67)..(9,341) --cycle (9,341);
  \path[fill=mo2, even odd rule] (9,325) ..controls(9,330.33)and(1,330.33)..(1,325) ..controls(1,319.67)and(9,319.67)..(9,325) --cycle (9,325);
  \path[fill=mo3, even odd rule] (9,277) ..controls(9,282.33)and(1,282.33)..(1,277) ..controls(1,271.67)and(9,271.67)..(9,277) --cycle (9,277);
  \path[fill=mo3, even odd rule] (9,261) ..controls(9,266.33)and(1,266.33)..(1,261) ..controls(1,255.67)and(9,255.67)..(9,261) --cycle (9,261);
  \path[fill=mo3, even odd rule] (9,245) ..controls(9,250.33)and(1,250.33)..(1,245) ..controls(1,239.67)and(9,239.67)..(9,245) --cycle (9,245);
  \path[fill=mo3, even odd rule] (9,229) ..controls(9,234.33)and(1,234.33)..(1,229) ..controls(1,223.67)and(9,223.67)..(9,229) --cycle (9,229);
  \path[fill=mo5, even odd rule] (9,53) ..controls(9,58.33)and(1,58.33)..(1,53) ..controls(1,47.67)and(9,47.67)..(9,53) --cycle (9,53);
  \path[fill=mo5, even odd rule] (9,37) ..controls(9,42.33)and(1,42.33)..(1,37) ..controls(1,31.67)and(9,31.67)..(9,37) --cycle (9,37);
  \path[fill=mo5, even odd rule] (9,21) ..controls(9,26.33)and(1,26.33)..(1,21) ..controls(1,15.67)and(9,15.67)..(9,21) --cycle (9,21);
  \path[fill=black, even odd rule] (6.8,5) ..controls(6.8,7.4)and(3.2,7.4)..(3.2,5) ..controls(3.2,2.6)and(6.8,2.6)..(6.8,5) --cycle (6.8,5);
  \path[fill=mo5, even odd rule] (9,5) ..controls(9,10.33)and(1,10.33)..(1,5) ..controls(1,-0.33)and(9,-0.33)..(9,5) --cycle (9,5);
  \foreach \a/\b in {22.8/373,38.8/373,54.8/373,70.8/373,86.8/373,102.8/373,118.8/373,134.8/373,150.8/373,166.8/373,182.8/373,198.8/373,214.8/373,230.8/373,246.8/373,262.8/373,278.8/373,294.8/373,310.8/373,326.8/373,342.8/373,358.8/373,374.8/373,22.8/357,38.8/357,54.8/357,70.8/357,86.8/357,102.8/357,118.8/357,134.8/357,150.8/357,166.8/357,182.8/357,198.8/357,214.8/357,230.8/357,246.8/357,262.8/357,278.8/357,294.8/357,310.8/357,326.8/357,342.8/357,358.8/357,374.8/357,22.8/341,38.8/341,54.8/341,70.8/341,86.8/341,102.8/341,118.8/341,134.8/341,150.8/341,166.8/341,182.8/341,198.8/341,214.8/341,230.8/341,246.8/341,262.8/341,278.8/341,294.8/341,310.8/341,326.8/341,342.8/341,358.8/341,374.8/341,22.8/325,38.8/325,54.8/325,70.8/325,86.8/325,102.8/325,118.8/325,134.8/325,150.8/325,166.8/325,182.8/325,198.8/325,214.8/325,230.8/325,246.8/325,262.8/325,278.8/325,294.8/325,310.8/325,326.8/325,342.8/325,358.8/325,374.8/325,22.8/309,38.8/309,54.8/309,70.8/309,86.8/309,102.8/309,118.8/309,134.8/309,150.8/309,166.8/309,182.8/309,198.8/309,214.8/309,230.8/309,246.8/309,262.8/309,278.8/309,294.8/309,310.8/309,326.8/309,342.8/309,358.8/309,374.8/309,22.8/293,38.8/293,54.8/293,70.8/293,86.8/293,102.8/293,118.8/293,134.8/293,150.8/293,166.8/293,182.8/293,198.8/293,214.8/293,230.8/293,246.8/293,262.8/293,278.8/293,294.8/293,310.8/293,326.8/293,342.8/293,358.8/293,374.8/293,70.8/277,86.8/277,102.8/277,118.8/277,134.8/277,150.8/277,166.8/277,182.8/277,198.8/277,214.8/277,230.8/277,246.8/277,262.8/277,278.8/277,294.8/277,310.8/277,326.8/277,342.8/277,358.8/277,374.8/277,70.8/261,86.8/261,102.8/261,118.8/261,134.8/261,150.8/261,166.8/261,182.8/261,198.8/261,214.8/261,230.8/261,246.8/261,262.8/261,278.8/261,294.8/261,310.8/261,326.8/261,342.8/261,358.8/261,374.8/261,70.8/245,86.8/245,102.8/245,118.8/245,134.8/245,150.8/245,166.8/245,182.8/245,198.8/245,214.8/245,230.8/245,246.8/245,262.8/245,278.8/245,294.8/245,310.8/245,326.8/245,342.8/245,358.8/245,374.8/245,70.8/229,86.8/229,102.8/229,118.8/229,134.8/229,150.8/229,166.8/229,182.8/229,198.8/229,214.8/229,230.8/229,246.8/229,262.8/229,278.8/229,294.8/229,310.8/229,326.8/229,342.8/229,358.8/229,374.8/229,22.8/213,38.8/213,54.8/213,70.8/213,86.8/213,102.8/213,118.8/213,134.8/213,150.8/213,166.8/213,182.8/213,198.8/213,214.8/213,230.8/213,246.8/213,262.8/213,278.8/213,294.8/213,310.8/213,326.8/213,342.8/213,358.8/213,374.8/213,22.8/197,38.8/197,54.8/197,70.8/197,86.8/197,102.8/197,118.8/197,134.8/197,150.8/197,166.8/197,182.8/197,198.8/197,214.8/197,230.8/197,246.8/197,262.8/197,278.8/197,294.8/197,310.8/197,326.8/197,342.8/197,358.8/197,374.8/197,22.8/181,38.8/181,54.8/181,70.8/181,86.8/181,102.8/181,118.8/181,134.8/181,150.8/181,166.8/181,182.8/181,198.8/181,214.8/181,230.8/181,246.8/181,262.8/181,278.8/181,294.8/181,310.8/181,326.8/181,342.8/181,358.8/181,374.8/181,22.8/165,38.8/165,54.8/165,70.8/165,86.8/165,102.8/165,118.8/165,134.8/165,150.8/165,166.8/165,182.8/165,198.8/165,214.8/165,230.8/165,246.8/165,262.8/165,278.8/165,294.8/165,310.8/165,326.8/165,342.8/165,358.8/165,374.8/165,22.8/149,38.8/149,54.8/149,70.8/149,86.8/149,102.8/149,118.8/149,134.8/149,150.8/149,166.8/149,182.8/149,198.8/149,214.8/149,230.8/149,246.8/149,262.8/149,278.8/149,294.8/149,310.8/149,326.8/149,342.8/149,358.8/149,374.8/149,22.8/133,38.8/133,54.8/133,70.8/133,86.8/133,102.8/133,118.8/133,134.8/133,150.8/133,166.8/133,182.8/133,198.8/133,214.8/133,230.8/133,246.8/133,262.8/133,278.8/133,294.8/133,310.8/133,326.8/133,342.8/133,358.8/133,374.8/133,22.8/117,38.8/117,54.8/117,70.8/117,86.8/117,102.8/117,118.8/117,134.8/117,150.8/117,166.8/117,182.8/117,198.8/117,214.8/117,230.8/117,246.8/117,262.8/117,278.8/117,294.8/117,310.8/117,326.8/117,342.8/117,358.8/117,374.8/117,22.8/101,38.8/101,54.8/101,70.8/101,86.8/101,102.8/101,118.8/101,134.8/101,150.8/101,166.8/101,182.8/101,198.8/101,214.8/101,230.8/101,246.8/101,262.8/101,278.8/101,294.8/101,310.8/101,326.8/101,342.8/101,358.8/101,374.8/101,22.8/85,38.8/85,54.8/85,70.8/85,86.8/85,102.8/85,118.8/85,134.8/85,150.8/85,166.8/85,182.8/85,198.8/85,214.8/85,230.8/85,246.8/85,262.8/85,278.8/85,294.8/85,310.8/85,326.8/85,342.8/85,358.8/85,374.8/85,22.8/69,38.8/69,54.8/69,70.8/69,86.8/69,102.8/69,118.8/69,134.8/69,150.8/69,166.8/69,182.8/69,198.8/69,214.8/69,230.8/69,246.8/69,262.8/69,278.8/69,294.8/69,310.8/69,326.8/69,342.8/69,358.8/69,374.8/69,22.8/53,38.8/53,54.8/53,70.8/53,86.8/53,102.8/53,118.8/53,134.8/53,150.8/53,166.8/53,182.8/53,198.8/53,214.8/53,230.8/53,246.8/53,262.8/53,278.8/53,294.8/53,310.8/53,326.8/53,342.8/53,358.8/53,374.8/53,22.8/37,38.8/37,54.8/37,70.8/37,86.8/37,102.8/37,118.8/37,134.8/37,150.8/37,166.8/37,182.8/37,198.8/37,214.8/37,230.8/37,246.8/37,262.8/37,278.8/37,294.8/37,310.8/37,326.8/37,342.8/37,358.8/37,374.8/37,22.8/21,38.8/21,54.8/21,70.8/21,86.8/21,102.8/21,118.8/21,134.8/21,150.8/21,166.8/21,182.8/21,198.8/21,214.8/21,230.8/21,246.8/21,262.8/21,278.8/21,294.8/21,310.8/21,326.8/21,342.8/21,358.8/21,374.8/21,22.8/5,38.8/5,54.8/5,70.8/5,86.8/5,102.8/5,118.8/5,134.8/5,150.8/5,166.8/5,182.8/5,198.8/5,214.8/5,230.8/5,246.8/5,262.8/5,278.8/5,294.8/5,310.8/5,326.8/5,342.8/5,358.8/5,374.8/5}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo0, even odd rule] (1,121) --(1,65) --(57,65) --(57,121) --cycle (1,121);
  \path[draw=mo1, line width=2pt, line join=round] (5,69) --(53,69);
  \path[draw=mo1, line width=2pt, line join=round] (5,85) --(53,85);
  \path[draw=mo1, line width=2pt, line join=round] (5,101) --(53,101);
  \path[draw=mo1, line width=2pt, line join=round] (5,117) --(53,117);
  \foreach \a/\b in {22.8/213,38.8/213,54.8/213,22.8/197,38.8/197,54.8/197,22.8/181,38.8/181,54.8/181,22.8/165,38.8/165,54.8/165}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo0, even odd rule] (1,217) --(1,161) --(57,161) --(57,217) --cycle (1,217);
  \path[draw=mo1, line width=2pt, line join=round] (5,165) --(53,165);
  \path[draw=mo1, line width=2pt, line join=round] (5,181) --(53,181);
  \path[draw=mo1, line width=2pt, line join=round] (5,197) --(53,197);
  \path[draw=mo1, line width=2pt, line join=round] (5,213) --(53,213);
  \path[draw=mo1, line width=2pt, line join=round] (37,213) --(37,165);
  \path[draw=mo1, line width=2pt, line join=round] (53,213) --(53,165);
  \path[draw=mo1, line width=2pt, line join=round] (21,213) --(21,165);
  \foreach \a/\b in {22.8/213,38.8/213,54.8/213,22.8/197,38.8/197,54.8/197,22.8/181,38.8/181,54.8/181,22.8/165,38.8/165,54.8/165}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {19.2/211.2,19.2/195.2,19.2/179.2,19.2/163.2,35.2/163.2,35.2/179.2,35.2/195.2,35.2/211.2,51.2/211.2,51.2/195.2,51.2/179.2,51.2/179.2,51.2/163.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (19.5,195.5) --(22.5,195.5) --(22.5,198.5) --(19.5,198.5) --cycle (19.5,195.5);
  \path[fill=mo6, even odd rule] (19.2,195.2) --(22.8,195.2) --(22.8,198.8) --(19.2,198.8) --cycle (19.8,195.8) --(22.2,195.8) --(22.2,198.2) --(19.8,198.2) --cycle (19.8,195.8);
  \path[fill=mo6, even odd rule] (19.5,211.5) --(22.5,211.5) --(22.5,214.5) --(19.5,214.5) --cycle (19.5,211.5);
  \path[fill=mo6, even odd rule] (19.2,211.2) --(22.8,211.2) --(22.8,214.8) --(19.2,214.8) --cycle (19.8,211.8) --(22.2,211.8) --(22.2,214.2) --(19.8,214.2) --cycle (19.8,211.8);
  \path[fill=mo6, even odd rule] (35.5,211.5) --(38.5,211.5) --(38.5,214.5) --(35.5,214.5) --cycle (35.5,211.5);
  \path[fill=mo6, even odd rule] (35.2,211.2) --(38.8,211.2) --(38.8,214.8) --(35.2,214.8) --cycle (35.8,211.8) --(38.2,211.8) --(38.2,214.2) --(35.8,214.2) --cycle (35.8,211.8);
  \path[fill=mo6, even odd rule] (35.5,195.5) --(38.5,195.5) --(38.5,198.5) --(35.5,198.5) --cycle (35.5,195.5);
  \path[fill=mo6, even odd rule] (35.2,195.2) --(38.8,195.2) --(38.8,198.8) --(35.2,198.8) --cycle (35.8,195.8) --(38.2,195.8) --(38.2,198.2) --(35.8,198.2) --cycle (35.8,195.8);
  \path[fill=mo6, even odd rule] (51.5,195.5) --(54.5,195.5) --(54.5,198.5) --(51.5,198.5) --cycle (51.5,195.5);
  \path[fill=mo6, even odd rule] (51.2,195.2) --(54.8,195.2) --(54.8,198.8) --(51.2,198.8) --cycle (51.8,195.8) --(54.2,195.8) --(54.2,198.2) --(51.8,198.2) --cycle (51.8,195.8);
  \path[fill=mo6, even odd rule] (51.5,211.5) --(54.5,211.5) --(54.5,214.5) --(51.5,214.5) --cycle (51.5,211.5);
  \path[fill=mo6, even odd rule] (51.2,211.2) --(54.8,211.2) --(54.8,214.8) --(51.2,214.8) --cycle (51.8,211.8) --(54.2,211.8) --(54.2,214.2) --(51.8,214.2) --cycle (51.8,211.8);
  \path[fill=mo6, even odd rule] (19.5,163.5) --(22.5,163.5) --(22.5,166.5) --(19.5,166.5) --cycle (19.5,163.5);
  \path[fill=mo6, even odd rule] (19.2,163.2) --(22.8,163.2) --(22.8,166.8) --(19.2,166.8) --cycle (19.8,163.8) --(22.2,163.8) --(22.2,166.2) --(19.8,166.2) --cycle (19.8,163.8);
  \path[fill=mo6, even odd rule] (19.5,179.5) --(22.5,179.5) --(22.5,182.5) --(19.5,182.5) --cycle (19.5,179.5);
  \path[fill=mo6, even odd rule] (19.2,179.2) --(22.8,179.2) --(22.8,182.8) --(19.2,182.8) --cycle (19.8,179.8) --(22.2,179.8) --(22.2,182.2) --(19.8,182.2) --cycle (19.8,179.8);
  \path[fill=mo6, even odd rule] (35.5,179.5) --(38.5,179.5) --(38.5,182.5) --(35.5,182.5) --cycle (35.5,179.5);
  \path[fill=mo6, even odd rule] (35.2,179.2) --(38.8,179.2) --(38.8,182.8) --(35.2,182.8) --cycle (35.8,179.8) --(38.2,179.8) --(38.2,182.2) --(35.8,182.2) --cycle (35.8,179.8);
  \path[fill=mo6, even odd rule] (35.5,163.5) --(38.5,163.5) --(38.5,166.5) --(35.5,166.5) --cycle (35.5,163.5);
  \path[fill=mo6, even odd rule] (35.2,163.2) --(38.8,163.2) --(38.8,166.8) --(35.2,166.8) --cycle (35.8,163.8) --(38.2,163.8) --(38.2,166.2) --(35.8,166.2) --cycle (35.8,163.8);
  \path[fill=mo6, even odd rule] (51.5,163.5) --(54.5,163.5) --(54.5,166.5) --(51.5,166.5) --cycle (51.5,163.5);
  \path[fill=mo6, even odd rule] (51.2,163.2) --(54.8,163.2) --(54.8,166.8) --(51.2,166.8) --cycle (51.8,163.8) --(54.2,163.8) --(54.2,166.2) --(51.8,166.2) --cycle (51.8,163.8);
  \path[fill=mo6, even odd rule] (51.5,179.5) --(54.5,179.5) --(54.5,182.5) --(51.5,182.5) --cycle (51.5,179.5);
  \path[fill=mo6, even odd rule] (51.2,179.2) --(54.8,179.2) --(54.8,182.8) --(51.2,182.8) --cycle (51.8,179.8) --(54.2,179.8) --(54.2,182.2) --(51.8,182.2) --cycle (51.8,179.8);
  \path[draw=mo1, line width=2pt, line join=round] (37,117) --(37,69);
  \path[draw=mo1, line width=2pt, line join=round] (53,117) --(53,69);
  \path[draw=mo1, line width=2pt, line join=round] (21,117) --(21,69);
  \foreach \a/\b in {38.8/117,54.8/117,22.8/101,38.8/101,54.8/101,22.8/85,38.8/85,54.8/85,22.8/69,38.8/69,54.8/69}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {19.2/99.2,19.2/83.2,19.2/67.2,35.2/67.2,35.2/83.2,35.2/99.2,35.2/115.2,51.2/115.2,51.2/99.2,51.2/83.2,51.2/83.2,51.2/67.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (19.5,99.5) --(22.5,99.5) --(22.5,102.5) --(19.5,102.5) --cycle (19.5,99.5);
  \path[fill=mo6, even odd rule] (19.2,99.2) --(22.8,99.2) --(22.8,102.8) --(19.2,102.8) --cycle (19.8,99.8) --(22.2,99.8) --(22.2,102.2) --(19.8,102.2) --cycle (19.8,99.8);
  \path[fill=mo6, even odd rule] (35.5,115.5) --(38.5,115.5) --(38.5,118.5) --(35.5,118.5) --cycle (35.5,115.5);
  \path[fill=mo6, even odd rule] (35.2,115.2) --(38.8,115.2) --(38.8,118.8) --(35.2,118.8) --cycle (35.8,115.8) --(38.2,115.8) --(38.2,118.2) --(35.8,118.2) --cycle (35.8,115.8);
  \path[fill=mo6, even odd rule] (35.5,99.5) --(38.5,99.5) --(38.5,102.5) --(35.5,102.5) --cycle (35.5,99.5);
  \path[fill=mo6, even odd rule] (35.2,99.2) --(38.8,99.2) --(38.8,102.8) --(35.2,102.8) --cycle (35.8,99.8) --(38.2,99.8) --(38.2,102.2) --(35.8,102.2) --cycle (35.8,99.8);
  \path[fill=mo6, even odd rule] (51.5,99.5) --(54.5,99.5) --(54.5,102.5) --(51.5,102.5) --cycle (51.5,99.5);
  \path[fill=mo6, even odd rule] (51.2,99.2) --(54.8,99.2) --(54.8,102.8) --(51.2,102.8) --cycle (51.8,99.8) --(54.2,99.8) --(54.2,102.2) --(51.8,102.2) --cycle (51.8,99.8);
  \path[fill=mo6, even odd rule] (51.5,115.5) --(54.5,115.5) --(54.5,118.5) --(51.5,118.5) --cycle (51.5,115.5);
  \path[fill=mo6, even odd rule] (51.2,115.2) --(54.8,115.2) --(54.8,118.8) --(51.2,118.8) --cycle (51.8,115.8) --(54.2,115.8) --(54.2,118.2) --(51.8,118.2) --cycle (51.8,115.8);
  \path[fill=mo6, even odd rule] (19.5,67.5) --(22.5,67.5) --(22.5,70.5) --(19.5,70.5) --cycle (19.5,67.5);
  \path[fill=mo6, even odd rule] (19.2,67.2) --(22.8,67.2) --(22.8,70.8) --(19.2,70.8) --cycle (19.8,67.8) --(22.2,67.8) --(22.2,70.2) --(19.8,70.2) --cycle (19.8,67.8);
  \path[fill=mo6, even odd rule] (19.5,83.5) --(22.5,83.5) --(22.5,86.5) --(19.5,86.5) --cycle (19.5,83.5);
  \path[fill=mo6, even odd rule] (19.2,83.2) --(22.8,83.2) --(22.8,86.8) --(19.2,86.8) --cycle (19.8,83.8) --(22.2,83.8) --(22.2,86.2) --(19.8,86.2) --cycle (19.8,83.8);
  \path[fill=mo6, even odd rule] (35.5,83.5) --(38.5,83.5) --(38.5,86.5) --(35.5,86.5) --cycle (35.5,83.5);
  \path[fill=mo6, even odd rule] (35.2,83.2) --(38.8,83.2) --(38.8,86.8) --(35.2,86.8) --cycle (35.8,83.8) --(38.2,83.8) --(38.2,86.2) --(35.8,86.2) --cycle (35.8,83.8);
  \path[fill=mo6, even odd rule] (35.5,67.5) --(38.5,67.5) --(38.5,70.5) --(35.5,70.5) --cycle (35.5,67.5);
  \path[fill=mo6, even odd rule] (35.2,67.2) --(38.8,67.2) --(38.8,70.8) --(35.2,70.8) --cycle (35.8,67.8) --(38.2,67.8) --(38.2,70.2) --(35.8,70.2) --cycle (35.8,67.8);
  \path[fill=mo6, even odd rule] (51.5,67.5) --(54.5,67.5) --(54.5,70.5) --(51.5,70.5) --cycle (51.5,67.5);
  \path[fill=mo6, even odd rule] (51.2,67.2) --(54.8,67.2) --(54.8,70.8) --(51.2,70.8) --cycle (51.8,67.8) --(54.2,67.8) --(54.2,70.2) --(51.8,70.2) --cycle (51.8,67.8);
  \path[fill=mo6, even odd rule] (51.5,83.5) --(54.5,83.5) --(54.5,86.5) --(51.5,86.5) --cycle (51.5,83.5);
  \path[fill=mo6, even odd rule] (51.2,83.2) --(54.8,83.2) --(54.8,86.8) --(51.2,86.8) --cycle (51.8,83.8) --(54.2,83.8) --(54.2,86.2) --(51.8,86.2) --cycle (51.8,83.8);
  \foreach \a/\b in {38.8/117,54.8/117,22.8/101,38.8/101,54.8/101,22.8/85,38.8/85,54.8/85,22.8/69,38.8/69,54.8/69,38.8/117}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (35.2,115.2) --(38.8,115.2) --(38.8,118.8) --(35.2,118.8) --cycle (35.8,115.8) --(38.2,115.8) --(38.2,118.2) --(35.8,118.2) --cycle (35.8,115.8);
  \path[fill=mo6, even odd rule] (35.5,115.5) --(38.5,115.5) --(38.5,118.5) --(35.5,118.5) --cycle (35.5,115.5);
  \path[fill=mo6, even odd rule] (35.2,115.2) --(38.8,115.2) --(38.8,118.8) --(35.2,118.8) --cycle (35.8,115.8) --(38.2,115.8) --(38.2,118.2) --(35.8,118.2) --cycle (35.8,115.8);
  \path[fill=black, even odd rule] (38.8,117) ..controls(38.8,119.4)and(35.2,119.4)..(35.2,117) ..controls(35.2,114.6)and(38.8,114.6)..(38.8,117) --cycle (38.8,117);
  \path[fill=black, even odd rule] (22.8,117) ..controls(22.8,119.4)and(19.2,119.4)..(19.2,117) ..controls(19.2,114.6)and(22.8,114.6)..(22.8,117) --cycle (22.8,117);
  \path[fill=mo1, even odd rule] (19.2,115.2) --(22.8,115.2) --(22.8,118.8) --(19.2,118.8) --cycle (19.8,115.8) --(22.2,115.8) --(22.2,118.2) --(19.8,118.2) --cycle (19.8,115.8);
  \path[fill=mo6, even odd rule] (19.5,115.5) --(22.5,115.5) --(22.5,118.5) --(19.5,118.5) --cycle (19.5,115.5);
  \path[fill=mo6, even odd rule] (19.2,115.2) --(22.8,115.2) --(22.8,118.8) --(19.2,118.8) --cycle (19.8,115.8) --(22.2,115.8) --(22.2,118.2) --(19.8,118.2) --cycle (19.8,115.8);
  \path[fill=black, even odd rule] (22.8,117) ..controls(22.8,119.4)and(19.2,119.4)..(19.2,117) ..controls(19.2,114.6)and(22.8,114.6)..(22.8,117) --cycle (22.8,117);
  \path[fill=black, even odd rule] (22.8,117) ..controls(22.8,119.4)and(19.2,119.4)..(19.2,117) ..controls(19.2,114.6)and(22.8,114.6)..(22.8,117) --cycle (22.8,117);
  \path[fill=black, even odd rule] (38.8,117) ..controls(38.8,119.4)and(35.2,119.4)..(35.2,117) ..controls(35.2,114.6)and(38.8,114.6)..(38.8,117) --cycle (38.8,117);
  \path[fill=black, even odd rule] (22.8,117) ..controls(22.8,119.4)and(19.2,119.4)..(19.2,117) ..controls(19.2,114.6)and(22.8,114.6)..(22.8,117) --cycle (22.8,117);
  \path[fill=black, even odd rule] (38.8,117) ..controls(38.8,119.4)and(35.2,119.4)..(35.2,117) ..controls(35.2,114.6)and(38.8,114.6)..(38.8,117) --cycle (38.8,117);
  \path[fill=mo1, even odd rule] (19.2,115.2) --(22.8,115.2) --(22.8,118.8) --(19.2,118.8) --cycle (19.8,115.8) --(22.2,115.8) --(22.2,118.2) --(19.8,118.2) --cycle (19.8,115.8);
  \path[fill=mo1, even odd rule] (35.2,115.2) --(38.8,115.2) --(38.8,118.8) --(35.2,118.8) --cycle (35.8,115.8) --(38.2,115.8) --(38.2,118.2) --(35.8,118.2) --cycle (35.8,115.8);
  \path[fill=mo6, even odd rule] (19.5,115.5) --(22.5,115.5) --(22.5,118.5) --(19.5,118.5) --cycle (19.5,115.5);
  \path[fill=mo6, even odd rule] (19.2,115.2) --(22.8,115.2) --(22.8,118.8) --(19.2,118.8) --cycle (19.8,115.8) --(22.2,115.8) --(22.2,118.2) --(19.8,118.2) --cycle (19.8,115.8);
  \path[fill=mo6, even odd rule] (35.5,115.5) --(38.5,115.5) --(38.5,118.5) --(35.5,118.5) --cycle (35.5,115.5);
  \path[fill=mo6, even odd rule] (35.2,115.2) --(38.8,115.2) --(38.8,118.8) --(35.2,118.8) --cycle (35.8,115.8) --(38.2,115.8) --(38.2,118.2) --(35.8,118.2) --cycle (35.8,115.8);
  \foreach \a/\b in {22.8/117,38.8/117,54.8/117,22.8/101,38.8/101,54.8/101,22.8/85,38.8/85,54.8/85,22.8/117,38.8/117,54.8/117,22.8/101,38.8/101,54.8/101,22.8/85,38.8/85,54.8/85}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {19.2/115.2,19.2/99.2,19.2/83.2,35.2/83.2,35.2/99.2,35.2/115.2,51.2/115.2,51.2/99.2,51.2/99.2,51.2/83.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (19.5,115.5) --(22.5,115.5) --(22.5,118.5) --(19.5,118.5) --cycle (19.5,115.5);
  \path[fill=mo6, even odd rule] (19.2,115.2) --(22.8,115.2) --(22.8,118.8) --(19.2,118.8) --cycle (19.8,115.8) --(22.2,115.8) --(22.2,118.2) --(19.8,118.2) --cycle (19.8,115.8);
  \path[fill=mo6, even odd rule] (35.5,115.5) --(38.5,115.5) --(38.5,118.5) --(35.5,118.5) --cycle (35.5,115.5);
  \path[fill=mo6, even odd rule] (35.2,115.2) --(38.8,115.2) --(38.8,118.8) --(35.2,118.8) --cycle (35.8,115.8) --(38.2,115.8) --(38.2,118.2) --(35.8,118.2) --cycle (35.8,115.8);
  \path[fill=mo6, even odd rule] (51.5,115.5) --(54.5,115.5) --(54.5,118.5) --(51.5,118.5) --cycle (51.5,115.5);
  \path[fill=mo6, even odd rule] (51.2,115.2) --(54.8,115.2) --(54.8,118.8) --(51.2,118.8) --cycle (51.8,115.8) --(54.2,115.8) --(54.2,118.2) --(51.8,118.2) --cycle (51.8,115.8);
  \path[fill=mo6, even odd rule] (19.5,83.5) --(22.5,83.5) --(22.5,86.5) --(19.5,86.5) --cycle (19.5,83.5);
  \path[fill=mo6, even odd rule] (19.2,83.2) --(22.8,83.2) --(22.8,86.8) --(19.2,86.8) --cycle (19.8,83.8) --(22.2,83.8) --(22.2,86.2) --(19.8,86.2) --cycle (19.8,83.8);
  \path[fill=mo6, even odd rule] (19.5,99.5) --(22.5,99.5) --(22.5,102.5) --(19.5,102.5) --cycle (19.5,99.5);
  \path[fill=mo6, even odd rule] (19.2,99.2) --(22.8,99.2) --(22.8,102.8) --(19.2,102.8) --cycle (19.8,99.8) --(22.2,99.8) --(22.2,102.2) --(19.8,102.2) --cycle (19.8,99.8);
  \path[fill=mo6, even odd rule] (35.5,99.5) --(38.5,99.5) --(38.5,102.5) --(35.5,102.5) --cycle (35.5,99.5);
  \path[fill=mo6, even odd rule] (35.2,99.2) --(38.8,99.2) --(38.8,102.8) --(35.2,102.8) --cycle (35.8,99.8) --(38.2,99.8) --(38.2,102.2) --(35.8,102.2) --cycle (35.8,99.8);
  \path[fill=mo6, even odd rule] (35.5,83.5) --(38.5,83.5) --(38.5,86.5) --(35.5,86.5) --cycle (35.5,83.5);
  \path[fill=mo6, even odd rule] (35.2,83.2) --(38.8,83.2) --(38.8,86.8) --(35.2,86.8) --cycle (35.8,83.8) --(38.2,83.8) --(38.2,86.2) --(35.8,86.2) --cycle (35.8,83.8);
  \path[fill=mo6, even odd rule] (51.5,83.5) --(54.5,83.5) --(54.5,86.5) --(51.5,86.5) --cycle (51.5,83.5);
  \path[fill=mo6, even odd rule] (51.2,83.2) --(54.8,83.2) --(54.8,86.8) --(51.2,86.8) --cycle (51.8,83.8) --(54.2,83.8) --(54.2,86.2) --(51.8,86.2) --cycle (51.8,83.8);
  \path[fill=mo6, even odd rule] (51.5,99.5) --(54.5,99.5) --(54.5,102.5) --(51.5,102.5) --cycle (51.5,99.5);
  \path[fill=mo6, even odd rule] (51.2,99.2) --(54.8,99.2) --(54.8,102.8) --(51.2,102.8) --cycle (51.8,99.8) --(54.2,99.8) --(54.2,102.2) --(51.8,102.2) --cycle (51.8,99.8);
  \foreach \a/\b in {22.8/101,38.8/101,54.8/101,22.8/85,38.8/85,54.8/85,22.8/69,38.8/69,54.8/69,22.8/101,38.8/101,54.8/101,22.8/85,38.8/85,54.8/85,22.8/69,38.8/69,54.8/69}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {19.2/99.2,19.2/83.2,19.2/67.2,35.2/67.2,35.2/83.2,35.2/99.2,51.2/99.2,51.2/83.2,51.2/83.2,51.2/67.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (19.5,99.5) --(22.5,99.5) --(22.5,102.5) --(19.5,102.5) --cycle (19.5,99.5);
  \path[fill=mo6, even odd rule] (19.2,99.2) --(22.8,99.2) --(22.8,102.8) --(19.2,102.8) --cycle (19.8,99.8) --(22.2,99.8) --(22.2,102.2) --(19.8,102.2) --cycle (19.8,99.8);
  \path[fill=mo6, even odd rule] (35.5,99.5) --(38.5,99.5) --(38.5,102.5) --(35.5,102.5) --cycle (35.5,99.5);
  \path[fill=mo6, even odd rule] (35.2,99.2) --(38.8,99.2) --(38.8,102.8) --(35.2,102.8) --cycle (35.8,99.8) --(38.2,99.8) --(38.2,102.2) --(35.8,102.2) --cycle (35.8,99.8);
  \path[fill=mo6, even odd rule] (51.5,99.5) --(54.5,99.5) --(54.5,102.5) --(51.5,102.5) --cycle (51.5,99.5);
  \path[fill=mo6, even odd rule] (51.2,99.2) --(54.8,99.2) --(54.8,102.8) --(51.2,102.8) --cycle (51.8,99.8) --(54.2,99.8) --(54.2,102.2) --(51.8,102.2) --cycle (51.8,99.8);
  \path[fill=mo6, even odd rule] (19.5,67.5) --(22.5,67.5) --(22.5,70.5) --(19.5,70.5) --cycle (19.5,67.5);
  \path[fill=mo6, even odd rule] (19.2,67.2) --(22.8,67.2) --(22.8,70.8) --(19.2,70.8) --cycle (19.8,67.8) --(22.2,67.8) --(22.2,70.2) --(19.8,70.2) --cycle (19.8,67.8);
  \path[fill=mo6, even odd rule] (19.5,83.5) --(22.5,83.5) --(22.5,86.5) --(19.5,86.5) --cycle (19.5,83.5);
  \path[fill=mo6, even odd rule] (19.2,83.2) --(22.8,83.2) --(22.8,86.8) --(19.2,86.8) --cycle (19.8,83.8) --(22.2,83.8) --(22.2,86.2) --(19.8,86.2) --cycle (19.8,83.8);
  \path[fill=mo6, even odd rule] (35.5,83.5) --(38.5,83.5) --(38.5,86.5) --(35.5,86.5) --cycle (35.5,83.5);
  \path[fill=mo6, even odd rule] (35.2,83.2) --(38.8,83.2) --(38.8,86.8) --(35.2,86.8) --cycle (35.8,83.8) --(38.2,83.8) --(38.2,86.2) --(35.8,86.2) --cycle (35.8,83.8);
  \path[fill=mo6, even odd rule] (35.5,67.5) --(38.5,67.5) --(38.5,70.5) --(35.5,70.5) --cycle (35.5,67.5);
  \path[fill=mo6, even odd rule] (35.2,67.2) --(38.8,67.2) --(38.8,70.8) --(35.2,70.8) --cycle (35.8,67.8) --(38.2,67.8) --(38.2,70.2) --(35.8,70.2) --cycle (35.8,67.8);
  \path[fill=mo6, even odd rule] (51.5,67.5) --(54.5,67.5) --(54.5,70.5) --(51.5,70.5) --cycle (51.5,67.5);
  \path[fill=mo6, even odd rule] (51.2,67.2) --(54.8,67.2) --(54.8,70.8) --(51.2,70.8) --cycle (51.8,67.8) --(54.2,67.8) --(54.2,70.2) --(51.8,70.2) --cycle (51.8,67.8);
  \path[fill=mo6, even odd rule] (51.5,83.5) --(54.5,83.5) --(54.5,86.5) --(51.5,86.5) --cycle (51.5,83.5);
  \path[fill=mo6, even odd rule] (51.2,83.2) --(54.8,83.2) --(54.8,86.8) --(51.2,86.8) --cycle (51.8,83.8) --(54.2,83.8) --(54.2,86.2) --(51.8,86.2) --cycle (51.8,83.8);
  \path[draw=mo1, line width=2pt, line join=round] (5,213) --(5,165);
  \path[draw=mo1, line width=2pt, line join=round] (5,117) --(5,69);
  \foreach \a/\b in {6.8/213,6.8/197,6.8/181,6.8/165,6.8/149,6.8/133,6.8/117,6.8/101,6.8/133,6.8/117,6.8/101,6.8/85,6.8/69}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo3, even odd rule] (9,213) ..controls(9,218.33)and(1,218.33)..(1,213) ..controls(1,207.67)and(9,207.67)..(9,213) --cycle (9,213);
  \path[fill=mo3, even odd rule] (9,197) ..controls(9,202.33)and(1,202.33)..(1,197) ..controls(1,191.67)and(9,191.67)..(9,197) --cycle (9,197);
  \foreach \a/\b in {9/181,9/165,9/149,9/133,9/117,9/101}{\path[fill=mo4, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+5.33)and(\a+-8,\b+5.33)..(\a+-8,\b+0) ..controls(\a+-8,\b+-5.33)and(\a+0,\b+-5.33)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo5, even odd rule] (9,85) ..controls(9,90.33)and(1,90.33)..(1,85) ..controls(1,79.67)and(9,79.67)..(9,85) --cycle (9,85);
  \path[fill=mo5, even odd rule] (9,69) ..controls(9,74.33)and(1,74.33)..(1,69) ..controls(1,63.67)and(9,63.67)..(9,69) --cycle (9,69);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,133) --(69,133);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,149) --(69,149);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,293) --(69,293);
  \path[draw=mo1, line width=1.2pt, line join=round] (5,309) --(69,309);
  \path[draw=mo1, line width=1.2pt, line join=round] (117,293) --(117,149);
  \path[draw=mo1, line width=1.2pt, line join=round] (101,293) --(101,149);
  \path[draw=mo1, line width=1.2pt, line join=round] (85,293) --(85,149);
  \path[draw=mo1, line width=1.2pt, line join=round] (69,293) --(69,149);
  \foreach \a/\b in {6.8/213,6.8/197,6.8/181,6.8/165,6.8/197,6.8/181,6.8/165,6.8/149,6.8/133}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo4, even odd rule] (9,213) ..controls(9,218.33)and(1,218.33)..(1,213) ..controls(1,207.67)and(9,207.67)..(9,213) --cycle (9,213);
  \path[fill=mo4, even odd rule] (9,197) ..controls(9,202.33)and(1,202.33)..(1,197) ..controls(1,191.67)and(9,191.67)..(9,197) --cycle (9,197);
  \path[fill=mo4, even odd rule] (9,181) ..controls(9,186.33)and(1,186.33)..(1,181) ..controls(1,175.67)and(9,175.67)..(9,181) --cycle (9,181);
  \path[fill=mo4, even odd rule] (9,165) ..controls(9,170.33)and(1,170.33)..(1,165) ..controls(1,159.67)and(9,159.67)..(9,165) --cycle (9,165);
  \path[fill=mo5, even odd rule] (9,149) ..controls(9,154.33)and(1,154.33)..(1,149) ..controls(1,143.67)and(9,143.67)..(9,149) --cycle (9,149);
  \path[fill=mo5, even odd rule] (9,133) ..controls(9,138.33)and(1,138.33)..(1,133) ..controls(1,127.67)and(9,127.67)..(9,133) --cycle (9,133);
  \foreach \a/\b in {22.8/309,38.8/309,54.8/309,70.8/309,86.8/309,102.8/309,118.8/309,22.8/293,38.8/293,54.8/293,70.8/293,86.8/293,102.8/293,118.8/293,70.8/277,86.8/277,102.8/277,118.8/277,70.8/261,86.8/261,102.8/261,118.8/261,70.8/245,86.8/245,102.8/245,118.8/245,70.8/229,86.8/229,102.8/229,118.8/229,22.8/213,38.8/213,54.8/213,70.8/213,86.8/213,102.8/213,118.8/213,22.8/197,38.8/197,54.8/197,70.8/197,86.8/197,102.8/197,118.8/197,22.8/181,38.8/181,54.8/181,70.8/181,86.8/181,102.8/181,118.8/181,22.8/165,38.8/165,54.8/165,70.8/165,86.8/165,102.8/165,118.8/165,22.8/149,38.8/149,54.8/149,70.8/149,86.8/149,102.8/149,118.8/149,22.8/133,38.8/133,54.8/133,70.8/133,86.8/133,102.8/133,118.8/133,6.8/277}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo3, even odd rule] (9,277) ..controls(9,282.33)and(1,282.33)..(1,277) ..controls(1,271.67)and(9,271.67)..(9,277) --cycle (9,277);
  \path[fill=black, even odd rule] (6.8,261) ..controls(6.8,263.4)and(3.2,263.4)..(3.2,261) ..controls(3.2,258.6)and(6.8,258.6)..(6.8,261) --cycle (6.8,261);
  \path[fill=mo3, even odd rule] (9,261) ..controls(9,266.33)and(1,266.33)..(1,261) ..controls(1,255.67)and(9,255.67)..(9,261) --cycle (9,261);
  \path[fill=black, even odd rule] (6.8,245) ..controls(6.8,247.4)and(3.2,247.4)..(3.2,245) ..controls(3.2,242.6)and(6.8,242.6)..(6.8,245) --cycle (6.8,245);
  \path[fill=mo4, even odd rule] (9,245) ..controls(9,250.33)and(1,250.33)..(1,245) ..controls(1,239.67)and(9,239.67)..(9,245) --cycle (9,245);
  \path[fill=black, even odd rule] (6.8,229) ..controls(6.8,231.4)and(3.2,231.4)..(3.2,229) ..controls(3.2,226.6)and(6.8,226.6)..(6.8,229) --cycle (6.8,229);
  \path[fill=mo4, even odd rule] (9,229) ..controls(9,234.33)and(1,234.33)..(1,229) ..controls(1,223.67)and(9,223.67)..(9,229) --cycle (9,229);
  \path[fill=black, even odd rule] (86.8,309) ..controls(86.8,311.4)and(83.2,311.4)..(83.2,309) ..controls(83.2,306.6)and(86.8,306.6)..(86.8,309) --cycle (86.8,309);
  \path[fill=black, even odd rule] (102.8,309) ..controls(102.8,311.4)and(99.2,311.4)..(99.2,309) ..controls(99.2,306.6)and(102.8,306.6)..(102.8,309) --cycle (102.8,309);
  \path[fill=mo1, even odd rule] (83.2,307.2) --(86.8,307.2) --(86.8,310.8) --(83.2,310.8) --cycle (83.8,307.8) --(86.2,307.8) --(86.2,310.2) --(83.8,310.2) --cycle (83.8,307.8);
  \path[fill=mo1, even odd rule] (99.2,307.2) --(102.8,307.2) --(102.8,310.8) --(99.2,310.8) --cycle (99.8,307.8) --(102.2,307.8) --(102.2,310.2) --(99.8,310.2) --cycle (99.8,307.8);
  \path[fill=mo6, even odd rule] (83.5,307.5) --(86.5,307.5) --(86.5,310.5) --(83.5,310.5) --cycle (83.5,307.5);
  \path[fill=mo6, even odd rule] (83.2,307.2) --(86.8,307.2) --(86.8,310.8) --(83.2,310.8) --cycle (83.8,307.8) --(86.2,307.8) --(86.2,310.2) --(83.8,310.2) --cycle (83.8,307.8);
  \path[fill=mo6, even odd rule] (99.5,307.5) --(102.5,307.5) --(102.5,310.5) --(99.5,310.5) --cycle (99.5,307.5);
  \path[fill=mo6, even odd rule] (99.2,307.2) --(102.8,307.2) --(102.8,310.8) --(99.2,310.8) --cycle (99.8,307.8) --(102.2,307.8) --(102.2,310.2) --(99.8,310.2) --cycle (99.8,307.8);
  \path[fill=black, even odd rule] (86.8,309) ..controls(86.8,311.4)and(83.2,311.4)..(83.2,309) ..controls(83.2,306.6)and(86.8,306.6)..(86.8,309) --cycle (86.8,309);
  \path[fill=black, even odd rule] (102.8,309) ..controls(102.8,311.4)and(99.2,311.4)..(99.2,309) ..controls(99.2,306.6)and(102.8,306.6)..(102.8,309) --cycle (102.8,309);
  \path[fill=black, even odd rule] (86.8,309) ..controls(86.8,311.4)and(83.2,311.4)..(83.2,309) ..controls(83.2,306.6)and(86.8,306.6)..(86.8,309) --cycle (86.8,309);
  \path[fill=mo1, even odd rule] (83.2,307.2) --(86.8,307.2) --(86.8,310.8) --(83.2,310.8) --cycle (83.8,307.8) --(86.2,307.8) --(86.2,310.2) --(83.8,310.2) --cycle (83.8,307.8);
  \path[fill=mo6, even odd rule] (83.5,307.5) --(86.5,307.5) --(86.5,310.5) --(83.5,310.5) --cycle (83.5,307.5);
  \path[fill=mo6, even odd rule] (83.2,307.2) --(86.8,307.2) --(86.8,310.8) --(83.2,310.8) --cycle (83.8,307.8) --(86.2,307.8) --(86.2,310.2) --(83.8,310.2) --cycle (83.8,307.8);
  \path[fill=black, even odd rule] (86.8,309) ..controls(86.8,311.4)and(83.2,311.4)..(83.2,309) ..controls(83.2,306.6)and(86.8,306.6)..(86.8,309) --cycle (86.8,309);
  \path[fill=black, even odd rule] (70.8,309) ..controls(70.8,311.4)and(67.2,311.4)..(67.2,309) ..controls(67.2,306.6)and(70.8,306.6)..(70.8,309) --cycle (70.8,309);
  \path[fill=mo1, even odd rule] (67.2,307.2) --(70.8,307.2) --(70.8,310.8) --(67.2,310.8) --cycle (67.8,307.8) --(70.2,307.8) --(70.2,310.2) --(67.8,310.2) --cycle (67.8,307.8);
  \path[fill=mo6, even odd rule] (67.5,307.5) --(70.5,307.5) --(70.5,310.5) --(67.5,310.5) --cycle (67.5,307.5);
  \path[fill=mo6, even odd rule] (67.2,307.2) --(70.8,307.2) --(70.8,310.8) --(67.2,310.8) --cycle (67.8,307.8) --(70.2,307.8) --(70.2,310.2) --(67.8,310.2) --cycle (67.8,307.8);
  \path[fill=black, even odd rule] (70.8,309) ..controls(70.8,311.4)and(67.2,311.4)..(67.2,309) ..controls(67.2,306.6)and(70.8,306.6)..(70.8,309) --cycle (70.8,309);
  \path[fill=black, even odd rule] (70.8,309) ..controls(70.8,311.4)and(67.2,311.4)..(67.2,309) ..controls(67.2,306.6)and(70.8,306.6)..(70.8,309) --cycle (70.8,309);
  \path[fill=black, even odd rule] (86.8,309) ..controls(86.8,311.4)and(83.2,311.4)..(83.2,309) ..controls(83.2,306.6)and(86.8,306.6)..(86.8,309) --cycle (86.8,309);
  \path[fill=black, even odd rule] (70.8,309) ..controls(70.8,311.4)and(67.2,311.4)..(67.2,309) ..controls(67.2,306.6)and(70.8,306.6)..(70.8,309) --cycle (70.8,309);
  \path[fill=black, even odd rule] (86.8,309) ..controls(86.8,311.4)and(83.2,311.4)..(83.2,309) ..controls(83.2,306.6)and(86.8,306.6)..(86.8,309) --cycle (86.8,309);
  \path[fill=mo1, even odd rule] (67.2,307.2) --(70.8,307.2) --(70.8,310.8) --(67.2,310.8) --cycle (67.8,307.8) --(70.2,307.8) --(70.2,310.2) --(67.8,310.2) --cycle (67.8,307.8);
  \path[fill=mo1, even odd rule] (83.2,307.2) --(86.8,307.2) --(86.8,310.8) --(83.2,310.8) --cycle (83.8,307.8) --(86.2,307.8) --(86.2,310.2) --(83.8,310.2) --cycle (83.8,307.8);
  \path[fill=mo6, even odd rule] (67.5,307.5) --(70.5,307.5) --(70.5,310.5) --(67.5,310.5) --cycle (67.5,307.5);
  \path[fill=mo6, even odd rule] (67.2,307.2) --(70.8,307.2) --(70.8,310.8) --(67.2,310.8) --cycle (67.8,307.8) --(70.2,307.8) --(70.2,310.2) --(67.8,310.2) --cycle (67.8,307.8);
  \path[fill=mo6, even odd rule] (83.5,307.5) --(86.5,307.5) --(86.5,310.5) --(83.5,310.5) --cycle (83.5,307.5);
  \path[fill=mo6, even odd rule] (83.2,307.2) --(86.8,307.2) --(86.8,310.8) --(83.2,310.8) --cycle (83.8,307.8) --(86.2,307.8) --(86.2,310.2) --(83.8,310.2) --cycle (83.8,307.8);
  \foreach \a/\b in {70.8/309,86.8/309,102.8/309,70.8/309,86.8/309,102.8/309}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (67.2,307.2) --(70.8,307.2) --(70.8,310.8) --(67.2,310.8) --cycle (67.8,307.8) --(70.2,307.8) --(70.2,310.2) --(67.8,310.2) --cycle (67.8,307.8);
  \path[fill=mo1, even odd rule] (83.2,307.2) --(86.8,307.2) --(86.8,310.8) --(83.2,310.8) --cycle (83.8,307.8) --(86.2,307.8) --(86.2,310.2) --(83.8,310.2) --cycle (83.8,307.8);
  \path[fill=mo1, even odd rule] (99.2,307.2) --(102.8,307.2) --(102.8,310.8) --(99.2,310.8) --cycle (99.8,307.8) --(102.2,307.8) --(102.2,310.2) --(99.8,310.2) --cycle (99.8,307.8);
  \path[fill=mo6, even odd rule] (67.5,307.5) --(70.5,307.5) --(70.5,310.5) --(67.5,310.5) --cycle (67.5,307.5);
  \path[fill=mo6, even odd rule] (67.2,307.2) --(70.8,307.2) --(70.8,310.8) --(67.2,310.8) --cycle (67.8,307.8) --(70.2,307.8) --(70.2,310.2) --(67.8,310.2) --cycle (67.8,307.8);
  \path[fill=mo6, even odd rule] (83.5,307.5) --(86.5,307.5) --(86.5,310.5) --(83.5,310.5) --cycle (83.5,307.5);
  \path[fill=mo6, even odd rule] (83.2,307.2) --(86.8,307.2) --(86.8,310.8) --(83.2,310.8) --cycle (83.8,307.8) --(86.2,307.8) --(86.2,310.2) --(83.8,310.2) --cycle (83.8,307.8);
  \path[fill=mo6, even odd rule] (99.5,307.5) --(102.5,307.5) --(102.5,310.5) --(99.5,310.5) --cycle (99.5,307.5);
  \path[fill=mo6, even odd rule] (99.2,307.2) --(102.8,307.2) --(102.8,310.8) --(99.2,310.8) --cycle (99.8,307.8) --(102.2,307.8) --(102.2,310.2) --(99.8,310.2) --cycle (99.8,307.8);
  \path[fill=black, even odd rule] (118.8,309) ..controls(118.8,311.4)and(115.2,311.4)..(115.2,309) ..controls(115.2,306.6)and(118.8,306.6)..(118.8,309) --cycle (118.8,309);
  \path[fill=black, even odd rule] (118.8,309) ..controls(118.8,311.4)and(115.2,311.4)..(115.2,309) ..controls(115.2,306.6)and(118.8,306.6)..(118.8,309) --cycle (118.8,309);
  \path[fill=mo1, even odd rule] (115.2,307.2) --(118.8,307.2) --(118.8,310.8) --(115.2,310.8) --cycle (115.8,307.8) --(118.2,307.8) --(118.2,310.2) --(115.8,310.2) --cycle (115.8,307.8);
  \path[fill=mo6, even odd rule] (115.5,307.5) --(118.5,307.5) --(118.5,310.5) --(115.5,310.5) --cycle (115.5,307.5);
  \path[fill=mo6, even odd rule] (115.2,307.2) --(118.8,307.2) --(118.8,310.8) --(115.2,310.8) --cycle (115.8,307.8) --(118.2,307.8) --(118.2,310.2) --(115.8,310.2) --cycle (115.8,307.8);
  \path[fill=black, even odd rule] (118.8,309) ..controls(118.8,311.4)and(115.2,311.4)..(115.2,309) ..controls(115.2,306.6)and(118.8,306.6)..(118.8,309) --cycle (118.8,309);
  \path[fill=black, even odd rule] (118.8,309) ..controls(118.8,311.4)and(115.2,311.4)..(115.2,309) ..controls(115.2,306.6)and(118.8,306.6)..(118.8,309) --cycle (118.8,309);
  \path[fill=black, even odd rule] (118.8,309) ..controls(118.8,311.4)and(115.2,311.4)..(115.2,309) ..controls(115.2,306.6)and(118.8,306.6)..(118.8,309) --cycle (118.8,309);
  \path[fill=mo1, even odd rule] (115.2,307.2) --(118.8,307.2) --(118.8,310.8) --(115.2,310.8) --cycle (115.8,307.8) --(118.2,307.8) --(118.2,310.2) --(115.8,310.2) --cycle (115.8,307.8);
  \path[fill=mo6, even odd rule] (115.5,307.5) --(118.5,307.5) --(118.5,310.5) --(115.5,310.5) --cycle (115.5,307.5);
  \path[fill=mo6, even odd rule] (115.2,307.2) --(118.8,307.2) --(118.8,310.8) --(115.2,310.8) --cycle (115.8,307.8) --(118.2,307.8) --(118.2,310.2) --(115.8,310.2) --cycle (115.8,307.8);
  \foreach \a/\b in {70.8/293,86.8/293,102.8/293,118.8/293,86.8/293,102.8/293}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (83.2,291.2) --(86.8,291.2) --(86.8,294.8) --(83.2,294.8) --cycle (83.8,291.8) --(86.2,291.8) --(86.2,294.2) --(83.8,294.2) --cycle (83.8,291.8);
  \path[fill=mo1, even odd rule] (99.2,291.2) --(102.8,291.2) --(102.8,294.8) --(99.2,294.8) --cycle (99.8,291.8) --(102.2,291.8) --(102.2,294.2) --(99.8,294.2) --cycle (99.8,291.8);
  \path[fill=mo6, even odd rule] (83.5,291.5) --(86.5,291.5) --(86.5,294.5) --(83.5,294.5) --cycle (83.5,291.5);
  \path[fill=mo6, even odd rule] (83.2,291.2) --(86.8,291.2) --(86.8,294.8) --(83.2,294.8) --cycle (83.8,291.8) --(86.2,291.8) --(86.2,294.2) --(83.8,294.2) --cycle (83.8,291.8);
  \path[fill=mo6, even odd rule] (99.5,291.5) --(102.5,291.5) --(102.5,294.5) --(99.5,294.5) --cycle (99.5,291.5);
  \path[fill=mo6, even odd rule] (99.2,291.2) --(102.8,291.2) --(102.8,294.8) --(99.2,294.8) --cycle (99.8,291.8) --(102.2,291.8) --(102.2,294.2) --(99.8,294.2) --cycle (99.8,291.8);
  \path[fill=black, even odd rule] (86.8,293) ..controls(86.8,295.4)and(83.2,295.4)..(83.2,293) ..controls(83.2,290.6)and(86.8,290.6)..(86.8,293) --cycle (86.8,293);
  \path[fill=black, even odd rule] (102.8,293) ..controls(102.8,295.4)and(99.2,295.4)..(99.2,293) ..controls(99.2,290.6)and(102.8,290.6)..(102.8,293) --cycle (102.8,293);
  \path[fill=black, even odd rule] (86.8,293) ..controls(86.8,295.4)and(83.2,295.4)..(83.2,293) ..controls(83.2,290.6)and(86.8,290.6)..(86.8,293) --cycle (86.8,293);
  \path[fill=mo1, even odd rule] (83.2,291.2) --(86.8,291.2) --(86.8,294.8) --(83.2,294.8) --cycle (83.8,291.8) --(86.2,291.8) --(86.2,294.2) --(83.8,294.2) --cycle (83.8,291.8);
  \path[fill=mo6, even odd rule] (83.5,291.5) --(86.5,291.5) --(86.5,294.5) --(83.5,294.5) --cycle (83.5,291.5);
  \path[fill=mo6, even odd rule] (83.2,291.2) --(86.8,291.2) --(86.8,294.8) --(83.2,294.8) --cycle (83.8,291.8) --(86.2,291.8) --(86.2,294.2) --(83.8,294.2) --cycle (83.8,291.8);
  \path[fill=black, even odd rule] (86.8,293) ..controls(86.8,295.4)and(83.2,295.4)..(83.2,293) ..controls(83.2,290.6)and(86.8,290.6)..(86.8,293) --cycle (86.8,293);
  \path[fill=black, even odd rule] (70.8,293) ..controls(70.8,295.4)and(67.2,295.4)..(67.2,293) ..controls(67.2,290.6)and(70.8,290.6)..(70.8,293) --cycle (70.8,293);
  \path[fill=mo1, even odd rule] (67.2,291.2) --(70.8,291.2) --(70.8,294.8) --(67.2,294.8) --cycle (67.8,291.8) --(70.2,291.8) --(70.2,294.2) --(67.8,294.2) --cycle (67.8,291.8);
  \path[fill=mo6, even odd rule] (67.5,291.5) --(70.5,291.5) --(70.5,294.5) --(67.5,294.5) --cycle (67.5,291.5);
  \path[fill=mo6, even odd rule] (67.2,291.2) --(70.8,291.2) --(70.8,294.8) --(67.2,294.8) --cycle (67.8,291.8) --(70.2,291.8) --(70.2,294.2) --(67.8,294.2) --cycle (67.8,291.8);
  \path[fill=black, even odd rule] (70.8,293) ..controls(70.8,295.4)and(67.2,295.4)..(67.2,293) ..controls(67.2,290.6)and(70.8,290.6)..(70.8,293) --cycle (70.8,293);
  \path[fill=black, even odd rule] (70.8,293) ..controls(70.8,295.4)and(67.2,295.4)..(67.2,293) ..controls(67.2,290.6)and(70.8,290.6)..(70.8,293) --cycle (70.8,293);
  \path[fill=black, even odd rule] (86.8,293) ..controls(86.8,295.4)and(83.2,295.4)..(83.2,293) ..controls(83.2,290.6)and(86.8,290.6)..(86.8,293) --cycle (86.8,293);
  \path[fill=black, even odd rule] (70.8,293) ..controls(70.8,295.4)and(67.2,295.4)..(67.2,293) ..controls(67.2,290.6)and(70.8,290.6)..(70.8,293) --cycle (70.8,293);
  \path[fill=black, even odd rule] (86.8,293) ..controls(86.8,295.4)and(83.2,295.4)..(83.2,293) ..controls(83.2,290.6)and(86.8,290.6)..(86.8,293) --cycle (86.8,293);
  \path[fill=mo1, even odd rule] (67.2,291.2) --(70.8,291.2) --(70.8,294.8) --(67.2,294.8) --cycle (67.8,291.8) --(70.2,291.8) --(70.2,294.2) --(67.8,294.2) --cycle (67.8,291.8);
  \path[fill=mo1, even odd rule] (83.2,291.2) --(86.8,291.2) --(86.8,294.8) --(83.2,294.8) --cycle (83.8,291.8) --(86.2,291.8) --(86.2,294.2) --(83.8,294.2) --cycle (83.8,291.8);
  \path[fill=mo6, even odd rule] (67.5,291.5) --(70.5,291.5) --(70.5,294.5) --(67.5,294.5) --cycle (67.5,291.5);
  \path[fill=mo6, even odd rule] (67.2,291.2) --(70.8,291.2) --(70.8,294.8) --(67.2,294.8) --cycle (67.8,291.8) --(70.2,291.8) --(70.2,294.2) --(67.8,294.2) --cycle (67.8,291.8);
  \path[fill=mo6, even odd rule] (83.5,291.5) --(86.5,291.5) --(86.5,294.5) --(83.5,294.5) --cycle (83.5,291.5);
  \path[fill=mo6, even odd rule] (83.2,291.2) --(86.8,291.2) --(86.8,294.8) --(83.2,294.8) --cycle (83.8,291.8) --(86.2,291.8) --(86.2,294.2) --(83.8,294.2) --cycle (83.8,291.8);
  \foreach \a/\b in {70.8/293,86.8/293,102.8/293,70.8/293,86.8/293,102.8/293}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (67.2,291.2) --(70.8,291.2) --(70.8,294.8) --(67.2,294.8) --cycle (67.8,291.8) --(70.2,291.8) --(70.2,294.2) --(67.8,294.2) --cycle (67.8,291.8);
  \path[fill=mo1, even odd rule] (83.2,291.2) --(86.8,291.2) --(86.8,294.8) --(83.2,294.8) --cycle (83.8,291.8) --(86.2,291.8) --(86.2,294.2) --(83.8,294.2) --cycle (83.8,291.8);
  \path[fill=mo1, even odd rule] (99.2,291.2) --(102.8,291.2) --(102.8,294.8) --(99.2,294.8) --cycle (99.8,291.8) --(102.2,291.8) --(102.2,294.2) --(99.8,294.2) --cycle (99.8,291.8);
  \path[fill=mo6, even odd rule] (67.5,291.5) --(70.5,291.5) --(70.5,294.5) --(67.5,294.5) --cycle (67.5,291.5);
  \path[fill=mo6, even odd rule] (67.2,291.2) --(70.8,291.2) --(70.8,294.8) --(67.2,294.8) --cycle (67.8,291.8) --(70.2,291.8) --(70.2,294.2) --(67.8,294.2) --cycle (67.8,291.8);
  \path[fill=mo6, even odd rule] (83.5,291.5) --(86.5,291.5) --(86.5,294.5) --(83.5,294.5) --cycle (83.5,291.5);
  \path[fill=mo6, even odd rule] (83.2,291.2) --(86.8,291.2) --(86.8,294.8) --(83.2,294.8) --cycle (83.8,291.8) --(86.2,291.8) --(86.2,294.2) --(83.8,294.2) --cycle (83.8,291.8);
  \path[fill=mo6, even odd rule] (99.5,291.5) --(102.5,291.5) --(102.5,294.5) --(99.5,294.5) --cycle (99.5,291.5);
  \path[fill=mo6, even odd rule] (99.2,291.2) --(102.8,291.2) --(102.8,294.8) --(99.2,294.8) --cycle (99.8,291.8) --(102.2,291.8) --(102.2,294.2) --(99.8,294.2) --cycle (99.8,291.8);
  \path[fill=black, even odd rule] (118.8,293) ..controls(118.8,295.4)and(115.2,295.4)..(115.2,293) ..controls(115.2,290.6)and(118.8,290.6)..(118.8,293) --cycle (118.8,293);
  \path[fill=black, even odd rule] (118.8,293) ..controls(118.8,295.4)and(115.2,295.4)..(115.2,293) ..controls(115.2,290.6)and(118.8,290.6)..(118.8,293) --cycle (118.8,293);
  \path[fill=mo1, even odd rule] (115.2,291.2) --(118.8,291.2) --(118.8,294.8) --(115.2,294.8) --cycle (115.8,291.8) --(118.2,291.8) --(118.2,294.2) --(115.8,294.2) --cycle (115.8,291.8);
  \path[fill=mo6, even odd rule] (115.5,291.5) --(118.5,291.5) --(118.5,294.5) --(115.5,294.5) --cycle (115.5,291.5);
  \path[fill=mo6, even odd rule] (115.2,291.2) --(118.8,291.2) --(118.8,294.8) --(115.2,294.8) --cycle (115.8,291.8) --(118.2,291.8) --(118.2,294.2) --(115.8,294.2) --cycle (115.8,291.8);
  \path[fill=black, even odd rule] (118.8,293) ..controls(118.8,295.4)and(115.2,295.4)..(115.2,293) ..controls(115.2,290.6)and(118.8,290.6)..(118.8,293) --cycle (118.8,293);
  \path[fill=black, even odd rule] (118.8,293) ..controls(118.8,295.4)and(115.2,295.4)..(115.2,293) ..controls(115.2,290.6)and(118.8,290.6)..(118.8,293) --cycle (118.8,293);
  \path[fill=black, even odd rule] (118.8,293) ..controls(118.8,295.4)and(115.2,295.4)..(115.2,293) ..controls(115.2,290.6)and(118.8,290.6)..(118.8,293) --cycle (118.8,293);
  \path[fill=mo1, even odd rule] (115.2,291.2) --(118.8,291.2) --(118.8,294.8) --(115.2,294.8) --cycle (115.8,291.8) --(118.2,291.8) --(118.2,294.2) --(115.8,294.2) --cycle (115.8,291.8);
  \path[fill=mo6, even odd rule] (115.5,291.5) --(118.5,291.5) --(118.5,294.5) --(115.5,294.5) --cycle (115.5,291.5);
  \path[fill=mo6, even odd rule] (115.2,291.2) --(118.8,291.2) --(118.8,294.8) --(115.2,294.8) --cycle (115.8,291.8) --(118.2,291.8) --(118.2,294.2) --(115.8,294.2) --cycle (115.8,291.8);
  \foreach \a/\b in {70.8/149,86.8/149,102.8/149,118.8/149,86.8/149,102.8/149}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (83.2,147.2) --(86.8,147.2) --(86.8,150.8) --(83.2,150.8) --cycle (83.8,147.8) --(86.2,147.8) --(86.2,150.2) --(83.8,150.2) --cycle (83.8,147.8);
  \path[fill=mo1, even odd rule] (99.2,147.2) --(102.8,147.2) --(102.8,150.8) --(99.2,150.8) --cycle (99.8,147.8) --(102.2,147.8) --(102.2,150.2) --(99.8,150.2) --cycle (99.8,147.8);
  \path[fill=mo6, even odd rule] (83.5,147.5) --(86.5,147.5) --(86.5,150.5) --(83.5,150.5) --cycle (83.5,147.5);
  \path[fill=mo6, even odd rule] (83.2,147.2) --(86.8,147.2) --(86.8,150.8) --(83.2,150.8) --cycle (83.8,147.8) --(86.2,147.8) --(86.2,150.2) --(83.8,150.2) --cycle (83.8,147.8);
  \path[fill=mo6, even odd rule] (99.5,147.5) --(102.5,147.5) --(102.5,150.5) --(99.5,150.5) --cycle (99.5,147.5);
  \path[fill=mo6, even odd rule] (99.2,147.2) --(102.8,147.2) --(102.8,150.8) --(99.2,150.8) --cycle (99.8,147.8) --(102.2,147.8) --(102.2,150.2) --(99.8,150.2) --cycle (99.8,147.8);
  \path[fill=black, even odd rule] (86.8,149) ..controls(86.8,151.4)and(83.2,151.4)..(83.2,149) ..controls(83.2,146.6)and(86.8,146.6)..(86.8,149) --cycle (86.8,149);
  \path[fill=black, even odd rule] (102.8,149) ..controls(102.8,151.4)and(99.2,151.4)..(99.2,149) ..controls(99.2,146.6)and(102.8,146.6)..(102.8,149) --cycle (102.8,149);
  \path[fill=black, even odd rule] (86.8,149) ..controls(86.8,151.4)and(83.2,151.4)..(83.2,149) ..controls(83.2,146.6)and(86.8,146.6)..(86.8,149) --cycle (86.8,149);
  \path[fill=mo1, even odd rule] (83.2,147.2) --(86.8,147.2) --(86.8,150.8) --(83.2,150.8) --cycle (83.8,147.8) --(86.2,147.8) --(86.2,150.2) --(83.8,150.2) --cycle (83.8,147.8);
  \path[fill=mo6, even odd rule] (83.5,147.5) --(86.5,147.5) --(86.5,150.5) --(83.5,150.5) --cycle (83.5,147.5);
  \path[fill=mo6, even odd rule] (83.2,147.2) --(86.8,147.2) --(86.8,150.8) --(83.2,150.8) --cycle (83.8,147.8) --(86.2,147.8) --(86.2,150.2) --(83.8,150.2) --cycle (83.8,147.8);
  \path[fill=black, even odd rule] (86.8,149) ..controls(86.8,151.4)and(83.2,151.4)..(83.2,149) ..controls(83.2,146.6)and(86.8,146.6)..(86.8,149) --cycle (86.8,149);
  \path[fill=black, even odd rule] (70.8,149) ..controls(70.8,151.4)and(67.2,151.4)..(67.2,149) ..controls(67.2,146.6)and(70.8,146.6)..(70.8,149) --cycle (70.8,149);
  \path[fill=mo1, even odd rule] (67.2,147.2) --(70.8,147.2) --(70.8,150.8) --(67.2,150.8) --cycle (67.8,147.8) --(70.2,147.8) --(70.2,150.2) --(67.8,150.2) --cycle (67.8,147.8);
  \path[fill=mo6, even odd rule] (67.5,147.5) --(70.5,147.5) --(70.5,150.5) --(67.5,150.5) --cycle (67.5,147.5);
  \path[fill=mo6, even odd rule] (67.2,147.2) --(70.8,147.2) --(70.8,150.8) --(67.2,150.8) --cycle (67.8,147.8) --(70.2,147.8) --(70.2,150.2) --(67.8,150.2) --cycle (67.8,147.8);
  \path[fill=black, even odd rule] (70.8,149) ..controls(70.8,151.4)and(67.2,151.4)..(67.2,149) ..controls(67.2,146.6)and(70.8,146.6)..(70.8,149) --cycle (70.8,149);
  \path[fill=black, even odd rule] (70.8,149) ..controls(70.8,151.4)and(67.2,151.4)..(67.2,149) ..controls(67.2,146.6)and(70.8,146.6)..(70.8,149) --cycle (70.8,149);
  \path[fill=black, even odd rule] (86.8,149) ..controls(86.8,151.4)and(83.2,151.4)..(83.2,149) ..controls(83.2,146.6)and(86.8,146.6)..(86.8,149) --cycle (86.8,149);
  \path[fill=black, even odd rule] (70.8,149) ..controls(70.8,151.4)and(67.2,151.4)..(67.2,149) ..controls(67.2,146.6)and(70.8,146.6)..(70.8,149) --cycle (70.8,149);
  \path[fill=black, even odd rule] (86.8,149) ..controls(86.8,151.4)and(83.2,151.4)..(83.2,149) ..controls(83.2,146.6)and(86.8,146.6)..(86.8,149) --cycle (86.8,149);
  \path[fill=mo1, even odd rule] (67.2,147.2) --(70.8,147.2) --(70.8,150.8) --(67.2,150.8) --cycle (67.8,147.8) --(70.2,147.8) --(70.2,150.2) --(67.8,150.2) --cycle (67.8,147.8);
  \path[fill=mo1, even odd rule] (83.2,147.2) --(86.8,147.2) --(86.8,150.8) --(83.2,150.8) --cycle (83.8,147.8) --(86.2,147.8) --(86.2,150.2) --(83.8,150.2) --cycle (83.8,147.8);
  \path[fill=mo6, even odd rule] (67.5,147.5) --(70.5,147.5) --(70.5,150.5) --(67.5,150.5) --cycle (67.5,147.5);
  \path[fill=mo6, even odd rule] (67.2,147.2) --(70.8,147.2) --(70.8,150.8) --(67.2,150.8) --cycle (67.8,147.8) --(70.2,147.8) --(70.2,150.2) --(67.8,150.2) --cycle (67.8,147.8);
  \path[fill=mo6, even odd rule] (83.5,147.5) --(86.5,147.5) --(86.5,150.5) --(83.5,150.5) --cycle (83.5,147.5);
  \path[fill=mo6, even odd rule] (83.2,147.2) --(86.8,147.2) --(86.8,150.8) --(83.2,150.8) --cycle (83.8,147.8) --(86.2,147.8) --(86.2,150.2) --(83.8,150.2) --cycle (83.8,147.8);
  \foreach \a/\b in {70.8/149,86.8/149,102.8/149,70.8/149,86.8/149,102.8/149}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (67.2,147.2) --(70.8,147.2) --(70.8,150.8) --(67.2,150.8) --cycle (67.8,147.8) --(70.2,147.8) --(70.2,150.2) --(67.8,150.2) --cycle (67.8,147.8);
  \path[fill=mo1, even odd rule] (83.2,147.2) --(86.8,147.2) --(86.8,150.8) --(83.2,150.8) --cycle (83.8,147.8) --(86.2,147.8) --(86.2,150.2) --(83.8,150.2) --cycle (83.8,147.8);
  \path[fill=mo1, even odd rule] (99.2,147.2) --(102.8,147.2) --(102.8,150.8) --(99.2,150.8) --cycle (99.8,147.8) --(102.2,147.8) --(102.2,150.2) --(99.8,150.2) --cycle (99.8,147.8);
  \path[fill=mo6, even odd rule] (67.5,147.5) --(70.5,147.5) --(70.5,150.5) --(67.5,150.5) --cycle (67.5,147.5);
  \path[fill=mo6, even odd rule] (67.2,147.2) --(70.8,147.2) --(70.8,150.8) --(67.2,150.8) --cycle (67.8,147.8) --(70.2,147.8) --(70.2,150.2) --(67.8,150.2) --cycle (67.8,147.8);
  \path[fill=mo6, even odd rule] (83.5,147.5) --(86.5,147.5) --(86.5,150.5) --(83.5,150.5) --cycle (83.5,147.5);
  \path[fill=mo6, even odd rule] (83.2,147.2) --(86.8,147.2) --(86.8,150.8) --(83.2,150.8) --cycle (83.8,147.8) --(86.2,147.8) --(86.2,150.2) --(83.8,150.2) --cycle (83.8,147.8);
  \path[fill=mo6, even odd rule] (99.5,147.5) --(102.5,147.5) --(102.5,150.5) --(99.5,150.5) --cycle (99.5,147.5);
  \path[fill=mo6, even odd rule] (99.2,147.2) --(102.8,147.2) --(102.8,150.8) --(99.2,150.8) --cycle (99.8,147.8) --(102.2,147.8) --(102.2,150.2) --(99.8,150.2) --cycle (99.8,147.8);
  \path[fill=black, even odd rule] (118.8,149) ..controls(118.8,151.4)and(115.2,151.4)..(115.2,149) ..controls(115.2,146.6)and(118.8,146.6)..(118.8,149) --cycle (118.8,149);
  \path[fill=black, even odd rule] (118.8,149) ..controls(118.8,151.4)and(115.2,151.4)..(115.2,149) ..controls(115.2,146.6)and(118.8,146.6)..(118.8,149) --cycle (118.8,149);
  \path[fill=mo1, even odd rule] (115.2,147.2) --(118.8,147.2) --(118.8,150.8) --(115.2,150.8) --cycle (115.8,147.8) --(118.2,147.8) --(118.2,150.2) --(115.8,150.2) --cycle (115.8,147.8);
  \path[fill=mo6, even odd rule] (115.5,147.5) --(118.5,147.5) --(118.5,150.5) --(115.5,150.5) --cycle (115.5,147.5);
  \path[fill=mo6, even odd rule] (115.2,147.2) --(118.8,147.2) --(118.8,150.8) --(115.2,150.8) --cycle (115.8,147.8) --(118.2,147.8) --(118.2,150.2) --(115.8,150.2) --cycle (115.8,147.8);
  \path[fill=black, even odd rule] (118.8,149) ..controls(118.8,151.4)and(115.2,151.4)..(115.2,149) ..controls(115.2,146.6)and(118.8,146.6)..(118.8,149) --cycle (118.8,149);
  \path[fill=black, even odd rule] (118.8,149) ..controls(118.8,151.4)and(115.2,151.4)..(115.2,149) ..controls(115.2,146.6)and(118.8,146.6)..(118.8,149) --cycle (118.8,149);
  \path[fill=black, even odd rule] (118.8,149) ..controls(118.8,151.4)and(115.2,151.4)..(115.2,149) ..controls(115.2,146.6)and(118.8,146.6)..(118.8,149) --cycle (118.8,149);
  \path[fill=mo1, even odd rule] (115.2,147.2) --(118.8,147.2) --(118.8,150.8) --(115.2,150.8) --cycle (115.8,147.8) --(118.2,147.8) --(118.2,150.2) --(115.8,150.2) --cycle (115.8,147.8);
  \path[fill=mo6, even odd rule] (115.5,147.5) --(118.5,147.5) --(118.5,150.5) --(115.5,150.5) --cycle (115.5,147.5);
  \path[fill=mo6, even odd rule] (115.2,147.2) --(118.8,147.2) --(118.8,150.8) --(115.2,150.8) --cycle (115.8,147.8) --(118.2,147.8) --(118.2,150.2) --(115.8,150.2) --cycle (115.8,147.8);
  \foreach \a/\b in {70.8/133,86.8/133,102.8/133,118.8/133,86.8/133,102.8/133}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (83.2,131.2) --(86.8,131.2) --(86.8,134.8) --(83.2,134.8) --cycle (83.8,131.8) --(86.2,131.8) --(86.2,134.2) --(83.8,134.2) --cycle (83.8,131.8);
  \path[fill=mo1, even odd rule] (99.2,131.2) --(102.8,131.2) --(102.8,134.8) --(99.2,134.8) --cycle (99.8,131.8) --(102.2,131.8) --(102.2,134.2) --(99.8,134.2) --cycle (99.8,131.8);
  \path[fill=mo6, even odd rule] (83.5,131.5) --(86.5,131.5) --(86.5,134.5) --(83.5,134.5) --cycle (83.5,131.5);
  \path[fill=mo6, even odd rule] (83.2,131.2) --(86.8,131.2) --(86.8,134.8) --(83.2,134.8) --cycle (83.8,131.8) --(86.2,131.8) --(86.2,134.2) --(83.8,134.2) --cycle (83.8,131.8);
  \path[fill=mo6, even odd rule] (99.5,131.5) --(102.5,131.5) --(102.5,134.5) --(99.5,134.5) --cycle (99.5,131.5);
  \path[fill=mo6, even odd rule] (99.2,131.2) --(102.8,131.2) --(102.8,134.8) --(99.2,134.8) --cycle (99.8,131.8) --(102.2,131.8) --(102.2,134.2) --(99.8,134.2) --cycle (99.8,131.8);
  \path[fill=black, even odd rule] (86.8,133) ..controls(86.8,135.4)and(83.2,135.4)..(83.2,133) ..controls(83.2,130.6)and(86.8,130.6)..(86.8,133) --cycle (86.8,133);
  \path[fill=black, even odd rule] (102.8,133) ..controls(102.8,135.4)and(99.2,135.4)..(99.2,133) ..controls(99.2,130.6)and(102.8,130.6)..(102.8,133) --cycle (102.8,133);
  \path[fill=black, even odd rule] (86.8,133) ..controls(86.8,135.4)and(83.2,135.4)..(83.2,133) ..controls(83.2,130.6)and(86.8,130.6)..(86.8,133) --cycle (86.8,133);
  \path[fill=mo1, even odd rule] (83.2,131.2) --(86.8,131.2) --(86.8,134.8) --(83.2,134.8) --cycle (83.8,131.8) --(86.2,131.8) --(86.2,134.2) --(83.8,134.2) --cycle (83.8,131.8);
  \path[fill=mo6, even odd rule] (83.5,131.5) --(86.5,131.5) --(86.5,134.5) --(83.5,134.5) --cycle (83.5,131.5);
  \path[fill=mo6, even odd rule] (83.2,131.2) --(86.8,131.2) --(86.8,134.8) --(83.2,134.8) --cycle (83.8,131.8) --(86.2,131.8) --(86.2,134.2) --(83.8,134.2) --cycle (83.8,131.8);
  \path[fill=black, even odd rule] (86.8,133) ..controls(86.8,135.4)and(83.2,135.4)..(83.2,133) ..controls(83.2,130.6)and(86.8,130.6)..(86.8,133) --cycle (86.8,133);
  \path[fill=black, even odd rule] (70.8,133) ..controls(70.8,135.4)and(67.2,135.4)..(67.2,133) ..controls(67.2,130.6)and(70.8,130.6)..(70.8,133) --cycle (70.8,133);
  \path[fill=mo1, even odd rule] (67.2,131.2) --(70.8,131.2) --(70.8,134.8) --(67.2,134.8) --cycle (67.8,131.8) --(70.2,131.8) --(70.2,134.2) --(67.8,134.2) --cycle (67.8,131.8);
  \path[fill=mo6, even odd rule] (67.5,131.5) --(70.5,131.5) --(70.5,134.5) --(67.5,134.5) --cycle (67.5,131.5);
  \path[fill=mo6, even odd rule] (67.2,131.2) --(70.8,131.2) --(70.8,134.8) --(67.2,134.8) --cycle (67.8,131.8) --(70.2,131.8) --(70.2,134.2) --(67.8,134.2) --cycle (67.8,131.8);
  \path[fill=black, even odd rule] (70.8,133) ..controls(70.8,135.4)and(67.2,135.4)..(67.2,133) ..controls(67.2,130.6)and(70.8,130.6)..(70.8,133) --cycle (70.8,133);
  \path[fill=black, even odd rule] (70.8,133) ..controls(70.8,135.4)and(67.2,135.4)..(67.2,133) ..controls(67.2,130.6)and(70.8,130.6)..(70.8,133) --cycle (70.8,133);
  \path[fill=black, even odd rule] (86.8,133) ..controls(86.8,135.4)and(83.2,135.4)..(83.2,133) ..controls(83.2,130.6)and(86.8,130.6)..(86.8,133) --cycle (86.8,133);
  \path[fill=black, even odd rule] (70.8,133) ..controls(70.8,135.4)and(67.2,135.4)..(67.2,133) ..controls(67.2,130.6)and(70.8,130.6)..(70.8,133) --cycle (70.8,133);
  \path[fill=black, even odd rule] (86.8,133) ..controls(86.8,135.4)and(83.2,135.4)..(83.2,133) ..controls(83.2,130.6)and(86.8,130.6)..(86.8,133) --cycle (86.8,133);
  \path[fill=mo1, even odd rule] (67.2,131.2) --(70.8,131.2) --(70.8,134.8) --(67.2,134.8) --cycle (67.8,131.8) --(70.2,131.8) --(70.2,134.2) --(67.8,134.2) --cycle (67.8,131.8);
  \path[fill=mo1, even odd rule] (83.2,131.2) --(86.8,131.2) --(86.8,134.8) --(83.2,134.8) --cycle (83.8,131.8) --(86.2,131.8) --(86.2,134.2) --(83.8,134.2) --cycle (83.8,131.8);
  \path[fill=mo6, even odd rule] (67.5,131.5) --(70.5,131.5) --(70.5,134.5) --(67.5,134.5) --cycle (67.5,131.5);
  \path[fill=mo6, even odd rule] (67.2,131.2) --(70.8,131.2) --(70.8,134.8) --(67.2,134.8) --cycle (67.8,131.8) --(70.2,131.8) --(70.2,134.2) --(67.8,134.2) --cycle (67.8,131.8);
  \path[fill=mo6, even odd rule] (83.5,131.5) --(86.5,131.5) --(86.5,134.5) --(83.5,134.5) --cycle (83.5,131.5);
  \path[fill=mo6, even odd rule] (83.2,131.2) --(86.8,131.2) --(86.8,134.8) --(83.2,134.8) --cycle (83.8,131.8) --(86.2,131.8) --(86.2,134.2) --(83.8,134.2) --cycle (83.8,131.8);
  \foreach \a/\b in {70.8/133,86.8/133,102.8/133,70.8/133,86.8/133,102.8/133}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (67.2,131.2) --(70.8,131.2) --(70.8,134.8) --(67.2,134.8) --cycle (67.8,131.8) --(70.2,131.8) --(70.2,134.2) --(67.8,134.2) --cycle (67.8,131.8);
  \path[fill=mo1, even odd rule] (83.2,131.2) --(86.8,131.2) --(86.8,134.8) --(83.2,134.8) --cycle (83.8,131.8) --(86.2,131.8) --(86.2,134.2) --(83.8,134.2) --cycle (83.8,131.8);
  \path[fill=mo1, even odd rule] (99.2,131.2) --(102.8,131.2) --(102.8,134.8) --(99.2,134.8) --cycle (99.8,131.8) --(102.2,131.8) --(102.2,134.2) --(99.8,134.2) --cycle (99.8,131.8);
  \path[fill=mo6, even odd rule] (67.5,131.5) --(70.5,131.5) --(70.5,134.5) --(67.5,134.5) --cycle (67.5,131.5);
  \path[fill=mo6, even odd rule] (67.2,131.2) --(70.8,131.2) --(70.8,134.8) --(67.2,134.8) --cycle (67.8,131.8) --(70.2,131.8) --(70.2,134.2) --(67.8,134.2) --cycle (67.8,131.8);
  \path[fill=mo6, even odd rule] (83.5,131.5) --(86.5,131.5) --(86.5,134.5) --(83.5,134.5) --cycle (83.5,131.5);
  \path[fill=mo6, even odd rule] (83.2,131.2) --(86.8,131.2) --(86.8,134.8) --(83.2,134.8) --cycle (83.8,131.8) --(86.2,131.8) --(86.2,134.2) --(83.8,134.2) --cycle (83.8,131.8);
  \path[fill=mo6, even odd rule] (99.5,131.5) --(102.5,131.5) --(102.5,134.5) --(99.5,134.5) --cycle (99.5,131.5);
  \path[fill=mo6, even odd rule] (99.2,131.2) --(102.8,131.2) --(102.8,134.8) --(99.2,134.8) --cycle (99.8,131.8) --(102.2,131.8) --(102.2,134.2) --(99.8,134.2) --cycle (99.8,131.8);
  \path[fill=black, even odd rule] (118.8,133) ..controls(118.8,135.4)and(115.2,135.4)..(115.2,133) ..controls(115.2,130.6)and(118.8,130.6)..(118.8,133) --cycle (118.8,133);
  \path[fill=black, even odd rule] (118.8,133) ..controls(118.8,135.4)and(115.2,135.4)..(115.2,133) ..controls(115.2,130.6)and(118.8,130.6)..(118.8,133) --cycle (118.8,133);
  \path[fill=mo1, even odd rule] (115.2,131.2) --(118.8,131.2) --(118.8,134.8) --(115.2,134.8) --cycle (115.8,131.8) --(118.2,131.8) --(118.2,134.2) --(115.8,134.2) --cycle (115.8,131.8);
  \path[fill=mo6, even odd rule] (115.5,131.5) --(118.5,131.5) --(118.5,134.5) --(115.5,134.5) --cycle (115.5,131.5);
  \path[fill=mo6, even odd rule] (115.2,131.2) --(118.8,131.2) --(118.8,134.8) --(115.2,134.8) --cycle (115.8,131.8) --(118.2,131.8) --(118.2,134.2) --(115.8,134.2) --cycle (115.8,131.8);
  \path[fill=black, even odd rule] (118.8,133) ..controls(118.8,135.4)and(115.2,135.4)..(115.2,133) ..controls(115.2,130.6)and(118.8,130.6)..(118.8,133) --cycle (118.8,133);
  \path[fill=black, even odd rule] (118.8,133) ..controls(118.8,135.4)and(115.2,135.4)..(115.2,133) ..controls(115.2,130.6)and(118.8,130.6)..(118.8,133) --cycle (118.8,133);
  \path[fill=black, even odd rule] (118.8,133) ..controls(118.8,135.4)and(115.2,135.4)..(115.2,133) ..controls(115.2,130.6)and(118.8,130.6)..(118.8,133) --cycle (118.8,133);
  \path[fill=mo1, even odd rule] (115.2,131.2) --(118.8,131.2) --(118.8,134.8) --(115.2,134.8) --cycle (115.8,131.8) --(118.2,131.8) --(118.2,134.2) --(115.8,134.2) --cycle (115.8,131.8);
  \path[fill=mo6, even odd rule] (115.5,131.5) --(118.5,131.5) --(118.5,134.5) --(115.5,134.5) --cycle (115.5,131.5);
  \path[fill=mo6, even odd rule] (115.2,131.2) --(118.8,131.2) --(118.8,134.8) --(115.2,134.8) --cycle (115.8,131.8) --(118.2,131.8) --(118.2,134.2) --(115.8,134.2) --cycle (115.8,131.8);
  \path[draw=mo1, line width=2pt, line join=round] (117,309) --(117,293);
  \path[draw=mo1, line width=2pt, line join=round] (101,309) --(101,293);
  \path[draw=mo1, line width=2pt, line join=round] (85,309) --(85,293);
  \path[draw=mo1, line width=2pt, line join=round] (69,309) --(69,293);
  \path[draw=mo1, line width=2pt, line join=round] (69,293) --(117,293);
  \path[draw=mo1, line width=2pt, line join=round] (69,309) --(69,293);
  \path[draw=mo1, line width=2pt, line join=round] (69,293) --(117,293);
  \path[draw=mo1, line width=2pt, line join=round] (69,309) --(117,309);
  \foreach \a/\b in {70.8/309,86.8/309,102.8/309,118.8/309,70.8/293,86.8/293,102.8/293,118.8/293}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (67.2,307.2) --(70.8,307.2) --(70.8,310.8) --(67.2,310.8) --cycle (67.8,307.8) --(70.2,307.8) --(70.2,310.2) --(67.8,310.2) --cycle (67.8,307.8);
  \foreach \a/\b in {67.2/307.2,83.2/307.2,99.2/307.2,67.2/291.2,83.2/291.2,99.2/291.2,115.2/291.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (67.5,307.5) --(70.5,307.5) --(70.5,310.5) --(67.5,310.5) --cycle (67.5,307.5);
  \path[fill=mo6, even odd rule] (67.2,307.2) --(70.8,307.2) --(70.8,310.8) --(67.2,310.8) --cycle (67.8,307.8) --(70.2,307.8) --(70.2,310.2) --(67.8,310.2) --cycle (67.8,307.8);
  \path[fill=mo6, even odd rule] (67.5,291.5) --(70.5,291.5) --(70.5,294.5) --(67.5,294.5) --cycle (67.5,291.5);
  \path[fill=mo6, even odd rule] (67.2,291.2) --(70.8,291.2) --(70.8,294.8) --(67.2,294.8) --cycle (67.8,291.8) --(70.2,291.8) --(70.2,294.2) --(67.8,294.2) --cycle (67.8,291.8);
  \path[fill=mo6, even odd rule] (83.5,291.5) --(86.5,291.5) --(86.5,294.5) --(83.5,294.5) --cycle (83.5,291.5);
  \path[fill=mo6, even odd rule] (83.2,291.2) --(86.8,291.2) --(86.8,294.8) --(83.2,294.8) --cycle (83.8,291.8) --(86.2,291.8) --(86.2,294.2) --(83.8,294.2) --cycle (83.8,291.8);
  \path[fill=mo6, even odd rule] (83.5,307.5) --(86.5,307.5) --(86.5,310.5) --(83.5,310.5) --cycle (83.5,307.5);
  \path[fill=mo6, even odd rule] (83.2,307.2) --(86.8,307.2) --(86.8,310.8) --(83.2,310.8) --cycle (83.8,307.8) --(86.2,307.8) --(86.2,310.2) --(83.8,310.2) --cycle (83.8,307.8);
  \path[fill=mo6, even odd rule] (99.5,307.5) --(102.5,307.5) --(102.5,310.5) --(99.5,310.5) --cycle (99.5,307.5);
  \path[fill=mo6, even odd rule] (99.2,307.2) --(102.8,307.2) --(102.8,310.8) --(99.2,310.8) --cycle (99.8,307.8) --(102.2,307.8) --(102.2,310.2) --(99.8,310.2) --cycle (99.8,307.8);
  \path[fill=mo6, even odd rule] (99.5,291.5) --(102.5,291.5) --(102.5,294.5) --(99.5,294.5) --cycle (99.5,291.5);
  \path[fill=mo6, even odd rule] (99.2,291.2) --(102.8,291.2) --(102.8,294.8) --(99.2,294.8) --cycle (99.8,291.8) --(102.2,291.8) --(102.2,294.2) --(99.8,294.2) --cycle (99.8,291.8);
  \path[fill=mo6, even odd rule] (115.5,291.5) --(118.5,291.5) --(118.5,294.5) --(115.5,294.5) --cycle (115.5,291.5);
  \path[fill=mo6, even odd rule] (115.2,291.2) --(118.8,291.2) --(118.8,294.8) --(115.2,294.8) --cycle (115.8,291.8) --(118.2,291.8) --(118.2,294.2) --(115.8,294.2) --cycle (115.8,291.8);
  \path[fill=mo6, even odd rule] (115.5,307.5) --(118.5,307.5) --(118.5,310.5) --(115.5,310.5) --cycle (115.5,307.5);
  \path[fill=mo6, even odd rule] (115.2,307.2) --(118.8,307.2) --(118.8,310.8) --(115.2,310.8) --cycle (115.8,307.8) --(118.2,307.8) --(118.2,310.2) --(115.8,310.2) --cycle (115.8,307.8);
  \path[draw=mo1, line width=2pt, line join=round] (117,149) --(117,133);
  \path[draw=mo1, line width=2pt, line join=round] (101,149) --(101,133);
  \path[draw=mo1, line width=2pt, line join=round] (85,149) --(85,133);
  \path[draw=mo1, line width=2pt, line join=round] (69,149) --(69,133);
  \path[draw=mo1, line width=2pt, line join=round] (69,133) --(117,133);
  \path[draw=mo1, line width=2pt, line join=round] (69,149) --(69,133);
  \path[draw=mo1, line width=2pt, line join=round] (69,133) --(117,133);
  \path[draw=mo1, line width=2pt, line join=round] (69,149) --(117,149);
  \foreach \a/\b in {70.8/149,86.8/149,102.8/149,118.8/149,70.8/133,86.8/133,102.8/133,118.8/133}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (67.2,147.2) --(70.8,147.2) --(70.8,150.8) --(67.2,150.8) --cycle (67.8,147.8) --(70.2,147.8) --(70.2,150.2) --(67.8,150.2) --cycle (67.8,147.8);
  \foreach \a/\b in {67.2/147.2,83.2/147.2,99.2/147.2,67.2/131.2,83.2/131.2,99.2/131.2,115.2/131.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (67.5,147.5) --(70.5,147.5) --(70.5,150.5) --(67.5,150.5) --cycle (67.5,147.5);
  \path[fill=mo6, even odd rule] (67.2,147.2) --(70.8,147.2) --(70.8,150.8) --(67.2,150.8) --cycle (67.8,147.8) --(70.2,147.8) --(70.2,150.2) --(67.8,150.2) --cycle (67.8,147.8);
  \path[fill=mo6, even odd rule] (67.5,131.5) --(70.5,131.5) --(70.5,134.5) --(67.5,134.5) --cycle (67.5,131.5);
  \path[fill=mo6, even odd rule] (67.2,131.2) --(70.8,131.2) --(70.8,134.8) --(67.2,134.8) --cycle (67.8,131.8) --(70.2,131.8) --(70.2,134.2) --(67.8,134.2) --cycle (67.8,131.8);
  \path[fill=mo6, even odd rule] (83.5,131.5) --(86.5,131.5) --(86.5,134.5) --(83.5,134.5) --cycle (83.5,131.5);
  \path[fill=mo6, even odd rule] (83.2,131.2) --(86.8,131.2) --(86.8,134.8) --(83.2,134.8) --cycle (83.8,131.8) --(86.2,131.8) --(86.2,134.2) --(83.8,134.2) --cycle (83.8,131.8);
  \path[fill=mo6, even odd rule] (83.5,147.5) --(86.5,147.5) --(86.5,150.5) --(83.5,150.5) --cycle (83.5,147.5);
  \path[fill=mo6, even odd rule] (83.2,147.2) --(86.8,147.2) --(86.8,150.8) --(83.2,150.8) --cycle (83.8,147.8) --(86.2,147.8) --(86.2,150.2) --(83.8,150.2) --cycle (83.8,147.8);
  \path[fill=mo6, even odd rule] (99.5,147.5) --(102.5,147.5) --(102.5,150.5) --(99.5,150.5) --cycle (99.5,147.5);
  \path[fill=mo6, even odd rule] (99.2,147.2) --(102.8,147.2) --(102.8,150.8) --(99.2,150.8) --cycle (99.8,147.8) --(102.2,147.8) --(102.2,150.2) --(99.8,150.2) --cycle (99.8,147.8);
  \path[fill=mo6, even odd rule] (99.5,131.5) --(102.5,131.5) --(102.5,134.5) --(99.5,134.5) --cycle (99.5,131.5);
  \path[fill=mo6, even odd rule] (99.2,131.2) --(102.8,131.2) --(102.8,134.8) --(99.2,134.8) --cycle (99.8,131.8) --(102.2,131.8) --(102.2,134.2) --(99.8,134.2) --cycle (99.8,131.8);
  \path[fill=mo6, even odd rule] (115.5,131.5) --(118.5,131.5) --(118.5,134.5) --(115.5,134.5) --cycle (115.5,131.5);
  \path[fill=mo6, even odd rule] (115.2,131.2) --(118.8,131.2) --(118.8,134.8) --(115.2,134.8) --cycle (115.8,131.8) --(118.2,131.8) --(118.2,134.2) --(115.8,134.2) --cycle (115.8,131.8);
  \path[fill=mo6, even odd rule] (115.5,147.5) --(118.5,147.5) --(118.5,150.5) --(115.5,150.5) --cycle (115.5,147.5);
  \path[fill=mo6, even odd rule] (115.2,147.2) --(118.8,147.2) --(118.8,150.8) --(115.2,150.8) --cycle (115.8,147.8) --(118.2,147.8) --(118.2,150.2) --(115.8,150.2) --cycle (115.8,147.8);
  \path[fill=black, even odd rule] (6.8,293) ..controls(6.8,295.4)and(3.2,295.4)..(3.2,293) ..controls(3.2,290.6)and(6.8,290.6)..(6.8,293) --cycle (6.8,293);
  \path[fill=mo2, even odd rule] (9,293) ..controls(9,298.33)and(1,298.33)..(1,293) ..controls(1,287.67)and(9,287.67)..(9,293) --cycle (9,293);
  \path[fill=black, even odd rule] (6.8,293) ..controls(6.8,295.4)and(3.2,295.4)..(3.2,293) ..controls(3.2,290.6)and(6.8,290.6)..(6.8,293) --cycle (6.8,293);
  \path[fill=mo3, even odd rule] (9,293) ..controls(9,298.33)and(1,298.33)..(1,293) ..controls(1,287.67)and(9,287.67)..(9,293) --cycle (9,293);
  \path[fill=black, even odd rule] (6.8,309) ..controls(6.8,311.4)and(3.2,311.4)..(3.2,309) ..controls(3.2,306.6)and(6.8,306.6)..(6.8,309) --cycle (6.8,309);
  \path[fill=black, even odd rule] (6.8,309) ..controls(6.8,311.4)and(3.2,311.4)..(3.2,309) ..controls(3.2,306.6)and(6.8,306.6)..(6.8,309) --cycle (6.8,309);
  \path[fill=black, even odd rule] (6.8,293) ..controls(6.8,295.4)and(3.2,295.4)..(3.2,293) ..controls(3.2,290.6)and(6.8,290.6)..(6.8,293) --cycle (6.8,293);
  \path[fill=mo2, even odd rule] (9,293) ..controls(9,298.33)and(1,298.33)..(1,293) ..controls(1,287.67)and(9,287.67)..(9,293) --cycle (9,293);
  \path[fill=black, even odd rule] (6.8,181) ..controls(6.8,183.4)and(3.2,183.4)..(3.2,181) ..controls(3.2,178.6)and(6.8,178.6)..(6.8,181) --cycle (6.8,181);
  \path[fill=black, even odd rule] (6.8,165) ..controls(6.8,167.4)and(3.2,167.4)..(3.2,165) ..controls(3.2,162.6)and(6.8,162.6)..(6.8,165) --cycle (6.8,165);
  \path[fill=black, even odd rule] (6.8,149) ..controls(6.8,151.4)and(3.2,151.4)..(3.2,149) ..controls(3.2,146.6)and(6.8,146.6)..(6.8,149) --cycle (6.8,149);
  \path[fill=black, even odd rule] (6.8,133) ..controls(6.8,135.4)and(3.2,135.4)..(3.2,133) ..controls(3.2,130.6)and(6.8,130.6)..(6.8,133) --cycle (6.8,133);
  \path[fill=mo3, even odd rule] (9,181) ..controls(9,186.33)and(1,186.33)..(1,181) ..controls(1,175.67)and(9,175.67)..(9,181) --cycle (9,181);
  \path[fill=mo3, even odd rule] (9,165) ..controls(9,170.33)and(1,170.33)..(1,165) ..controls(1,159.67)and(9,159.67)..(9,165) --cycle (9,165);
  \path[fill=mo4, even odd rule] (9,149) ..controls(9,154.33)and(1,154.33)..(1,149) ..controls(1,143.67)and(9,143.67)..(9,149) --cycle (9,149);
  \path[fill=mo4, even odd rule] (9,133) ..controls(9,138.33)and(1,138.33)..(1,133) ..controls(1,127.67)and(9,127.67)..(9,133) --cycle (9,133);
  \foreach \a/\b in {6.8/181,6.8/165,6.8/149,6.8/133,6.8/165,6.8/149,6.8/133}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo4, even odd rule] (9,181) ..controls(9,186.33)and(1,186.33)..(1,181) ..controls(1,175.67)and(9,175.67)..(9,181) --cycle (9,181);
  \path[fill=mo4, even odd rule] (9,165) ..controls(9,170.33)and(1,170.33)..(1,165) ..controls(1,159.67)and(9,159.67)..(9,165) --cycle (9,165);
  \path[fill=mo4, even odd rule] (9,149) ..controls(9,154.33)and(1,154.33)..(1,149) ..controls(1,143.67)and(9,143.67)..(9,149) --cycle (9,149);
  \path[fill=mo4, even odd rule] (9,133) ..controls(9,138.33)and(1,138.33)..(1,133) ..controls(1,127.67)and(9,127.67)..(9,133) --cycle (9,133);
  \path[fill=black, even odd rule] (6.8,245) ..controls(6.8,247.4)and(3.2,247.4)..(3.2,245) ..controls(3.2,242.6)and(6.8,242.6)..(6.8,245) --cycle (6.8,245);
  \path[fill=black, even odd rule] (6.8,229) ..controls(6.8,231.4)and(3.2,231.4)..(3.2,229) ..controls(3.2,226.6)and(6.8,226.6)..(6.8,229) --cycle (6.8,229);
  \path[fill=mo3, even odd rule] (9,245) ..controls(9,250.33)and(1,250.33)..(1,245) ..controls(1,239.67)and(9,239.67)..(9,245) --cycle (9,245);
  \path[fill=mo3, even odd rule] (9,229) ..controls(9,234.33)and(1,234.33)..(1,229) ..controls(1,223.67)and(9,223.67)..(9,229) --cycle (9,229);
  \path[fill=black, even odd rule] (6.8,245) ..controls(6.8,247.4)and(3.2,247.4)..(3.2,245) ..controls(3.2,242.6)and(6.8,242.6)..(6.8,245) --cycle (6.8,245);
  \path[fill=mo3, even odd rule] (9,245) ..controls(9,250.33)and(1,250.33)..(1,245) ..controls(1,239.67)and(9,239.67)..(9,245) --cycle (9,245);
  \path[fill=black, even odd rule] (6.8,229) ..controls(6.8,231.4)and(3.2,231.4)..(3.2,229) ..controls(3.2,226.6)and(6.8,226.6)..(6.8,229) --cycle (6.8,229);
  \path[fill=mo3, even odd rule] (9,229) ..controls(9,234.33)and(1,234.33)..(1,229) ..controls(1,223.67)and(9,223.67)..(9,229) --cycle (9,229);
  \path[fill=black, even odd rule] (6.8,213) ..controls(6.8,215.4)and(3.2,215.4)..(3.2,213) ..controls(3.2,210.6)and(6.8,210.6)..(6.8,213) --cycle (6.8,213);
  \path[fill=black, even odd rule] (6.8,197) ..controls(6.8,199.4)and(3.2,199.4)..(3.2,197) ..controls(3.2,194.6)and(6.8,194.6)..(6.8,197) --cycle (6.8,197);
  \path[fill=mo3, even odd rule] (9,213) ..controls(9,218.33)and(1,218.33)..(1,213) ..controls(1,207.67)and(9,207.67)..(9,213) --cycle (9,213);
  \path[fill=mo3, even odd rule] (9,197) ..controls(9,202.33)and(1,202.33)..(1,197) ..controls(1,191.67)and(9,191.67)..(9,197) --cycle (9,197);
  \path[fill=black, even odd rule] (6.8,213) ..controls(6.8,215.4)and(3.2,215.4)..(3.2,213) ..controls(3.2,210.6)and(6.8,210.6)..(6.8,213) --cycle (6.8,213);
  \path[fill=mo3, even odd rule] (9,213) ..controls(9,218.33)and(1,218.33)..(1,213) ..controls(1,207.67)and(9,207.67)..(9,213) --cycle (9,213);
  \path[fill=black, even odd rule] (6.8,197) ..controls(6.8,199.4)and(3.2,199.4)..(3.2,197) ..controls(3.2,194.6)and(6.8,194.6)..(6.8,197) --cycle (6.8,197);
  \path[fill=mo3, even odd rule] (9,197) ..controls(9,202.33)and(1,202.33)..(1,197) ..controls(1,191.67)and(9,191.67)..(9,197) --cycle (9,197);
  \path[fill=black, even odd rule] (6.8,309) ..controls(6.8,311.4)and(3.2,311.4)..(3.2,309) ..controls(3.2,306.6)and(6.8,306.6)..(6.8,309) --cycle (6.8,309);
  \path[fill=mo2, even odd rule] (9,309) ..controls(9,314.33)and(1,314.33)..(1,309) ..controls(1,303.67)and(9,303.67)..(9,309) --cycle (9,309);
  \foreach \a/\b in {22.8/213,38.8/213,54.8/213,22.8/197,38.8/197,54.8/197,22.8/181,38.8/181,54.8/181,22.8/165,38.8/165,54.8/165}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[draw=mo1, line width=2pt, line join=round] (37,213) --(37,165);
  \path[draw=mo1, line width=2pt, line join=round] (53,213) --(53,165);
  \path[draw=mo1, line width=2pt, line join=round] (21,213) --(21,165);
  \foreach \a/\b in {38.8/213,54.8/213,22.8/197,38.8/197,54.8/197,22.8/181,38.8/181,54.8/181,22.8/165,38.8/165,54.8/165}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {19.2/195.2,19.2/179.2,19.2/163.2,35.2/163.2,35.2/179.2,35.2/195.2,35.2/211.2,51.2/211.2,51.2/195.2,51.2/179.2,51.2/179.2,51.2/163.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (19.5,195.5) --(22.5,195.5) --(22.5,198.5) --(19.5,198.5) --cycle (19.5,195.5);
  \path[fill=mo6, even odd rule] (19.2,195.2) --(22.8,195.2) --(22.8,198.8) --(19.2,198.8) --cycle (19.8,195.8) --(22.2,195.8) --(22.2,198.2) --(19.8,198.2) --cycle (19.8,195.8);
  \path[fill=mo6, even odd rule] (35.5,211.5) --(38.5,211.5) --(38.5,214.5) --(35.5,214.5) --cycle (35.5,211.5);
  \path[fill=mo6, even odd rule] (35.2,211.2) --(38.8,211.2) --(38.8,214.8) --(35.2,214.8) --cycle (35.8,211.8) --(38.2,211.8) --(38.2,214.2) --(35.8,214.2) --cycle (35.8,211.8);
  \path[fill=mo6, even odd rule] (35.5,195.5) --(38.5,195.5) --(38.5,198.5) --(35.5,198.5) --cycle (35.5,195.5);
  \path[fill=mo6, even odd rule] (35.2,195.2) --(38.8,195.2) --(38.8,198.8) --(35.2,198.8) --cycle (35.8,195.8) --(38.2,195.8) --(38.2,198.2) --(35.8,198.2) --cycle (35.8,195.8);
  \path[fill=mo6, even odd rule] (51.5,195.5) --(54.5,195.5) --(54.5,198.5) --(51.5,198.5) --cycle (51.5,195.5);
  \path[fill=mo6, even odd rule] (51.2,195.2) --(54.8,195.2) --(54.8,198.8) --(51.2,198.8) --cycle (51.8,195.8) --(54.2,195.8) --(54.2,198.2) --(51.8,198.2) --cycle (51.8,195.8);
  \path[fill=mo6, even odd rule] (51.5,211.5) --(54.5,211.5) --(54.5,214.5) --(51.5,214.5) --cycle (51.5,211.5);
  \path[fill=mo6, even odd rule] (51.2,211.2) --(54.8,211.2) --(54.8,214.8) --(51.2,214.8) --cycle (51.8,211.8) --(54.2,211.8) --(54.2,214.2) --(51.8,214.2) --cycle (51.8,211.8);
  \path[fill=mo6, even odd rule] (19.5,163.5) --(22.5,163.5) --(22.5,166.5) --(19.5,166.5) --cycle (19.5,163.5);
  \path[fill=mo6, even odd rule] (19.2,163.2) --(22.8,163.2) --(22.8,166.8) --(19.2,166.8) --cycle (19.8,163.8) --(22.2,163.8) --(22.2,166.2) --(19.8,166.2) --cycle (19.8,163.8);
  \path[fill=mo6, even odd rule] (19.5,179.5) --(22.5,179.5) --(22.5,182.5) --(19.5,182.5) --cycle (19.5,179.5);
  \path[fill=mo6, even odd rule] (19.2,179.2) --(22.8,179.2) --(22.8,182.8) --(19.2,182.8) --cycle (19.8,179.8) --(22.2,179.8) --(22.2,182.2) --(19.8,182.2) --cycle (19.8,179.8);
  \path[fill=mo6, even odd rule] (35.5,179.5) --(38.5,179.5) --(38.5,182.5) --(35.5,182.5) --cycle (35.5,179.5);
  \path[fill=mo6, even odd rule] (35.2,179.2) --(38.8,179.2) --(38.8,182.8) --(35.2,182.8) --cycle (35.8,179.8) --(38.2,179.8) --(38.2,182.2) --(35.8,182.2) --cycle (35.8,179.8);
  \path[fill=mo6, even odd rule] (35.5,163.5) --(38.5,163.5) --(38.5,166.5) --(35.5,166.5) --cycle (35.5,163.5);
  \path[fill=mo6, even odd rule] (35.2,163.2) --(38.8,163.2) --(38.8,166.8) --(35.2,166.8) --cycle (35.8,163.8) --(38.2,163.8) --(38.2,166.2) --(35.8,166.2) --cycle (35.8,163.8);
  \path[fill=mo6, even odd rule] (51.5,163.5) --(54.5,163.5) --(54.5,166.5) --(51.5,166.5) --cycle (51.5,163.5);
  \path[fill=mo6, even odd rule] (51.2,163.2) --(54.8,163.2) --(54.8,166.8) --(51.2,166.8) --cycle (51.8,163.8) --(54.2,163.8) --(54.2,166.2) --(51.8,166.2) --cycle (51.8,163.8);
  \path[fill=mo6, even odd rule] (51.5,179.5) --(54.5,179.5) --(54.5,182.5) --(51.5,182.5) --cycle (51.5,179.5);
  \path[fill=mo6, even odd rule] (51.2,179.2) --(54.8,179.2) --(54.8,182.8) --(51.2,182.8) --cycle (51.8,179.8) --(54.2,179.8) --(54.2,182.2) --(51.8,182.2) --cycle (51.8,179.8);
  \foreach \a/\b in {38.8/213,54.8/213,22.8/197,38.8/197,54.8/197,22.8/181,38.8/181,54.8/181,22.8/165,38.8/165,54.8/165,38.8/213}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo1, even odd rule] (35.2,211.2) --(38.8,211.2) --(38.8,214.8) --(35.2,214.8) --cycle (35.8,211.8) --(38.2,211.8) --(38.2,214.2) --(35.8,214.2) --cycle (35.8,211.8);
  \path[fill=mo6, even odd rule] (35.5,211.5) --(38.5,211.5) --(38.5,214.5) --(35.5,214.5) --cycle (35.5,211.5);
  \path[fill=mo6, even odd rule] (35.2,211.2) --(38.8,211.2) --(38.8,214.8) --(35.2,214.8) --cycle (35.8,211.8) --(38.2,211.8) --(38.2,214.2) --(35.8,214.2) --cycle (35.8,211.8);
  \path[fill=black, even odd rule] (38.8,213) ..controls(38.8,215.4)and(35.2,215.4)..(35.2,213) ..controls(35.2,210.6)and(38.8,210.6)..(38.8,213) --cycle (38.8,213);
  \path[fill=black, even odd rule] (22.8,213) ..controls(22.8,215.4)and(19.2,215.4)..(19.2,213) ..controls(19.2,210.6)and(22.8,210.6)..(22.8,213) --cycle (22.8,213);
  \path[fill=mo1, even odd rule] (19.2,211.2) --(22.8,211.2) --(22.8,214.8) --(19.2,214.8) --cycle (19.8,211.8) --(22.2,211.8) --(22.2,214.2) --(19.8,214.2) --cycle (19.8,211.8);
  \path[fill=mo6, even odd rule] (19.5,211.5) --(22.5,211.5) --(22.5,214.5) --(19.5,214.5) --cycle (19.5,211.5);
  \path[fill=mo6, even odd rule] (19.2,211.2) --(22.8,211.2) --(22.8,214.8) --(19.2,214.8) --cycle (19.8,211.8) --(22.2,211.8) --(22.2,214.2) --(19.8,214.2) --cycle (19.8,211.8);
  \path[fill=black, even odd rule] (22.8,213) ..controls(22.8,215.4)and(19.2,215.4)..(19.2,213) ..controls(19.2,210.6)and(22.8,210.6)..(22.8,213) --cycle (22.8,213);
  \path[fill=black, even odd rule] (22.8,213) ..controls(22.8,215.4)and(19.2,215.4)..(19.2,213) ..controls(19.2,210.6)and(22.8,210.6)..(22.8,213) --cycle (22.8,213);
  \path[fill=black, even odd rule] (38.8,213) ..controls(38.8,215.4)and(35.2,215.4)..(35.2,213) ..controls(35.2,210.6)and(38.8,210.6)..(38.8,213) --cycle (38.8,213);
  \path[fill=black, even odd rule] (22.8,213) ..controls(22.8,215.4)and(19.2,215.4)..(19.2,213) ..controls(19.2,210.6)and(22.8,210.6)..(22.8,213) --cycle (22.8,213);
  \path[fill=black, even odd rule] (38.8,213) ..controls(38.8,215.4)and(35.2,215.4)..(35.2,213) ..controls(35.2,210.6)and(38.8,210.6)..(38.8,213) --cycle (38.8,213);
  \path[fill=mo1, even odd rule] (19.2,211.2) --(22.8,211.2) --(22.8,214.8) --(19.2,214.8) --cycle (19.8,211.8) --(22.2,211.8) --(22.2,214.2) --(19.8,214.2) --cycle (19.8,211.8);
  \path[fill=mo1, even odd rule] (35.2,211.2) --(38.8,211.2) --(38.8,214.8) --(35.2,214.8) --cycle (35.8,211.8) --(38.2,211.8) --(38.2,214.2) --(35.8,214.2) --cycle (35.8,211.8);
  \path[fill=mo6, even odd rule] (19.5,211.5) --(22.5,211.5) --(22.5,214.5) --(19.5,214.5) --cycle (19.5,211.5);
  \path[fill=mo6, even odd rule] (19.2,211.2) --(22.8,211.2) --(22.8,214.8) --(19.2,214.8) --cycle (19.8,211.8) --(22.2,211.8) --(22.2,214.2) --(19.8,214.2) --cycle (19.8,211.8);
  \path[fill=mo6, even odd rule] (35.5,211.5) --(38.5,211.5) --(38.5,214.5) --(35.5,214.5) --cycle (35.5,211.5);
  \path[fill=mo6, even odd rule] (35.2,211.2) --(38.8,211.2) --(38.8,214.8) --(35.2,214.8) --cycle (35.8,211.8) --(38.2,211.8) --(38.2,214.2) --(35.8,214.2) --cycle (35.8,211.8);
  \foreach \a/\b in {22.8/213,38.8/213,54.8/213,22.8/197,38.8/197,54.8/197,22.8/181,38.8/181,54.8/181,22.8/213,38.8/213,54.8/213,22.8/197,38.8/197,54.8/197,22.8/181,38.8/181,54.8/181}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {19.2/211.2,19.2/195.2,19.2/179.2,35.2/179.2,35.2/195.2,35.2/211.2,51.2/211.2,51.2/195.2,51.2/195.2,51.2/179.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (19.5,211.5) --(22.5,211.5) --(22.5,214.5) --(19.5,214.5) --cycle (19.5,211.5);
  \path[fill=mo6, even odd rule] (19.2,211.2) --(22.8,211.2) --(22.8,214.8) --(19.2,214.8) --cycle (19.8,211.8) --(22.2,211.8) --(22.2,214.2) --(19.8,214.2) --cycle (19.8,211.8);
  \path[fill=mo6, even odd rule] (35.5,211.5) --(38.5,211.5) --(38.5,214.5) --(35.5,214.5) --cycle (35.5,211.5);
  \path[fill=mo6, even odd rule] (35.2,211.2) --(38.8,211.2) --(38.8,214.8) --(35.2,214.8) --cycle (35.8,211.8) --(38.2,211.8) --(38.2,214.2) --(35.8,214.2) --cycle (35.8,211.8);
  \path[fill=mo6, even odd rule] (51.5,211.5) --(54.5,211.5) --(54.5,214.5) --(51.5,214.5) --cycle (51.5,211.5);
  \path[fill=mo6, even odd rule] (51.2,211.2) --(54.8,211.2) --(54.8,214.8) --(51.2,214.8) --cycle (51.8,211.8) --(54.2,211.8) --(54.2,214.2) --(51.8,214.2) --cycle (51.8,211.8);
  \path[fill=mo6, even odd rule] (19.5,179.5) --(22.5,179.5) --(22.5,182.5) --(19.5,182.5) --cycle (19.5,179.5);
  \path[fill=mo6, even odd rule] (19.2,179.2) --(22.8,179.2) --(22.8,182.8) --(19.2,182.8) --cycle (19.8,179.8) --(22.2,179.8) --(22.2,182.2) --(19.8,182.2) --cycle (19.8,179.8);
  \path[fill=mo6, even odd rule] (19.5,195.5) --(22.5,195.5) --(22.5,198.5) --(19.5,198.5) --cycle (19.5,195.5);
  \path[fill=mo6, even odd rule] (19.2,195.2) --(22.8,195.2) --(22.8,198.8) --(19.2,198.8) --cycle (19.8,195.8) --(22.2,195.8) --(22.2,198.2) --(19.8,198.2) --cycle (19.8,195.8);
  \path[fill=mo6, even odd rule] (35.5,195.5) --(38.5,195.5) --(38.5,198.5) --(35.5,198.5) --cycle (35.5,195.5);
  \path[fill=mo6, even odd rule] (35.2,195.2) --(38.8,195.2) --(38.8,198.8) --(35.2,198.8) --cycle (35.8,195.8) --(38.2,195.8) --(38.2,198.2) --(35.8,198.2) --cycle (35.8,195.8);
  \path[fill=mo6, even odd rule] (35.5,179.5) --(38.5,179.5) --(38.5,182.5) --(35.5,182.5) --cycle (35.5,179.5);
  \path[fill=mo6, even odd rule] (35.2,179.2) --(38.8,179.2) --(38.8,182.8) --(35.2,182.8) --cycle (35.8,179.8) --(38.2,179.8) --(38.2,182.2) --(35.8,182.2) --cycle (35.8,179.8);
  \path[fill=mo6, even odd rule] (51.5,179.5) --(54.5,179.5) --(54.5,182.5) --(51.5,182.5) --cycle (51.5,179.5);
  \path[fill=mo6, even odd rule] (51.2,179.2) --(54.8,179.2) --(54.8,182.8) --(51.2,182.8) --cycle (51.8,179.8) --(54.2,179.8) --(54.2,182.2) --(51.8,182.2) --cycle (51.8,179.8);
  \path[fill=mo6, even odd rule] (51.5,195.5) --(54.5,195.5) --(54.5,198.5) --(51.5,198.5) --cycle (51.5,195.5);
  \path[fill=mo6, even odd rule] (51.2,195.2) --(54.8,195.2) --(54.8,198.8) --(51.2,198.8) --cycle (51.8,195.8) --(54.2,195.8) --(54.2,198.2) --(51.8,198.2) --cycle (51.8,195.8);
  \foreach \a/\b in {22.8/197,38.8/197,54.8/197,22.8/181,38.8/181,54.8/181,22.8/165,38.8/165,54.8/165,22.8/197,38.8/197,54.8/197,22.8/181,38.8/181,54.8/181,22.8/165,38.8/165,54.8/165}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {19.2/195.2,19.2/179.2,19.2/163.2,35.2/163.2,35.2/179.2,35.2/195.2,51.2/195.2,51.2/179.2,51.2/179.2,51.2/163.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (19.5,195.5) --(22.5,195.5) --(22.5,198.5) --(19.5,198.5) --cycle (19.5,195.5);
  \path[fill=mo6, even odd rule] (19.2,195.2) --(22.8,195.2) --(22.8,198.8) --(19.2,198.8) --cycle (19.8,195.8) --(22.2,195.8) --(22.2,198.2) --(19.8,198.2) --cycle (19.8,195.8);
  \path[fill=mo6, even odd rule] (35.5,195.5) --(38.5,195.5) --(38.5,198.5) --(35.5,198.5) --cycle (35.5,195.5);
  \path[fill=mo6, even odd rule] (35.2,195.2) --(38.8,195.2) --(38.8,198.8) --(35.2,198.8) --cycle (35.8,195.8) --(38.2,195.8) --(38.2,198.2) --(35.8,198.2) --cycle (35.8,195.8);
  \path[fill=mo6, even odd rule] (51.5,195.5) --(54.5,195.5) --(54.5,198.5) --(51.5,198.5) --cycle (51.5,195.5);
  \path[fill=mo6, even odd rule] (51.2,195.2) --(54.8,195.2) --(54.8,198.8) --(51.2,198.8) --cycle (51.8,195.8) --(54.2,195.8) --(54.2,198.2) --(51.8,198.2) --cycle (51.8,195.8);
  \path[fill=mo6, even odd rule] (19.5,163.5) --(22.5,163.5) --(22.5,166.5) --(19.5,166.5) --cycle (19.5,163.5);
  \path[fill=mo6, even odd rule] (19.2,163.2) --(22.8,163.2) --(22.8,166.8) --(19.2,166.8) --cycle (19.8,163.8) --(22.2,163.8) --(22.2,166.2) --(19.8,166.2) --cycle (19.8,163.8);
  \path[fill=mo6, even odd rule] (19.5,179.5) --(22.5,179.5) --(22.5,182.5) --(19.5,182.5) --cycle (19.5,179.5);
  \path[fill=mo6, even odd rule] (19.2,179.2) --(22.8,179.2) --(22.8,182.8) --(19.2,182.8) --cycle (19.8,179.8) --(22.2,179.8) --(22.2,182.2) --(19.8,182.2) --cycle (19.8,179.8);
  \path[fill=mo6, even odd rule] (35.5,179.5) --(38.5,179.5) --(38.5,182.5) --(35.5,182.5) --cycle (35.5,179.5);
  \path[fill=mo6, even odd rule] (35.2,179.2) --(38.8,179.2) --(38.8,182.8) --(35.2,182.8) --cycle (35.8,179.8) --(38.2,179.8) --(38.2,182.2) --(35.8,182.2) --cycle (35.8,179.8);
  \path[fill=mo6, even odd rule] (35.5,163.5) --(38.5,163.5) --(38.5,166.5) --(35.5,166.5) --cycle (35.5,163.5);
  \path[fill=mo6, even odd rule] (35.2,163.2) --(38.8,163.2) --(38.8,166.8) --(35.2,166.8) --cycle (35.8,163.8) --(38.2,163.8) --(38.2,166.2) --(35.8,166.2) --cycle (35.8,163.8);
  \path[fill=mo6, even odd rule] (51.5,163.5) --(54.5,163.5) --(54.5,166.5) --(51.5,166.5) --cycle (51.5,163.5);
  \path[fill=mo6, even odd rule] (51.2,163.2) --(54.8,163.2) --(54.8,166.8) --(51.2,166.8) --cycle (51.8,163.8) --(54.2,163.8) --(54.2,166.2) --(51.8,166.2) --cycle (51.8,163.8);
  \path[fill=mo6, even odd rule] (51.5,179.5) --(54.5,179.5) --(54.5,182.5) --(51.5,182.5) --cycle (51.5,179.5);
  \path[fill=mo6, even odd rule] (51.2,179.2) --(54.8,179.2) --(54.8,182.8) --(51.2,182.8) --cycle (51.8,179.8) --(54.2,179.8) --(54.2,182.2) --(51.8,182.2) --cycle (51.8,179.8);
  \foreach \a/\b in {22.8/277,38.8/277,54.8/277,22.8/261,38.8/261,54.8/261,22.8/245,38.8/245,54.8/245,22.8/229,38.8/229,54.8/229}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[draw=black, line width=0.4pt, line join=round] (401,357) --(769,357);
  \path[draw=black, line width=0.4pt, line join=round] (401,373) --(769,373);
  \foreach \a/\b in {529/373,545/373,561/373,577/373,593/373,609/373,625/373,641/373,657/373,673/373,689/373,705/373,721/373,737/373,737/373,753/373,769/373}{\path[draw=black, line width=0.4pt, line join=round] (\a+0,\b+0) --(\a+0,\b+-368);}
  \foreach \a/\b in {401/341,401/325,401/309,401/293,401/21,401/5}{\path[draw=black, line width=0.4pt, line join=round] (\a+0,\b+0) --(\a+368,\b+0);}
  \foreach \a/\b in {418.8/373,434.8/373,450.8/373,466.8/373,482.8/373,498.8/373,514.8/373,530.8/373,546.8/373,562.8/373,578.8/373,594.8/373,610.8/373,626.8/373,642.8/373,658.8/373,674.8/373,690.8/373,706.8/373,722.8/373,738.8/373,754.8/373,770.8/373,418.8/357,434.8/357,450.8/357,466.8/357,482.8/357,498.8/357,514.8/357,530.8/357,546.8/357,562.8/357,578.8/357,594.8/357,610.8/357,626.8/357,642.8/357,658.8/357,674.8/357,690.8/357,706.8/357,722.8/357,738.8/357,754.8/357,770.8/357,418.8/341,434.8/341,450.8/341,466.8/341,482.8/341,498.8/341,514.8/341,530.8/341,546.8/341,562.8/341,578.8/341,594.8/341,610.8/341,626.8/341,642.8/341,658.8/341,674.8/341,690.8/341,706.8/341,722.8/341,738.8/341,754.8/341,770.8/341,418.8/325,434.8/325,450.8/325,466.8/325,482.8/325,498.8/325,514.8/325,530.8/325,546.8/325,562.8/325,578.8/325,594.8/325,610.8/325,626.8/325,642.8/325,658.8/325,674.8/325,690.8/325,706.8/325,722.8/325,738.8/325,754.8/325,770.8/325,418.8/309,434.8/309,450.8/309,466.8/309,482.8/309,498.8/309,514.8/309,530.8/309,546.8/309,562.8/309,578.8/309,594.8/309,610.8/309,626.8/309,642.8/309,658.8/309,674.8/309,690.8/309,706.8/309,722.8/309,738.8/309,754.8/309,770.8/309,418.8/293,434.8/293,450.8/293,466.8/293,482.8/293,498.8/293,514.8/293,530.8/293,546.8/293,562.8/293,578.8/293,594.8/293,610.8/293,626.8/293,642.8/293,658.8/293,674.8/293,690.8/293,706.8/293,722.8/293,738.8/293,754.8/293,770.8/293,418.8/277,434.8/277,450.8/277,466.8/277,482.8/277,498.8/277,514.8/277,530.8/277,546.8/277,562.8/277,578.8/277,594.8/277,610.8/277,626.8/277,642.8/277,658.8/277,674.8/277,690.8/277,706.8/277,722.8/277,738.8/277,754.8/277,770.8/277,418.8/261,434.8/261,450.8/261,466.8/261,482.8/261,498.8/261,514.8/261,530.8/261,546.8/261,562.8/261,578.8/261,594.8/261,610.8/261,626.8/261,642.8/261,658.8/261,674.8/261,690.8/261,706.8/261,722.8/261,738.8/261,754.8/261,770.8/261,418.8/245,434.8/245,450.8/245,466.8/245,482.8/245,498.8/245,514.8/245,530.8/245,546.8/245,562.8/245,578.8/245,594.8/245,610.8/245,626.8/245,642.8/245,658.8/245,674.8/245,690.8/245,706.8/245,722.8/245,738.8/245,754.8/245,770.8/245,418.8/229,434.8/229,450.8/229,466.8/229,482.8/229,498.8/229,514.8/229,530.8/229,546.8/229,562.8/229,578.8/229,594.8/229,610.8/229,626.8/229,642.8/229,658.8/229,674.8/229,690.8/229,706.8/229,722.8/229,738.8/229,754.8/229,770.8/229,418.8/213,434.8/213,450.8/213,530.8/213,546.8/213,562.8/213,578.8/213,594.8/213,610.8/213,626.8/213,642.8/213,658.8/213,674.8/213,690.8/213,706.8/213,722.8/213,738.8/213,754.8/213,770.8/213,418.8/197,434.8/197,450.8/197,530.8/197,546.8/197,562.8/197,578.8/197,594.8/197,610.8/197,626.8/197,642.8/197,658.8/197,674.8/197,690.8/197,706.8/197,722.8/197,738.8/197,754.8/197,770.8/197,418.8/181,434.8/181,450.8/181,466.8/181,482.8/181,498.8/181,514.8/181,530.8/181,546.8/181,562.8/181,578.8/181,594.8/181,610.8/181,626.8/181,642.8/181,658.8/181,674.8/181,690.8/181,706.8/181,722.8/181,738.8/181,754.8/181,770.8/181,418.8/165,434.8/165,450.8/165,466.8/165,482.8/165,498.8/165,514.8/165,530.8/165,546.8/165,562.8/165,578.8/165,594.8/165,610.8/165,626.8/165,642.8/165,658.8/165,674.8/165,690.8/165,706.8/165,722.8/165,738.8/165,754.8/165,770.8/165,418.8/149,434.8/149,450.8/149,466.8/149,482.8/149,498.8/149,514.8/149,530.8/149,546.8/149,562.8/149,578.8/149,594.8/149,610.8/149,626.8/149,642.8/149,658.8/149,674.8/149,690.8/149,706.8/149,722.8/149,738.8/149,754.8/149,770.8/149,418.8/133,434.8/133,450.8/133,466.8/133,482.8/133,498.8/133,514.8/133,530.8/133,546.8/133,562.8/133,578.8/133,594.8/133,610.8/133,626.8/133,642.8/133,658.8/133,674.8/133,690.8/133,706.8/133,722.8/133,738.8/133,754.8/133,770.8/133,466.8/117,482.8/117,498.8/117,514.8/117,530.8/117,546.8/117,562.8/117,578.8/117,594.8/117,610.8/117,626.8/117,642.8/117,658.8/117,674.8/117,690.8/117,706.8/117,722.8/117,738.8/117,754.8/117,770.8/117,466.8/101,482.8/101,498.8/101,514.8/101,530.8/101,546.8/101,562.8/101,578.8/101,594.8/101,610.8/101,626.8/101,642.8/101,658.8/101,674.8/101,690.8/101,706.8/101,722.8/101,738.8/101,754.8/101,770.8/101,466.8/85,482.8/85,498.8/85,514.8/85,530.8/85,546.8/85,562.8/85,578.8/85,594.8/85,610.8/85,626.8/85,642.8/85,658.8/85,674.8/85,690.8/85,706.8/85,722.8/85,738.8/85,754.8/85,770.8/85,466.8/69,482.8/69,498.8/69,514.8/69,530.8/69,546.8/69,562.8/69,578.8/69,594.8/69,610.8/69,626.8/69,642.8/69,658.8/69,674.8/69,690.8/69,706.8/69,722.8/69,738.8/69,754.8/69,770.8/69,418.8/53,434.8/53,450.8/53,530.8/53,546.8/53,562.8/53,578.8/53,594.8/53,610.8/53,626.8/53,642.8/53,658.8/53,674.8/53,690.8/53,706.8/53,722.8/53,738.8/53,754.8/53,770.8/53,418.8/37,434.8/37,450.8/37,530.8/37,546.8/37,562.8/37,578.8/37,594.8/37,610.8/37,626.8/37,642.8/37,658.8/37,674.8/37,690.8/37,706.8/37,722.8/37,738.8/37,754.8/37,770.8/37,418.8/21,434.8/21,450.8/21,466.8/21,482.8/21,498.8/21,514.8/21,530.8/21,546.8/21,562.8/21,578.8/21,594.8/21,610.8/21,626.8/21,642.8/21,658.8/21,674.8/21,690.8/21,706.8/21,722.8/21,738.8/21,754.8/21,770.8/21,418.8/5,434.8/5,450.8/5,466.8/5,482.8/5,498.8/5,514.8/5,530.8/5,546.8/5,562.8/5,578.8/5,594.8/5,610.8/5,626.8/5,642.8/5,658.8/5,674.8/5,690.8/5,706.8/5,722.8/5,738.8/5,754.8/5,770.8/5}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo0, even odd rule] (397,193) --(461,193) --(461,57) --(397,57) --(397,33) --(517,33) --(517,217) --(397,217) --(397,197);
  \foreach \a/\b in {401/37,401/53,401/37,401/53,401/197,401/213}{\path[draw=mo1, line width=1.2pt, line join=round] (\a+0,\b+0) --(\a+64,\b+0);}
  \path[draw=mo1, line width=1.2pt, line join=round] (513,197) --(513,53);
  \path[draw=mo1, line width=1.2pt, line join=round] (497,197) --(497,53);
  \path[draw=mo1, line width=1.2pt, line join=round] (481,197) --(481,53);
  \path[draw=mo1, line width=1.2pt, line join=round] (465,197) --(465,53);
  \foreach \a/\b in {418.8/213,434.8/213,450.8/213,418.8/197,434.8/197,450.8/197,466.8/181,482.8/181,498.8/181,514.8/181,466.8/165,482.8/165,498.8/165,514.8/165,466.8/149,482.8/149,498.8/149,514.8/149,466.8/133,482.8/133,498.8/133,514.8/133,466.8/117,482.8/117,498.8/117,514.8/117,466.8/101,482.8/101,498.8/101,514.8/101,466.8/85,482.8/85,498.8/85,514.8/85,466.8/69,482.8/69,498.8/69,514.8/69,418.8/53,434.8/53,450.8/53,418.8/37,434.8/37,450.8/37}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[draw=mo1, line width=1.2pt, line join=round] (465,181) --(465,37);
  \path[fill=mo0, even odd rule] (397,121) --(397,65) --(453,65) --(453,121) --cycle (397,121);
  \path[draw=mo1, line width=2pt, line join=round] (401,69) --(449,69);
  \path[draw=mo1, line width=2pt, line join=round] (401,85) --(449,85);
  \path[draw=mo1, line width=2pt, line join=round] (401,101) --(449,101);
  \path[draw=mo1, line width=2pt, line join=round] (401,117) --(449,117);
  \path[fill=black, even odd rule] (402.8,21) ..controls(402.8,23.4)and(399.2,23.4)..(399.2,21) ..controls(399.2,18.6)and(402.8,18.6)..(402.8,21) --cycle (402.8,21);
  \path[fill=mo5, even odd rule] (405,21) ..controls(405,26.33)and(397,26.33)..(397,21) ..controls(397,15.67)and(405,15.67)..(405,21) --cycle (405,21);
  \path[fill=black, even odd rule] (402.8,5) ..controls(402.8,7.4)and(399.2,7.4)..(399.2,5) ..controls(399.2,2.6)and(402.8,2.6)..(402.8,5) --cycle (402.8,5);
  \path[fill=mo5, even odd rule] (405,5) ..controls(405,10.33)and(397,10.33)..(397,5) ..controls(397,-0.33)and(405,-0.33)..(405,5) --cycle (405,5);
  \path[fill=mo0, even odd rule] (397,313) --(397,289) --(525,289) --(525,25) --(397,25) --(397,1) --(581,1) --(581,313) --(397,313);
  \path[draw=mo1, line width=1.2pt, line join=round] (401,5) --(529,5);
  \path[draw=mo1, line width=1.2pt, line join=round] (401,21) --(529,21);
  \path[draw=mo1, line width=1.2pt, line join=round] (401,293) --(529,293);
  \path[draw=mo1, line width=1.2pt, line join=round] (401,309) --(529,309);
  \path[draw=mo1, line width=1.2pt, line join=round] (577,293) --(577,21);
  \path[draw=mo1, line width=1.2pt, line join=round] (561,293) --(561,21);
  \path[draw=mo1, line width=1.2pt, line join=round] (545,293) --(545,21);
  \path[draw=mo1, line width=1.2pt, line join=round] (529,293) --(529,21);
  \path[draw=mo1, line width=1.2pt, line join=round] (529,293) --(529,21);
  \path[draw=mo1, line width=2pt, line join=round] (577,309) --(577,293);
  \path[draw=mo1, line width=2pt, line join=round] (561,309) --(561,293);
  \path[draw=mo1, line width=2pt, line join=round] (545,309) --(545,293);
  \path[draw=mo1, line width=2pt, line join=round] (529,309) --(529,293);
  \path[draw=mo1, line width=2pt, line join=round] (529,293) --(577,293);
  \path[draw=mo1, line width=2pt, line join=round] (529,309) --(529,293);
  \path[draw=mo1, line width=2pt, line join=round] (529,5) --(577,5);
  \path[draw=mo1, line width=2pt, line join=round] (529,21) --(577,21);
  \path[draw=mo1, line width=2pt, line join=round] (529,293) --(577,293);
  \path[draw=mo1, line width=2pt, line join=round] (529,309) --(577,309);
  \foreach \a/\b in {418.8/309,434.8/309,450.8/309,466.8/309,482.8/309,498.8/309,514.8/309,530.8/309,546.8/309,562.8/309,578.8/309,418.8/293,434.8/293,450.8/293,466.8/293,482.8/293,498.8/293,514.8/293,530.8/293,546.8/293,562.8/293,578.8/293,530.8/277,546.8/277,562.8/277,578.8/277,530.8/261,546.8/261,562.8/261,578.8/261,530.8/245,546.8/245,562.8/245,578.8/245,530.8/229,546.8/229,562.8/229,578.8/229,530.8/213,546.8/213,562.8/213,578.8/213,530.8/197,546.8/197,562.8/197,578.8/197,530.8/181,546.8/181,562.8/181,578.8/181,530.8/165,546.8/165,562.8/165,578.8/165,530.8/149,546.8/149,562.8/149,578.8/149,530.8/133,546.8/133,562.8/133,578.8/133,530.8/117,546.8/117,562.8/117,578.8/117,530.8/101,546.8/101,562.8/101,578.8/101,530.8/85,546.8/85,562.8/85,578.8/85,530.8/69,546.8/69,562.8/69,578.8/69,530.8/53,546.8/53,562.8/53,578.8/53,530.8/37,546.8/37,562.8/37,578.8/37,418.8/21,434.8/21,450.8/21,466.8/21,482.8/21,498.8/21,514.8/21,530.8/21,546.8/21,562.8/21,578.8/21,418.8/5,434.8/5,450.8/5,466.8/5,482.8/5,498.8/5,514.8/5,530.8/5,546.8/5,562.8/5,578.8/5}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (527.2,307.2) --(530.8,307.2) --(530.8,310.8) --(527.2,310.8) --cycle (527.8,307.8) --(530.2,307.8) --(530.2,310.2) --(527.8,310.2) --cycle (527.8,307.8);
  \foreach \a/\b in {527.2/307.2,543.2/307.2,559.2/307.2,527.2/291.2,543.2/291.2,559.2/291.2,575.2/291.2,527.2/19.2,527.2/3.2,543.2/3.2,543.2/19.2,559.2/19.2,575.2/19.2,559.2/3.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (527.5,307.5) --(530.5,307.5) --(530.5,310.5) --(527.5,310.5) --cycle (527.5,307.5);
  \path[fill=mo6, even odd rule] (527.2,307.2) --(530.8,307.2) --(530.8,310.8) --(527.2,310.8) --cycle (527.8,307.8) --(530.2,307.8) --(530.2,310.2) --(527.8,310.2) --cycle (527.8,307.8);
  \path[fill=mo6, even odd rule] (527.5,291.5) --(530.5,291.5) --(530.5,294.5) --(527.5,294.5) --cycle (527.5,291.5);
  \path[fill=mo6, even odd rule] (527.2,291.2) --(530.8,291.2) --(530.8,294.8) --(527.2,294.8) --cycle (527.8,291.8) --(530.2,291.8) --(530.2,294.2) --(527.8,294.2) --cycle (527.8,291.8);
  \path[fill=mo6, even odd rule] (543.5,291.5) --(546.5,291.5) --(546.5,294.5) --(543.5,294.5) --cycle (543.5,291.5);
  \path[fill=mo6, even odd rule] (543.2,291.2) --(546.8,291.2) --(546.8,294.8) --(543.2,294.8) --cycle (543.8,291.8) --(546.2,291.8) --(546.2,294.2) --(543.8,294.2) --cycle (543.8,291.8);
  \path[fill=mo6, even odd rule] (543.5,307.5) --(546.5,307.5) --(546.5,310.5) --(543.5,310.5) --cycle (543.5,307.5);
  \path[fill=mo6, even odd rule] (543.2,307.2) --(546.8,307.2) --(546.8,310.8) --(543.2,310.8) --cycle (543.8,307.8) --(546.2,307.8) --(546.2,310.2) --(543.8,310.2) --cycle (543.8,307.8);
  \path[fill=mo6, even odd rule] (559.5,307.5) --(562.5,307.5) --(562.5,310.5) --(559.5,310.5) --cycle (559.5,307.5);
  \path[fill=mo6, even odd rule] (559.2,307.2) --(562.8,307.2) --(562.8,310.8) --(559.2,310.8) --cycle (559.8,307.8) --(562.2,307.8) --(562.2,310.2) --(559.8,310.2) --cycle (559.8,307.8);
  \path[fill=mo6, even odd rule] (559.5,291.5) --(562.5,291.5) --(562.5,294.5) --(559.5,294.5) --cycle (559.5,291.5);
  \path[fill=mo6, even odd rule] (559.2,291.2) --(562.8,291.2) --(562.8,294.8) --(559.2,294.8) --cycle (559.8,291.8) --(562.2,291.8) --(562.2,294.2) --(559.8,294.2) --cycle (559.8,291.8);
  \path[fill=mo6, even odd rule] (575.5,291.5) --(578.5,291.5) --(578.5,294.5) --(575.5,294.5) --cycle (575.5,291.5);
  \path[fill=mo6, even odd rule] (575.2,291.2) --(578.8,291.2) --(578.8,294.8) --(575.2,294.8) --cycle (575.8,291.8) --(578.2,291.8) --(578.2,294.2) --(575.8,294.2) --cycle (575.8,291.8);
  \path[fill=mo6, even odd rule] (575.5,307.5) --(578.5,307.5) --(578.5,310.5) --(575.5,310.5) --cycle (575.5,307.5);
  \path[fill=mo6, even odd rule] (575.2,307.2) --(578.8,307.2) --(578.8,310.8) --(575.2,310.8) --cycle (575.8,307.8) --(578.2,307.8) --(578.2,310.2) --(575.8,310.2) --cycle (575.8,307.8);
  \path[fill=mo6, even odd rule] (527.5,19.5) --(530.5,19.5) --(530.5,22.5) --(527.5,22.5) --cycle (527.5,19.5);
  \path[fill=mo6, even odd rule] (527.2,19.2) --(530.8,19.2) --(530.8,22.8) --(527.2,22.8) --cycle (527.8,19.8) --(530.2,19.8) --(530.2,22.2) --(527.8,22.2) --cycle (527.8,19.8);
  \path[fill=mo6, even odd rule] (527.5,3.5) --(530.5,3.5) --(530.5,6.5) --(527.5,6.5) --cycle (527.5,3.5);
  \path[fill=mo6, even odd rule] (527.2,3.2) --(530.8,3.2) --(530.8,6.8) --(527.2,6.8) --cycle (527.8,3.8) --(530.2,3.8) --(530.2,6.2) --(527.8,6.2) --cycle (527.8,3.8);
  \path[fill=mo6, even odd rule] (543.5,3.5) --(546.5,3.5) --(546.5,6.5) --(543.5,6.5) --cycle (543.5,3.5);
  \path[fill=mo6, even odd rule] (543.2,3.2) --(546.8,3.2) --(546.8,6.8) --(543.2,6.8) --cycle (543.8,3.8) --(546.2,3.8) --(546.2,6.2) --(543.8,6.2) --cycle (543.8,3.8);
  \path[fill=mo6, even odd rule] (543.5,19.5) --(546.5,19.5) --(546.5,22.5) --(543.5,22.5) --cycle (543.5,19.5);
  \path[fill=mo6, even odd rule] (543.2,19.2) --(546.8,19.2) --(546.8,22.8) --(543.2,22.8) --cycle (543.8,19.8) --(546.2,19.8) --(546.2,22.2) --(543.8,22.2) --cycle (543.8,19.8);
  \path[fill=mo6, even odd rule] (559.5,19.5) --(562.5,19.5) --(562.5,22.5) --(559.5,22.5) --cycle (559.5,19.5);
  \path[fill=mo6, even odd rule] (559.2,19.2) --(562.8,19.2) --(562.8,22.8) --(559.2,22.8) --cycle (559.8,19.8) --(562.2,19.8) --(562.2,22.2) --(559.8,22.2) --cycle (559.8,19.8);
  \path[fill=mo6, even odd rule] (559.5,3.5) --(562.5,3.5) --(562.5,6.5) --(559.5,6.5) --cycle (559.5,3.5);
  \path[fill=mo6, even odd rule] (559.2,3.2) --(562.8,3.2) --(562.8,6.8) --(559.2,6.8) --cycle (559.8,3.8) --(562.2,3.8) --(562.2,6.2) --(559.8,6.2) --cycle (559.8,3.8);
  \path[fill=mo6, even odd rule] (575.5,3.5) --(578.5,3.5) --(578.5,6.5) --(575.5,6.5) --cycle (575.5,3.5);
  \path[fill=mo6, even odd rule] (575.2,3.2) --(578.8,3.2) --(578.8,6.8) --(575.2,6.8) --cycle (575.8,3.8) --(578.2,3.8) --(578.2,6.2) --(575.8,6.2) --cycle (575.8,3.8);
  \path[fill=mo6, even odd rule] (575.5,19.5) --(578.5,19.5) --(578.5,22.5) --(575.5,22.5) --cycle (575.5,19.5);
  \path[fill=mo6, even odd rule] (575.2,19.2) --(578.8,19.2) --(578.8,22.8) --(575.2,22.8) --cycle (575.8,19.8) --(578.2,19.8) --(578.2,22.2) --(575.8,22.2) --cycle (575.8,19.8);
  \path[draw=mo1, line width=2pt, line join=round] (577,21) --(577,5);
  \path[draw=mo1, line width=2pt, line join=round] (561,21) --(561,5);
  \path[draw=mo1, line width=2pt, line join=round] (545,21) --(545,5);
  \path[draw=mo1, line width=2pt, line join=round] (529,21) --(529,5);
  \path[draw=mo1, line width=2pt, line join=round] (529,5) --(577,5);
  \path[draw=mo1, line width=2pt, line join=round] (529,21) --(529,5);
  \path[draw=mo1, line width=2pt, line join=round] (529,5) --(577,5);
  \path[draw=mo1, line width=2pt, line join=round] (529,21) --(577,21);
  \foreach \a/\b in {530.8/21,546.8/21,562.8/21,578.8/21,530.8/5,546.8/5,562.8/5,578.8/5}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (527.2,19.2) --(530.8,19.2) --(530.8,22.8) --(527.2,22.8) --cycle (527.8,19.8) --(530.2,19.8) --(530.2,22.2) --(527.8,22.2) --cycle (527.8,19.8);
  \foreach \a/\b in {527.2/19.2,543.2/19.2,559.2/19.2,527.2/3.2,543.2/3.2,559.2/3.2,575.2/3.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (527.5,19.5) --(530.5,19.5) --(530.5,22.5) --(527.5,22.5) --cycle (527.5,19.5);
  \path[fill=mo6, even odd rule] (527.2,19.2) --(530.8,19.2) --(530.8,22.8) --(527.2,22.8) --cycle (527.8,19.8) --(530.2,19.8) --(530.2,22.2) --(527.8,22.2) --cycle (527.8,19.8);
  \path[fill=mo6, even odd rule] (527.5,3.5) --(530.5,3.5) --(530.5,6.5) --(527.5,6.5) --cycle (527.5,3.5);
  \path[fill=mo6, even odd rule] (527.2,3.2) --(530.8,3.2) --(530.8,6.8) --(527.2,6.8) --cycle (527.8,3.8) --(530.2,3.8) --(530.2,6.2) --(527.8,6.2) --cycle (527.8,3.8);
  \path[fill=mo6, even odd rule] (543.5,3.5) --(546.5,3.5) --(546.5,6.5) --(543.5,6.5) --cycle (543.5,3.5);
  \path[fill=mo6, even odd rule] (543.2,3.2) --(546.8,3.2) --(546.8,6.8) --(543.2,6.8) --cycle (543.8,3.8) --(546.2,3.8) --(546.2,6.2) --(543.8,6.2) --cycle (543.8,3.8);
  \path[fill=mo6, even odd rule] (543.5,19.5) --(546.5,19.5) --(546.5,22.5) --(543.5,22.5) --cycle (543.5,19.5);
  \path[fill=mo6, even odd rule] (543.2,19.2) --(546.8,19.2) --(546.8,22.8) --(543.2,22.8) --cycle (543.8,19.8) --(546.2,19.8) --(546.2,22.2) --(543.8,22.2) --cycle (543.8,19.8);
  \path[fill=mo6, even odd rule] (559.5,19.5) --(562.5,19.5) --(562.5,22.5) --(559.5,22.5) --cycle (559.5,19.5);
  \path[fill=mo6, even odd rule] (559.2,19.2) --(562.8,19.2) --(562.8,22.8) --(559.2,22.8) --cycle (559.8,19.8) --(562.2,19.8) --(562.2,22.2) --(559.8,22.2) --cycle (559.8,19.8);
  \path[fill=mo6, even odd rule] (559.5,3.5) --(562.5,3.5) --(562.5,6.5) --(559.5,6.5) --cycle (559.5,3.5);
  \path[fill=mo6, even odd rule] (559.2,3.2) --(562.8,3.2) --(562.8,6.8) --(559.2,6.8) --cycle (559.8,3.8) --(562.2,3.8) --(562.2,6.2) --(559.8,6.2) --cycle (559.8,3.8);
  \path[fill=mo6, even odd rule] (575.5,3.5) --(578.5,3.5) --(578.5,6.5) --(575.5,6.5) --cycle (575.5,3.5);
  \path[fill=mo6, even odd rule] (575.2,3.2) --(578.8,3.2) --(578.8,6.8) --(575.2,6.8) --cycle (575.8,3.8) --(578.2,3.8) --(578.2,6.2) --(575.8,6.2) --cycle (575.8,3.8);
  \path[fill=mo6, even odd rule] (575.5,19.5) --(578.5,19.5) --(578.5,22.5) --(575.5,22.5) --cycle (575.5,19.5);
  \path[fill=mo6, even odd rule] (575.2,19.2) --(578.8,19.2) --(578.8,22.8) --(575.2,22.8) --cycle (575.8,19.8) --(578.2,19.8) --(578.2,22.2) --(575.8,22.2) --cycle (575.8,19.8);
  \foreach \a/\b in {401/277,401/261,401/245,401/229,401/213,401/197,401/181,401/165,401/149,401/133,401/117,401/101,401/85,401/69,401/53,401/37}{\path[draw=black, line width=0.4pt, line join=round] (\a+0,\b+0) --(\a+368,\b+0);}
  \foreach \a/\b in {417/373,401/373,433/373,449/373,465/373,481/373,497/373,513/373}{\path[draw=black, line width=0.4pt, line join=round] (\a+0,\b+0) --(\a+0,\b+-368);}
  \foreach \a/\b in {466.8/53,482.8/53,498.8/53,514.8/53,466.8/37,482.8/37,498.8/37,514.8/37,466.8/53,482.8/53,498.8/53,514.8/53,466.8/37,482.8/37,498.8/37,514.8/37}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {463.2/51.2,463.2/35.2,479.2/35.2,479.2/51.2,495.2/51.2,495.2/35.2,511.2/35.2,511.2/51.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (463.5,51.5) --(466.5,51.5) --(466.5,54.5) --(463.5,54.5) --cycle (463.5,51.5);
  \path[fill=mo6, even odd rule] (463.2,51.2) --(466.8,51.2) --(466.8,54.8) --(463.2,54.8) --cycle (463.8,51.8) --(466.2,51.8) --(466.2,54.2) --(463.8,54.2) --cycle (463.8,51.8);
  \path[fill=mo6, even odd rule] (463.5,35.5) --(466.5,35.5) --(466.5,38.5) --(463.5,38.5) --cycle (463.5,35.5);
  \path[fill=mo6, even odd rule] (463.2,35.2) --(466.8,35.2) --(466.8,38.8) --(463.2,38.8) --cycle (463.8,35.8) --(466.2,35.8) --(466.2,38.2) --(463.8,38.2) --cycle (463.8,35.8);
  \path[fill=mo6, even odd rule] (479.5,35.5) --(482.5,35.5) --(482.5,38.5) --(479.5,38.5) --cycle (479.5,35.5);
  \path[fill=mo6, even odd rule] (479.2,35.2) --(482.8,35.2) --(482.8,38.8) --(479.2,38.8) --cycle (479.8,35.8) --(482.2,35.8) --(482.2,38.2) --(479.8,38.2) --cycle (479.8,35.8);
  \path[fill=mo6, even odd rule] (479.5,51.5) --(482.5,51.5) --(482.5,54.5) --(479.5,54.5) --cycle (479.5,51.5);
  \path[fill=mo6, even odd rule] (479.2,51.2) --(482.8,51.2) --(482.8,54.8) --(479.2,54.8) --cycle (479.8,51.8) --(482.2,51.8) --(482.2,54.2) --(479.8,54.2) --cycle (479.8,51.8);
  \path[fill=mo6, even odd rule] (495.5,51.5) --(498.5,51.5) --(498.5,54.5) --(495.5,54.5) --cycle (495.5,51.5);
  \path[fill=mo6, even odd rule] (495.2,51.2) --(498.8,51.2) --(498.8,54.8) --(495.2,54.8) --cycle (495.8,51.8) --(498.2,51.8) --(498.2,54.2) --(495.8,54.2) --cycle (495.8,51.8);
  \path[fill=mo6, even odd rule] (495.5,35.5) --(498.5,35.5) --(498.5,38.5) --(495.5,38.5) --cycle (495.5,35.5);
  \path[fill=mo6, even odd rule] (495.2,35.2) --(498.8,35.2) --(498.8,38.8) --(495.2,38.8) --cycle (495.8,35.8) --(498.2,35.8) --(498.2,38.2) --(495.8,38.2) --cycle (495.8,35.8);
  \path[fill=mo6, even odd rule] (511.5,35.5) --(514.5,35.5) --(514.5,38.5) --(511.5,38.5) --cycle (511.5,35.5);
  \path[fill=mo6, even odd rule] (511.2,35.2) --(514.8,35.2) --(514.8,38.8) --(511.2,38.8) --cycle (511.8,35.8) --(514.2,35.8) --(514.2,38.2) --(511.8,38.2) --cycle (511.8,35.8);
  \path[fill=mo6, even odd rule] (511.5,51.5) --(514.5,51.5) --(514.5,54.5) --(511.5,54.5) --cycle (511.5,51.5);
  \path[fill=mo6, even odd rule] (511.2,51.2) --(514.8,51.2) --(514.8,54.8) --(511.2,54.8) --cycle (511.8,51.8) --(514.2,51.8) --(514.2,54.2) --(511.8,54.2) --cycle (511.8,51.8);
  \path[draw=mo1, line width=2pt, line join=round] (513,53) --(513,37);
  \path[draw=mo1, line width=2pt, line join=round] (497,53) --(497,37);
  \path[draw=mo1, line width=2pt, line join=round] (481,53) --(481,37);
  \path[draw=mo1, line width=2pt, line join=round] (465,53) --(465,37);
  \path[draw=mo1, line width=2pt, line join=round] (465,37) --(513,37);
  \path[draw=mo1, line width=2pt, line join=round] (465,53) --(465,37);
  \path[draw=mo1, line width=2pt, line join=round] (465,37) --(513,37);
  \path[draw=mo1, line width=2pt, line join=round] (465,53) --(513,53);
  \foreach \a/\b in {466.8/53,482.8/53,498.8/53,514.8/53,466.8/37,482.8/37,498.8/37,514.8/37}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (463.2,51.2) --(466.8,51.2) --(466.8,54.8) --(463.2,54.8) --cycle (463.8,51.8) --(466.2,51.8) --(466.2,54.2) --(463.8,54.2) --cycle (463.8,51.8);
  \foreach \a/\b in {463.2/51.2,479.2/51.2,495.2/51.2,463.2/35.2,479.2/35.2,495.2/35.2,511.2/35.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (463.5,51.5) --(466.5,51.5) --(466.5,54.5) --(463.5,54.5) --cycle (463.5,51.5);
  \path[fill=mo6, even odd rule] (463.2,51.2) --(466.8,51.2) --(466.8,54.8) --(463.2,54.8) --cycle (463.8,51.8) --(466.2,51.8) --(466.2,54.2) --(463.8,54.2) --cycle (463.8,51.8);
  \path[fill=mo6, even odd rule] (463.5,35.5) --(466.5,35.5) --(466.5,38.5) --(463.5,38.5) --cycle (463.5,35.5);
  \path[fill=mo6, even odd rule] (463.2,35.2) --(466.8,35.2) --(466.8,38.8) --(463.2,38.8) --cycle (463.8,35.8) --(466.2,35.8) --(466.2,38.2) --(463.8,38.2) --cycle (463.8,35.8);
  \path[fill=mo6, even odd rule] (479.5,35.5) --(482.5,35.5) --(482.5,38.5) --(479.5,38.5) --cycle (479.5,35.5);
  \path[fill=mo6, even odd rule] (479.2,35.2) --(482.8,35.2) --(482.8,38.8) --(479.2,38.8) --cycle (479.8,35.8) --(482.2,35.8) --(482.2,38.2) --(479.8,38.2) --cycle (479.8,35.8);
  \path[fill=mo6, even odd rule] (479.5,51.5) --(482.5,51.5) --(482.5,54.5) --(479.5,54.5) --cycle (479.5,51.5);
  \path[fill=mo6, even odd rule] (479.2,51.2) --(482.8,51.2) --(482.8,54.8) --(479.2,54.8) --cycle (479.8,51.8) --(482.2,51.8) --(482.2,54.2) --(479.8,54.2) --cycle (479.8,51.8);
  \path[fill=mo6, even odd rule] (495.5,51.5) --(498.5,51.5) --(498.5,54.5) --(495.5,54.5) --cycle (495.5,51.5);
  \path[fill=mo6, even odd rule] (495.2,51.2) --(498.8,51.2) --(498.8,54.8) --(495.2,54.8) --cycle (495.8,51.8) --(498.2,51.8) --(498.2,54.2) --(495.8,54.2) --cycle (495.8,51.8);
  \path[fill=mo6, even odd rule] (495.5,35.5) --(498.5,35.5) --(498.5,38.5) --(495.5,38.5) --cycle (495.5,35.5);
  \path[fill=mo6, even odd rule] (495.2,35.2) --(498.8,35.2) --(498.8,38.8) --(495.2,38.8) --cycle (495.8,35.8) --(498.2,35.8) --(498.2,38.2) --(495.8,38.2) --cycle (495.8,35.8);
  \path[fill=mo6, even odd rule] (511.5,35.5) --(514.5,35.5) --(514.5,38.5) --(511.5,38.5) --cycle (511.5,35.5);
  \path[fill=mo6, even odd rule] (511.2,35.2) --(514.8,35.2) --(514.8,38.8) --(511.2,38.8) --cycle (511.8,35.8) --(514.2,35.8) --(514.2,38.2) --(511.8,38.2) --cycle (511.8,35.8);
  \path[fill=mo6, even odd rule] (511.5,51.5) --(514.5,51.5) --(514.5,54.5) --(511.5,54.5) --cycle (511.5,51.5);
  \path[fill=mo6, even odd rule] (511.2,51.2) --(514.8,51.2) --(514.8,54.8) --(511.2,54.8) --cycle (511.8,51.8) --(514.2,51.8) --(514.2,54.2) --(511.8,54.2) --cycle (511.8,51.8);
  \foreach \a/\b in {466.8/213,482.8/213,498.8/213,514.8/213,466.8/197,482.8/197,498.8/197,514.8/197,466.8/213,482.8/213,498.8/213,514.8/213,466.8/197,482.8/197,498.8/197,514.8/197}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {463.2/211.2,463.2/195.2,479.2/195.2,479.2/211.2,495.2/211.2,495.2/195.2,511.2/195.2,511.2/211.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (463.5,211.5) --(466.5,211.5) --(466.5,214.5) --(463.5,214.5) --cycle (463.5,211.5);
  \path[fill=mo6, even odd rule] (463.2,211.2) --(466.8,211.2) --(466.8,214.8) --(463.2,214.8) --cycle (463.8,211.8) --(466.2,211.8) --(466.2,214.2) --(463.8,214.2) --cycle (463.8,211.8);
  \path[fill=mo6, even odd rule] (463.5,195.5) --(466.5,195.5) --(466.5,198.5) --(463.5,198.5) --cycle (463.5,195.5);
  \path[fill=mo6, even odd rule] (463.2,195.2) --(466.8,195.2) --(466.8,198.8) --(463.2,198.8) --cycle (463.8,195.8) --(466.2,195.8) --(466.2,198.2) --(463.8,198.2) --cycle (463.8,195.8);
  \path[fill=mo6, even odd rule] (479.5,195.5) --(482.5,195.5) --(482.5,198.5) --(479.5,198.5) --cycle (479.5,195.5);
  \path[fill=mo6, even odd rule] (479.2,195.2) --(482.8,195.2) --(482.8,198.8) --(479.2,198.8) --cycle (479.8,195.8) --(482.2,195.8) --(482.2,198.2) --(479.8,198.2) --cycle (479.8,195.8);
  \path[fill=mo6, even odd rule] (479.5,211.5) --(482.5,211.5) --(482.5,214.5) --(479.5,214.5) --cycle (479.5,211.5);
  \path[fill=mo6, even odd rule] (479.2,211.2) --(482.8,211.2) --(482.8,214.8) --(479.2,214.8) --cycle (479.8,211.8) --(482.2,211.8) --(482.2,214.2) --(479.8,214.2) --cycle (479.8,211.8);
  \path[fill=mo6, even odd rule] (495.5,211.5) --(498.5,211.5) --(498.5,214.5) --(495.5,214.5) --cycle (495.5,211.5);
  \path[fill=mo6, even odd rule] (495.2,211.2) --(498.8,211.2) --(498.8,214.8) --(495.2,214.8) --cycle (495.8,211.8) --(498.2,211.8) --(498.2,214.2) --(495.8,214.2) --cycle (495.8,211.8);
  \path[fill=mo6, even odd rule] (495.5,195.5) --(498.5,195.5) --(498.5,198.5) --(495.5,198.5) --cycle (495.5,195.5);
  \path[fill=mo6, even odd rule] (495.2,195.2) --(498.8,195.2) --(498.8,198.8) --(495.2,198.8) --cycle (495.8,195.8) --(498.2,195.8) --(498.2,198.2) --(495.8,198.2) --cycle (495.8,195.8);
  \path[fill=mo6, even odd rule] (511.5,195.5) --(514.5,195.5) --(514.5,198.5) --(511.5,198.5) --cycle (511.5,195.5);
  \path[fill=mo6, even odd rule] (511.2,195.2) --(514.8,195.2) --(514.8,198.8) --(511.2,198.8) --cycle (511.8,195.8) --(514.2,195.8) --(514.2,198.2) --(511.8,198.2) --cycle (511.8,195.8);
  \path[fill=mo6, even odd rule] (511.5,211.5) --(514.5,211.5) --(514.5,214.5) --(511.5,214.5) --cycle (511.5,211.5);
  \path[fill=mo6, even odd rule] (511.2,211.2) --(514.8,211.2) --(514.8,214.8) --(511.2,214.8) --cycle (511.8,211.8) --(514.2,211.8) --(514.2,214.2) --(511.8,214.2) --cycle (511.8,211.8);
  \path[draw=mo1, line width=2pt, line join=round] (513,213) --(513,197);
  \path[draw=mo1, line width=2pt, line join=round] (497,213) --(497,197);
  \path[draw=mo1, line width=2pt, line join=round] (481,213) --(481,197);
  \path[draw=mo1, line width=2pt, line join=round] (465,213) --(465,197);
  \path[draw=mo1, line width=2pt, line join=round] (465,197) --(513,197);
  \path[draw=mo1, line width=2pt, line join=round] (465,213) --(465,197);
  \path[draw=mo1, line width=2pt, line join=round] (465,197) --(513,197);
  \path[draw=mo1, line width=2pt, line join=round] (465,213) --(513,213);
  \foreach \a/\b in {466.8/213,482.8/213,498.8/213,514.8/213,466.8/197,482.8/197,498.8/197,514.8/197}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=black, even odd rule] (463.2,211.2) --(466.8,211.2) --(466.8,214.8) --(463.2,214.8) --cycle (463.8,211.8) --(466.2,211.8) --(466.2,214.2) --(463.8,214.2) --cycle (463.8,211.8);
  \foreach \a/\b in {463.2/211.2,479.2/211.2,495.2/211.2,463.2/195.2,479.2/195.2,495.2/195.2,511.2/195.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (463.5,211.5) --(466.5,211.5) --(466.5,214.5) --(463.5,214.5) --cycle (463.5,211.5);
  \path[fill=mo6, even odd rule] (463.2,211.2) --(466.8,211.2) --(466.8,214.8) --(463.2,214.8) --cycle (463.8,211.8) --(466.2,211.8) --(466.2,214.2) --(463.8,214.2) --cycle (463.8,211.8);
  \path[fill=mo6, even odd rule] (463.5,195.5) --(466.5,195.5) --(466.5,198.5) --(463.5,198.5) --cycle (463.5,195.5);
  \path[fill=mo6, even odd rule] (463.2,195.2) --(466.8,195.2) --(466.8,198.8) --(463.2,198.8) --cycle (463.8,195.8) --(466.2,195.8) --(466.2,198.2) --(463.8,198.2) --cycle (463.8,195.8);
  \path[fill=mo6, even odd rule] (479.5,195.5) --(482.5,195.5) --(482.5,198.5) --(479.5,198.5) --cycle (479.5,195.5);
  \path[fill=mo6, even odd rule] (479.2,195.2) --(482.8,195.2) --(482.8,198.8) --(479.2,198.8) --cycle (479.8,195.8) --(482.2,195.8) --(482.2,198.2) --(479.8,198.2) --cycle (479.8,195.8);
  \path[fill=mo6, even odd rule] (479.5,211.5) --(482.5,211.5) --(482.5,214.5) --(479.5,214.5) --cycle (479.5,211.5);
  \path[fill=mo6, even odd rule] (479.2,211.2) --(482.8,211.2) --(482.8,214.8) --(479.2,214.8) --cycle (479.8,211.8) --(482.2,211.8) --(482.2,214.2) --(479.8,214.2) --cycle (479.8,211.8);
  \path[fill=mo6, even odd rule] (495.5,211.5) --(498.5,211.5) --(498.5,214.5) --(495.5,214.5) --cycle (495.5,211.5);
  \path[fill=mo6, even odd rule] (495.2,211.2) --(498.8,211.2) --(498.8,214.8) --(495.2,214.8) --cycle (495.8,211.8) --(498.2,211.8) --(498.2,214.2) --(495.8,214.2) --cycle (495.8,211.8);
  \path[fill=mo6, even odd rule] (495.5,195.5) --(498.5,195.5) --(498.5,198.5) --(495.5,198.5) --cycle (495.5,195.5);
  \path[fill=mo6, even odd rule] (495.2,195.2) --(498.8,195.2) --(498.8,198.8) --(495.2,198.8) --cycle (495.8,195.8) --(498.2,195.8) --(498.2,198.2) --(495.8,198.2) --cycle (495.8,195.8);
  \path[fill=mo6, even odd rule] (511.5,195.5) --(514.5,195.5) --(514.5,198.5) --(511.5,198.5) --cycle (511.5,195.5);
  \path[fill=mo6, even odd rule] (511.2,195.2) --(514.8,195.2) --(514.8,198.8) --(511.2,198.8) --cycle (511.8,195.8) --(514.2,195.8) --(514.2,198.2) --(511.8,198.2) --cycle (511.8,195.8);
  \path[fill=mo6, even odd rule] (511.5,211.5) --(514.5,211.5) --(514.5,214.5) --(511.5,214.5) --cycle (511.5,211.5);
  \path[fill=mo6, even odd rule] (511.2,211.2) --(514.8,211.2) --(514.8,214.8) --(511.2,214.8) --cycle (511.8,211.8) --(514.2,211.8) --(514.2,214.2) --(511.8,214.2) --cycle (511.8,211.8);
  \foreach \a/\b in {418.8/117,434.8/117,450.8/117,418.8/101,434.8/101,450.8/101,418.8/85,434.8/85,450.8/85,418.8/69,434.8/69,450.8/69}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[draw=mo1, line width=2pt, line join=round] (433,117) --(433,69);
  \path[draw=mo1, line width=2pt, line join=round] (449,117) --(449,69);
  \path[draw=mo1, line width=2pt, line join=round] (417,117) --(417,69);
  \foreach \a/\b in {418.8/117,434.8/117,450.8/117,418.8/101,434.8/101,450.8/101,418.8/85,434.8/85,450.8/85,418.8/69,434.8/69,450.8/69}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {415.2/115.2,415.2/99.2,415.2/83.2,415.2/67.2,431.2/67.2,431.2/83.2,431.2/99.2,431.2/115.2,447.2/115.2,447.2/99.2,447.2/83.2,447.2/83.2,447.2/67.2}{\path[fill=mo1, even odd rule] (\a+0,\b+0) --(\a+3.6,\b+0) --(\a+3.6,\b+3.6) --(\a+0,\b+3.6) --cycle (\a+0.6,\b+0.6) --(\a+3,\b+0.6) --(\a+3,\b+3) --(\a+0.6,\b+3) --cycle (\a+0.6,\b+0.6);}
  \path[fill=mo6, even odd rule] (415.5,99.5) --(418.5,99.5) --(418.5,102.5) --(415.5,102.5) --cycle (415.5,99.5);
  \path[fill=mo6, even odd rule] (415.2,99.2) --(418.8,99.2) --(418.8,102.8) --(415.2,102.8) --cycle (415.8,99.8) --(418.2,99.8) --(418.2,102.2) --(415.8,102.2) --cycle (415.8,99.8);
  \path[fill=mo6, even odd rule] (415.5,115.5) --(418.5,115.5) --(418.5,118.5) --(415.5,118.5) --cycle (415.5,115.5);
  \path[fill=mo6, even odd rule] (415.2,115.2) --(418.8,115.2) --(418.8,118.8) --(415.2,118.8) --cycle (415.8,115.8) --(418.2,115.8) --(418.2,118.2) --(415.8,118.2) --cycle (415.8,115.8);
  \path[fill=mo6, even odd rule] (431.5,115.5) --(434.5,115.5) --(434.5,118.5) --(431.5,118.5) --cycle (431.5,115.5);
  \path[fill=mo6, even odd rule] (431.2,115.2) --(434.8,115.2) --(434.8,118.8) --(431.2,118.8) --cycle (431.8,115.8) --(434.2,115.8) --(434.2,118.2) --(431.8,118.2) --cycle (431.8,115.8);
  \path[fill=mo6, even odd rule] (431.5,99.5) --(434.5,99.5) --(434.5,102.5) --(431.5,102.5) --cycle (431.5,99.5);
  \path[fill=mo6, even odd rule] (431.2,99.2) --(434.8,99.2) --(434.8,102.8) --(431.2,102.8) --cycle (431.8,99.8) --(434.2,99.8) --(434.2,102.2) --(431.8,102.2) --cycle (431.8,99.8);
  \path[fill=mo6, even odd rule] (447.5,99.5) --(450.5,99.5) --(450.5,102.5) --(447.5,102.5) --cycle (447.5,99.5);
  \path[fill=mo6, even odd rule] (447.2,99.2) --(450.8,99.2) --(450.8,102.8) --(447.2,102.8) --cycle (447.8,99.8) --(450.2,99.8) --(450.2,102.2) --(447.8,102.2) --cycle (447.8,99.8);
  \path[fill=mo6, even odd rule] (447.5,115.5) --(450.5,115.5) --(450.5,118.5) --(447.5,118.5) --cycle (447.5,115.5);
  \path[fill=mo6, even odd rule] (447.2,115.2) --(450.8,115.2) --(450.8,118.8) --(447.2,118.8) --cycle (447.8,115.8) --(450.2,115.8) --(450.2,118.2) --(447.8,118.2) --cycle (447.8,115.8);
  \path[fill=mo6, even odd rule] (415.5,67.5) --(418.5,67.5) --(418.5,70.5) --(415.5,70.5) --cycle (415.5,67.5);
  \path[fill=mo6, even odd rule] (415.2,67.2) --(418.8,67.2) --(418.8,70.8) --(415.2,70.8) --cycle (415.8,67.8) --(418.2,67.8) --(418.2,70.2) --(415.8,70.2) --cycle (415.8,67.8);
  \path[fill=mo6, even odd rule] (415.5,83.5) --(418.5,83.5) --(418.5,86.5) --(415.5,86.5) --cycle (415.5,83.5);
  \path[fill=mo6, even odd rule] (415.2,83.2) --(418.8,83.2) --(418.8,86.8) --(415.2,86.8) --cycle (415.8,83.8) --(418.2,83.8) --(418.2,86.2) --(415.8,86.2) --cycle (415.8,83.8);
  \path[fill=mo6, even odd rule] (431.5,83.5) --(434.5,83.5) --(434.5,86.5) --(431.5,86.5) --cycle (431.5,83.5);
  \path[fill=mo6, even odd rule] (431.2,83.2) --(434.8,83.2) --(434.8,86.8) --(431.2,86.8) --cycle (431.8,83.8) --(434.2,83.8) --(434.2,86.2) --(431.8,86.2) --cycle (431.8,83.8);
  \path[fill=mo6, even odd rule] (431.5,67.5) --(434.5,67.5) --(434.5,70.5) --(431.5,70.5) --cycle (431.5,67.5);
  \path[fill=mo6, even odd rule] (431.2,67.2) --(434.8,67.2) --(434.8,70.8) --(431.2,70.8) --cycle (431.8,67.8) --(434.2,67.8) --(434.2,70.2) --(431.8,70.2) --cycle (431.8,67.8);
  \path[fill=mo6, even odd rule] (447.5,67.5) --(450.5,67.5) --(450.5,70.5) --(447.5,70.5) --cycle (447.5,67.5);
  \path[fill=mo6, even odd rule] (447.2,67.2) --(450.8,67.2) --(450.8,70.8) --(447.2,70.8) --cycle (447.8,67.8) --(450.2,67.8) --(450.2,70.2) --(447.8,70.2) --cycle (447.8,67.8);
  \path[fill=mo6, even odd rule] (447.5,83.5) --(450.5,83.5) --(450.5,86.5) --(447.5,86.5) --cycle (447.5,83.5);
  \path[fill=mo6, even odd rule] (447.2,83.2) --(450.8,83.2) --(450.8,86.8) --(447.2,86.8) --cycle (447.8,83.8) --(450.2,83.8) --(450.2,86.2) --(447.8,86.2) --cycle (447.8,83.8);
  \foreach \a/\b in {402.8/373,402.8/357,402.8/341,402.8/325,402.8/309,402.8/293,402.8/277,402.8/261,402.8/213,402.8/197}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \foreach \a/\b in {405/373,405/357,405/341,405/325,405/309,405/293}{\path[fill=mo2, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+5.33)and(\a+-8,\b+5.33)..(\a+-8,\b+0) ..controls(\a+-8,\b+-5.33)and(\a+0,\b+-5.33)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo3, even odd rule] (405,277) ..controls(405,282.33)and(397,282.33)..(397,277) ..controls(397,271.67)and(405,271.67)..(405,277) --cycle (405,277);
  \path[fill=mo3, even odd rule] (405,261) ..controls(405,266.33)and(397,266.33)..(397,261) ..controls(397,255.67)and(405,255.67)..(405,261) --cycle (405,261);
  \path[fill=mo3, even odd rule] (405,213) ..controls(405,218.33)and(397,218.33)..(397,213) ..controls(397,207.67)and(405,207.67)..(405,213) --cycle (405,213);
  \path[fill=mo3, even odd rule] (405,197) ..controls(405,202.33)and(397,202.33)..(397,197) ..controls(397,191.67)and(405,191.67)..(405,197) --cycle (405,197);
  \path[fill=black, even odd rule] (402.8,213) ..controls(402.8,215.4)and(399.2,215.4)..(399.2,213) ..controls(399.2,210.6)and(402.8,210.6)..(402.8,213) --cycle (402.8,213);
  \path[fill=black, even odd rule] (402.8,197) ..controls(402.8,199.4)and(399.2,199.4)..(399.2,197) ..controls(399.2,194.6)and(402.8,194.6)..(402.8,197) --cycle (402.8,197);
  \path[fill=mo3, even odd rule] (405,213) ..controls(405,218.33)and(397,218.33)..(397,213) ..controls(397,207.67)and(405,207.67)..(405,213) --cycle (405,213);
  \path[fill=black, even odd rule] (402.8,197) ..controls(402.8,199.4)and(399.2,199.4)..(399.2,197) ..controls(399.2,194.6)and(402.8,194.6)..(402.8,197) --cycle (402.8,197);
  \path[fill=mo3, even odd rule] (405,197) ..controls(405,202.33)and(397,202.33)..(397,197) ..controls(397,191.67)and(405,191.67)..(405,197) --cycle (405,197);
  \path[fill=black, even odd rule] (402.8,181) ..controls(402.8,183.4)and(399.2,183.4)..(399.2,181) ..controls(399.2,178.6)and(402.8,178.6)..(402.8,181) --cycle (402.8,181);
  \path[fill=black, even odd rule] (402.8,165) ..controls(402.8,167.4)and(399.2,167.4)..(399.2,165) ..controls(399.2,162.6)and(402.8,162.6)..(402.8,165) --cycle (402.8,165);
  \path[fill=black, even odd rule] (402.8,149) ..controls(402.8,151.4)and(399.2,151.4)..(399.2,149) ..controls(399.2,146.6)and(402.8,146.6)..(402.8,149) --cycle (402.8,149);
  \path[fill=mo4, even odd rule] (405,181) ..controls(405,186.33)and(397,186.33)..(397,181) ..controls(397,175.67)and(405,175.67)..(405,181) --cycle (405,181);
  \path[fill=mo4, even odd rule] (405,165) ..controls(405,170.33)and(397,170.33)..(397,165) ..controls(397,159.67)and(405,159.67)..(405,165) --cycle (405,165);
  \path[fill=mo4, even odd rule] (405,149) ..controls(405,154.33)and(397,154.33)..(397,149) ..controls(397,143.67)and(405,143.67)..(405,149) --cycle (405,149);
  \path[fill=black, even odd rule] (402.8,245) ..controls(402.8,247.4)and(399.2,247.4)..(399.2,245) ..controls(399.2,242.6)and(402.8,242.6)..(402.8,245) --cycle (402.8,245);
  \path[fill=black, even odd rule] (402.8,229) ..controls(402.8,231.4)and(399.2,231.4)..(399.2,229) ..controls(399.2,226.6)and(402.8,226.6)..(402.8,229) --cycle (402.8,229);
  \path[fill=mo3, even odd rule] (405,245) ..controls(405,250.33)and(397,250.33)..(397,245) ..controls(397,239.67)and(405,239.67)..(405,245) --cycle (405,245);
  \path[fill=mo3, even odd rule] (405,229) ..controls(405,234.33)and(397,234.33)..(397,229) ..controls(397,223.67)and(405,223.67)..(405,229) --cycle (405,229);
  \path[fill=black, even odd rule] (402.8,53) ..controls(402.8,55.4)and(399.2,55.4)..(399.2,53) ..controls(399.2,50.6)and(402.8,50.6)..(402.8,53) --cycle (402.8,53);
  \path[fill=black, even odd rule] (402.8,37) ..controls(402.8,39.4)and(399.2,39.4)..(399.2,37) ..controls(399.2,34.6)and(402.8,34.6)..(402.8,37) --cycle (402.8,37);
  \path[fill=mo5, even odd rule] (405,53) ..controls(405,58.33)and(397,58.33)..(397,53) ..controls(397,47.67)and(405,47.67)..(405,53) --cycle (405,53);
  \path[fill=mo5, even odd rule] (405,37) ..controls(405,42.33)and(397,42.33)..(397,37) ..controls(397,31.67)and(405,31.67)..(405,37) --cycle (405,37);
  \path[fill=black, even odd rule] (402.8,53) ..controls(402.8,55.4)and(399.2,55.4)..(399.2,53) ..controls(399.2,50.6)and(402.8,50.6)..(402.8,53) --cycle (402.8,53);
  \path[fill=black, even odd rule] (402.8,37) ..controls(402.8,39.4)and(399.2,39.4)..(399.2,37) ..controls(399.2,34.6)and(402.8,34.6)..(402.8,37) --cycle (402.8,37);
  \path[fill=mo5, even odd rule] (405,53) ..controls(405,58.33)and(397,58.33)..(397,53) ..controls(397,47.67)and(405,47.67)..(405,53) --cycle (405,53);
  \path[fill=mo5, even odd rule] (405,37) ..controls(405,42.33)and(397,42.33)..(397,37) ..controls(397,31.67)and(405,31.67)..(405,37) --cycle (405,37);
  \foreach \a/\b in {402.8/117,402.8/101,402.8/117,402.8/101,402.8/85,402.8/69}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo4, even odd rule] (405,117) ..controls(405,122.33)and(397,122.33)..(397,117) ..controls(397,111.67)and(405,111.67)..(405,117) --cycle (405,117);
  \path[fill=mo4, even odd rule] (405,101) ..controls(405,106.33)and(397,106.33)..(397,101) ..controls(397,95.67)and(405,95.67)..(405,101) --cycle (405,101);
  \path[fill=mo5, even odd rule] (405,85) ..controls(405,90.33)and(397,90.33)..(397,85) ..controls(397,79.67)and(405,79.67)..(405,85) --cycle (405,85);
  \path[fill=mo5, even odd rule] (405,69) ..controls(405,74.33)and(397,74.33)..(397,69) ..controls(397,63.67)and(405,63.67)..(405,69) --cycle (405,69);
  \path[draw=mo1, line width=2pt, line join=round] (401,117) --(401,69);
  \foreach \a/\b in {402.8/117,402.8/101,402.8/117,402.8/101,402.8/85,402.8/69}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo4, even odd rule] (405,117) ..controls(405,122.33)and(397,122.33)..(397,117) ..controls(397,111.67)and(405,111.67)..(405,117) --cycle (405,117);
  \path[fill=mo4, even odd rule] (405,101) ..controls(405,106.33)and(397,106.33)..(397,101) ..controls(397,95.67)and(405,95.67)..(405,101) --cycle (405,101);
  \path[fill=mo5, even odd rule] (405,85) ..controls(405,90.33)and(397,90.33)..(397,85) ..controls(397,79.67)and(405,79.67)..(405,85) --cycle (405,85);
  \path[fill=mo5, even odd rule] (405,69) ..controls(405,74.33)and(397,74.33)..(397,69) ..controls(397,63.67)and(405,63.67)..(405,69) --cycle (405,69);
  \path[fill=black, even odd rule] (402.8,133) ..controls(402.8,135.4)and(399.2,135.4)..(399.2,133) ..controls(399.2,130.6)and(402.8,130.6)..(402.8,133) --cycle (402.8,133);
  \path[fill=black, even odd rule] (402.8,133) ..controls(402.8,135.4)and(399.2,135.4)..(399.2,133) ..controls(399.2,130.6)and(402.8,130.6)..(402.8,133) --cycle (402.8,133);
  \path[fill=mo4, even odd rule] (405,133) ..controls(405,138.33)and(397,138.33)..(397,133) ..controls(397,127.67)and(405,127.67)..(405,133) --cycle (405,133);
  \foreach \a/\b in {402.8/21,402.8/5,402.8/21,402.8/5,402.8/21,402.8/5}{\path[fill=black, even odd rule] (\a+0,\b+0) ..controls(\a+0,\b+2.4)and(\a+-3.6,\b+2.4)..(\a+-3.6,\b+0) ..controls(\a+-3.6,\b+-2.4)and(\a+0,\b+-2.4)..(\a+0,\b+0) --cycle (\a+0,\b+0);}
  \path[fill=mo5, even odd rule] (405,21) ..controls(405,26.33)and(397,26.33)..(397,21) ..controls(397,15.67)and(405,15.67)..(405,21) --cycle (405,21);
  \path[fill=mo5, even odd rule] (405,5) ..controls(405,10.33)and(397,10.33)..(397,5) ..controls(397,-0.33)and(405,-0.33)..(405,5) --cycle (405,5);
  \path[fill=black, even odd rule] (402.8,21) ..controls(402.8,23.4)and(399.2,23.4)..(399.2,21) ..controls(399.2,18.6)and(402.8,18.6)..(402.8,21) --cycle (402.8,21);
  \path[fill=black, even odd rule] (402.8,5) ..controls(402.8,7.4)and(399.2,7.4)..(399.2,5) ..controls(399.2,2.6)and(402.8,2.6)..(402.8,5) --cycle (402.8,5);
  \path[fill=mo5, even odd rule] (405,21) ..controls(405,26.33)and(397,26.33)..(397,21) ..controls(397,15.67)and(405,15.67)..(405,21) --cycle (405,21);
  \path[fill=mo5, even odd rule] (405,5) ..controls(405,10.33)and(397,10.33)..(397,5) ..controls(397,-0.33)and(405,-0.33)..(405,5) --cycle (405,5);
\end{tikzpicture}
\begin{tikzpicture}[x=6.8pt,y=6.8pt,
    gline/.style={line width=0.5pt},
    dot/.style  ={circle,fill,inner sep=0pt,minimum size=2.2pt},
    cdot/.style ={circle,fill=#1,draw,line width=0.5pt,inner sep=0pt,minimum size=4.6pt},
    brc/.style  ={decorate,line width=0.5pt,decoration={brace,amplitude=#1}}]
  \fill[framepurple!28] (-0.45,24.55) rectangle (8.45,26.45);
  \fill[framepurple!28] (-0.45,-0.45) rectangle (8.45,1.45);
  \fill[framepurple!28] (4.55,-0.45) rectangle (8.45,26.45);
  \fill[pkamber!75]  (-0.45,15.55) rectangle (4.45,19.45);
  \fill[pkcyan!45]   (-0.45,6.55)  rectangle (4.45,10.45);
  \fill[gray!45]     (-0.45,21.55) rectangle (1.45,23.45);
  \fill[gray!45]     (-0.45,12.55) rectangle (1.45,14.45);
  \fill[gray!45]     (-0.45,3.55)  rectangle (1.45,5.45);
  \foreach \r in {0,...,26}{\draw[gline] (0,\r)--(26,\r);}
  \foreach \c in {0,...,26}{\draw[gline] (\c,0)--(\c,26);}
  \foreach \c in {1,...,26}{\foreach \r in {0,...,26}{\node[dot] at (\c,\r){};}}
  \foreach \r in {0,...,8}{\node[cdot=uC] at (0,\r){};}
  \foreach \r in {9,...,17}{\node[cdot=uB] at (0,\r){};}
  \foreach \r in {18,...,26}{\node[cdot=uA] at (0,\r){};}
  \draw[brc=2.5pt] (-1.5,24.55) -- (-1.5,26.45);
  \node[anchor=east,font=\footnotesize] at (-2.2,25.5) {$k$};
  \draw[brc=2.5pt] (8.45,-1.6) -- (4.55,-1.6);
  \node[anchor=north,font=\small] at (6.5,-2.5) {$2k$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (0,0) rectangle (510.24,382.8);
\begin{pgfinterruptboundingbox}
\path[fill=2K2Vortexc0, even odd rule, fill opacity=0.25] (39.09,32.76) ..controls(60.63,37.93)and(46.2,61.42)..(62.25,76.38) ..controls(55.39,81.69)and(54.67,86.82)..(63.24,91.66) ..controls(54.94,99.17)and(54.63,106.13)..(64.1,112.41) ..controls(69.08,127.51)and(76.04,136.48)..(84.63,140.41) ..controls(78.22,147.38)and(77.66,153.64)..(85.9,158.83) ..controls(78.61,167.66)and(78.68,176.91)..(87.32,186.66) ..controls(90.75,196.87)and(98.56,203.02)..(110.11,205.72) ..controls(103.43,214.04)and(103.84,221.59)..(111.82,228.32) ..controls(103.69,237.19)and(106.09,245.31)..(113.39,253.08) ..controls(114.95,262.55)and(122.24,269.77)..(133.68,275.37) ..controls(126.91,281.89)and(126.88,288.35)..(134.55,294.76) ..controls(126.96,305.04)and(130.18,312.4)..(136.44,318.95) ..controls(163.99,331.92)and(199.54,336.34)..(252.33,322.37) ..controls(298.04,336.03)and(324.39,329.75)..(349.11,321.79) ..controls(400.27,333.35)and(434.41,337.21)..(444.71,315.49) ..controls(471.77,258.46)and(451.82,33.17)..(469.45,33.92) ..controls(478.81,34.33)and(527.46,311)..(462.28,344.78) ..controls(399.83,377.14)and(336.99,373.88)..(275.16,373.48) ..controls(206.17,373.02)and(139.2,371.53)..(91.14,332.48) ..controls(25.3,278.99)and(3.67,24.27)..(39.09,32.76);
\path[fill=2K2Vortexc1, even odd rule] (107.57,206.62) --(106.8,207.72) --(109.26,209.44) --(110.12,208.21) ..controls(110.48,207.7)and(110.86,207.18)..(111.28,206.66) ..controls(111.6,206.26)and(111.7,205.72)..(111.53,205.23) ..controls(111.36,204.75)and(110.96,204.38)..(110.45,204.26) ..controls(109.67,204.08)and(108.9,203.88)..(108.16,203.66) --(106.71,203.25) --(105.88,206.13) --(107.32,206.55) ..controls(107.4,206.57)and(107.49,206.59)..(107.57,206.62) (37.19,31.06) --(35.69,31.1) --(35.77,34.1) --(37.27,34.06) ..controls(37.74,34.05)and(38.23,34.1)..(38.74,34.22) ..controls(39.4,34.38)and(40.02,34.56)..(40.61,34.75) --(42.03,35.22) --(42.97,32.37) --(41.54,31.9) ..controls(40.88,31.68)and(40.18,31.48)..(39.44,31.31) ..controls(38.67,31.12)and(37.92,31.04)..(37.19,31.06) (46.07,34.01) --(44.81,33.2) --(43.18,35.72) --(44.44,36.53) ..controls(45.54,37.24)and(46.44,38.05)..(47.19,38.95) --(48.16,40.1) --(50.46,38.18) --(49.5,37.03) ..controls(48.56,35.91)and(47.44,34.89)..(46.07,34.01) (52.08,41.39) --(51.51,40) --(48.73,41.14) --(49.3,42.52) ..controls(49.78,43.69)and(50.14,44.93)..(50.43,46.23) --(50.75,47.69) --(53.68,47.04) --(53.36,45.57) ..controls(53.03,44.11)and(52.62,42.7)..(52.08,41.39) (54.16,50.26) --(53.96,48.77) --(50.98,49.17) --(51.18,50.66) ..controls(51.36,51.99)and(51.52,53.35)..(51.69,54.74) --(51.87,56.23) --(54.85,55.86) --(54.67,54.37) ..controls(54.49,52.98)and(54.34,51.6)..(54.16,50.26) (55.3,58.89) --(55.05,57.41) --(52.09,57.91) --(52.34,59.39) ..controls(52.58,60.77)and(52.86,62.17)..(53.22,63.55) --(53.6,65) --(56.5,64.25) --(56.12,62.8) ..controls(55.79,61.5)and(55.52,60.19)..(55.3,58.89) (57.51,66.98) --(56.94,65.6) --(54.17,66.76) --(54.75,68.14) ..controls(55.3,69.46)and(55.95,70.75)..(56.74,72.02) --(57.53,73.3) --(60.08,71.72) --(59.29,70.44) ..controls(58.59,69.31)and(58.01,68.16)..(57.51,66.98) (61.91,73.9) --(60.89,72.8) --(58.68,74.82) --(59.69,75.93) ..controls(59.8,76.04)and(59.91,76.16)..(60.02,76.28) ..controls(59.82,76.45)and(59.62,76.63)..(59.43,76.8) --(58.34,77.82) --(60.38,80.02) --(61.48,79) ..controls(61.99,78.52)and(62.55,78.04)..(63.17,77.57) ..controls(63.52,77.3)and(63.73,76.89)..(63.75,76.45) ..controls(63.77,76.01)and(63.6,75.58)..(63.28,75.28) ..controls(62.79,74.83)and(62.33,74.37)..(61.91,73.9) (58.75,82.64) --(59.29,81.24) --(56.49,80.17) --(55.95,81.57) ..controls(55.2,83.53)and(55.28,85.45)..(56.29,87.35) --(56.99,88.68) --(59.64,87.28) --(58.94,85.95) ..controls(58.37,84.87)and(58.33,83.76)..(58.75,82.64) (62.1,89.18) --(60.87,88.32) --(59.16,90.78) --(60.39,91.64) ..controls(60.52,91.73)and(60.66,91.83)..(60.8,91.92) --(60.72,92) --(59.67,93.07) --(61.81,95.17) --(62.86,94.1) ..controls(63.29,93.66)and(63.76,93.21)..(64.25,92.77) ..controls(64.61,92.44)and(64.79,91.97)..(64.73,91.49) ..controls(64.68,91.01)and(64.4,90.59)..(63.98,90.35) ..controls(63.29,89.96)and(62.67,89.57)..(62.1,89.18) (60.2,97.34) --(61.02,96.08) --(58.5,94.45) --(57.69,95.71) ..controls(56.79,97.09)and(56.18,98.46)..(55.83,99.8) --(55.46,101.25) --(58.37,102) --(58.74,100.54) ..controls(59.01,99.49)and(59.5,98.43)..(60.2,97.34) (58.77,104.2) --(58.35,102.76) --(55.47,103.6) --(55.89,105.04) ..controls(56.29,106.4)and(57,107.75)..(58.05,109.07) --(58.98,110.24) --(61.33,108.38) --(60.4,107.2) ..controls(59.62,106.22)and(59.07,105.22)..(58.77,104.2) (63.38,110.06) --(62.19,109.14) --(60.36,111.52) --(61.55,112.44) ..controls(61.96,112.75)and(62.39,113.06)..(62.84,113.37) ..controls(63.02,113.89)and(63.19,114.4)..(63.37,114.9) --(63.87,116.32) --(66.7,115.32) --(66.2,113.9) ..controls(65.97,113.26)and(65.75,112.61)..(65.53,111.94) ..controls(65.42,111.62)and(65.21,111.35)..(64.93,111.16) ..controls(64.38,110.8)and(63.86,110.43)..(63.38,110.06) (67.86,118.23) --(67.28,116.84) --(64.52,118) --(65.1,119.38) ..controls(65.67,120.75)and(66.26,122.06)..(66.87,123.3) --(67.54,124.65) --(70.23,123.32) --(69.57,121.98) ..controls(68.98,120.79)and(68.41,119.54)..(67.86,118.23) (71.75,126.01) --(70.98,124.73) --(68.41,126.27) --(69.18,127.55) ..controls(69.95,128.84)and(70.75,130.05)..(71.57,131.18) --(72.46,132.39) --(74.88,130.62) --(74,129.41) ..controls(73.23,128.35)and(72.48,127.22)..(71.75,126.01) (76.88,132.9) --(75.85,131.81) --(73.67,133.86) --(74.69,134.96) ..controls(75.73,136.06)and(76.81,137.07)..(77.91,137.97) --(79.08,138.91) --(80.97,136.59) --(79.81,135.64) ..controls(78.8,134.82)and(77.83,133.91)..(76.88,132.9) (83.48,138.15) --(82.18,137.42) --(80.71,140.03) --(82.02,140.77) ..controls(82.09,140.81)and(82.16,140.85)..(82.23,140.88) ..controls(82.06,141.09)and(81.9,141.3)..(81.75,141.5) --(80.83,142.69) --(83.21,144.52) --(84.12,143.33) ..controls(84.61,142.7)and(85.14,142.07)..(85.73,141.43) ..controls(86.06,141.07)and(86.19,140.59)..(86.1,140.12) ..controls(86,139.64)and(85.69,139.25)..(85.25,139.05) ..controls(84.65,138.77)and(84.07,138.48)..(83.48,138.15) (81.59,147.97) --(82.01,146.53) --(79.13,145.69) --(78.71,147.13) ..controls(78.09,149.24)and(78.11,151.27)..(78.83,153.22) --(79.35,154.63) --(82.16,153.59) --(81.65,152.18) ..controls(81.15,150.84)and(81.16,149.43)..(81.59,147.97) (84.72,156.15) --(83.56,155.2) --(81.66,157.52) --(82.82,158.47) ..controls(83.11,158.71)and(83.41,158.94)..(83.73,159.17) ..controls(83.55,159.42)and(83.37,159.66)..(83.2,159.91) --(82.34,161.14) --(84.8,162.85) --(85.66,161.63) ..controls(86.09,161.01)and(86.56,160.4)..(87.06,159.79) ..controls(87.33,159.46)and(87.45,159.02)..(87.38,158.59) ..controls(87.32,158.17)and(87.07,157.79)..(86.7,157.56) ..controls(85.97,157.1)and(85.31,156.63)..(84.72,156.15) (83.23,166.09) --(83.77,164.69) --(80.98,163.6) --(80.43,165) ..controls(79.77,166.69)and(79.36,168.4)..(79.2,170.12) --(79.06,171.61) --(82.05,171.89) --(82.19,170.4) ..controls(82.32,168.95)and(82.67,167.51)..(83.23,166.09) (82.55,175.32) --(82.2,173.86) --(79.29,174.56) --(79.64,176.02) ..controls(80.02,177.63)and(80.63,179.26)..(81.47,180.9) --(82.15,182.23) --(84.82,180.87) --(84.14,179.53) ..controls(83.42,178.12)and(82.89,176.71)..(82.55,175.32) (86.94,183.86) --(86.02,182.68) --(83.65,184.52) --(84.58,185.71) ..controls(85.02,186.28)and(85.49,186.85)..(85.99,187.42) ..controls(86.24,188.15)and(86.52,188.85)..(86.81,189.54) --(87.4,190.91) --(90.16,189.74) --(89.57,188.36) ..controls(89.27,187.65)and(88.99,186.93)..(88.74,186.18) ..controls(88.68,185.99)and(88.57,185.81)..(88.44,185.66) ..controls(87.91,185.06)and(87.41,184.46)..(86.94,183.86) (92.06,192.9) --(91.21,191.66) --(88.74,193.37) --(89.59,194.6) ..controls(90.58,196.04)and(91.7,197.36)..(92.93,198.57) --(94,199.62) --(96.1,197.47) --(95.03,196.42) ..controls(93.93,195.35)and(92.94,194.17)..(92.06,192.9) (99.09,199.65) --(97.83,198.84) --(96.2,201.35) --(97.46,202.17) ..controls(98.86,203.07)and(100.36,203.89)..(101.97,204.6) --(103.34,205.22) --(104.56,202.48) --(103.19,201.87) ..controls(101.73,201.21)and(100.36,200.47)..(99.09,199.65) (108.02,211.9) --(108.62,210.52) --(105.86,209.33) --(105.27,210.71) ..controls(104.64,212.17)and(104.24,213.6)..(104.06,215.01) --(103.86,216.5) --(106.83,216.89) --(107.03,215.4) ..controls(107.18,214.25)and(107.51,213.08)..(108.02,211.9) (107.26,219.35) --(106.89,217.9) --(103.98,218.65) --(104.36,220.1) ..controls(104.72,221.5)and(105.32,222.88)..(106.17,224.23) --(106.96,225.5) --(109.51,223.91) --(108.71,222.64) ..controls(108.04,221.56)and(107.56,220.47)..(107.26,219.35) (111.37,225.89) --(110.3,224.84) --(108.19,226.98) --(109.26,228.03) ..controls(109.41,228.17)and(109.56,228.32)..(109.71,228.46) ..controls(109.54,228.67)and(109.37,228.88)..(109.21,229.09) --(108.29,230.27) --(110.66,232.11) --(111.58,230.93) ..controls(111.99,230.4)and(112.44,229.87)..(112.93,229.34) ..controls(113.2,229.04)and(113.34,228.64)..(113.32,228.23) ..controls(113.29,227.82)and(113.1,227.44)..(112.79,227.18) ..controls(112.28,226.75)and(111.81,226.32)..(111.37,225.89) (109.23,234.82) --(109.82,233.44) --(107.06,232.26) --(106.47,233.64) ..controls(105.79,235.24)and(105.41,236.81)..(105.28,238.37) --(105.15,239.86) --(108.14,240.11) --(108.27,238.62) ..controls(108.37,237.37)and(108.69,236.1)..(109.23,234.82) (108.73,242.96) --(108.31,241.52) --(105.43,242.36) --(105.85,243.8) ..controls(106.28,245.27)and(106.92,246.73)..(107.76,248.17) --(108.51,249.46) --(111.11,247.96) --(110.36,246.66) ..controls(109.65,245.44)and(109.1,244.21)..(108.73,242.96) (113.07,250.47) --(112.11,249.32) --(109.81,251.25) --(110.78,252.4) ..controls(111.17,252.86)and(111.57,253.32)..(111.99,253.77) ..controls(112.12,254.49)and(112.29,255.2)..(112.48,255.89) --(112.88,257.33) --(115.77,256.53) --(115.37,255.08) ..controls(115.17,254.35)and(115,253.6)..(114.87,252.84) ..controls(114.82,252.54)and(114.69,252.27)..(114.49,252.05) ..controls(113.99,251.52)and(113.52,251)..(113.07,250.47) (117.35,259.83) --(116.61,258.52) --(114,260) --(114.74,261.31) ..controls(115.58,262.79)and(116.57,264.21)..(117.73,265.57) --(118.7,266.71) --(120.99,264.77) --(120.01,263.63) ..controls(118.99,262.42)and(118.1,261.15)..(117.35,259.83) (123.76,267.33) --(122.61,266.36) --(120.68,268.66) --(121.82,269.62) ..controls(123.08,270.68)and(124.44,271.7)..(125.91,272.67) --(127.16,273.51) --(128.82,271.01) --(127.57,270.18) ..controls(126.2,269.27)and(124.93,268.32)..(123.76,267.33) (132.19,272.92) --(130.87,272.22) --(129.45,274.86) --(130.78,275.57) ..controls(130.91,275.64)and(131.05,275.72)..(131.19,275.79) ..controls(131.01,275.99)and(130.85,276.18)..(130.68,276.38) --(129.72,277.54) --(132.03,279.45) --(132.99,278.3) ..controls(133.5,277.68)and(134.08,277.07)..(134.72,276.45) ..controls(135.07,276.11)and(135.24,275.62)..(135.16,275.14) ..controls(135.08,274.65)and(134.78,274.24)..(134.34,274.02) ..controls(133.6,273.66)and(132.89,273.3)..(132.19,272.92) (130.43,282.98) --(130.79,281.52) --(127.89,280.79) --(127.52,282.25) ..controls(127,284.31)and(127.1,286.38)..(127.84,288.43) --(128.35,289.85) --(131.17,288.83) --(130.66,287.42) ..controls(130.13,285.94)and(130.06,284.46)..(130.43,282.98) (133.65,291.89) --(132.6,290.81) --(130.45,292.9) --(131.49,293.97) ..controls(131.82,294.32)and(132.17,294.66)..(132.54,295) ..controls(132.38,295.23)and(132.23,295.47)..(132.08,295.7) --(131.27,296.97) --(133.8,298.58) --(134.6,297.32) ..controls(134.96,296.77)and(135.34,296.22)..(135.76,295.65) ..controls(136.23,295.02)and(136.12,294.12)..(135.51,293.61) ..controls(134.82,293.04)and(134.2,292.46)..(133.65,291.89) (132.57,301.28) --(133.11,299.88) --(130.3,298.81) --(129.77,300.21) ..controls(129.17,301.79)and(128.83,303.29)..(128.69,304.74) --(128.55,306.23) --(131.54,306.51) --(131.68,305.01) ..controls(131.79,303.82)and(132.08,302.58)..(132.57,301.28) (132.04,309.21) --(131.65,307.76) --(128.75,308.54) --(129.14,309.98) ..controls(129.53,311.46)and(130.15,312.88)..(130.93,314.26) --(131.68,315.56) --(134.28,314.06) --(133.53,312.76) ..controls(132.88,311.62)and(132.37,310.44)..(132.04,309.21) (136.15,316.4) --(135.17,315.26) --(132.9,317.21) --(133.87,318.35) ..controls(134.35,318.9)and(134.84,319.45)..(135.36,319.99) ..controls(135.49,320.12)and(135.64,320.23)..(135.8,320.31) ..controls(136.41,320.59)and(137.02,320.88)..(137.64,321.15) --(139,321.77) --(140.24,319.04) --(138.87,318.42) ..controls(138.35,318.19)and(137.84,317.95)..(137.33,317.71) ..controls(136.93,317.28)and(136.53,316.84)..(136.15,316.4) (142.93,320.16) --(141.54,319.59) --(140.4,322.37) --(141.79,322.94) ..controls(143.03,323.44)and(144.29,323.93)..(145.56,324.4) --(146.96,324.92) --(148.01,322.11) --(146.6,321.59) ..controls(145.36,321.13)and(144.13,320.65)..(142.93,320.16) (150.76,323.05) --(149.34,322.58) --(148.4,325.43) --(149.83,325.89) ..controls(151.1,326.31)and(152.38,326.71)..(153.68,327.1) --(155.12,327.52) --(155.97,324.64) --(154.53,324.22) ..controls(153.26,323.84)and(152,323.45)..(150.76,323.05) (158.79,325.38) --(157.33,325.01) --(156.59,327.92) --(158.04,328.29) ..controls(159.34,328.62)and(160.65,328.93)..(161.97,329.22) --(163.44,329.55) --(164.09,326.61) --(162.62,326.29) ..controls(161.32,326.01)and(160.05,325.7)..(158.79,325.38) (166.95,327.17) --(165.47,326.9) --(164.93,329.85) --(166.4,330.12) ..controls(167.71,330.36)and(169.04,330.58)..(170.38,330.79) --(171.87,331.02) --(172.32,328.05) --(170.84,327.83) ..controls(169.53,327.62)and(168.23,327.4)..(166.95,327.17) (175.22,328.43) --(173.73,328.25) --(173.37,331.23) --(174.86,331.4) ..controls(176.18,331.56)and(177.51,331.7)..(178.87,331.83) --(180.36,331.97) --(180.64,328.98) --(179.14,328.84) ..controls(177.82,328.72)and(176.51,328.58)..(175.22,328.43) (183.55,329.18) --(182.05,329.09) --(181.87,332.08) --(183.37,332.17) ..controls(184.69,332.26)and(186.04,332.32)..(187.39,332.37) --(188.89,332.42) --(189,329.42) --(187.5,329.37) ..controls(186.17,329.32)and(184.85,329.26)..(183.55,329.18) (191.93,329.46) --(190.43,329.45) --(190.4,332.45) --(191.9,332.46) ..controls(193.23,332.48)and(194.57,332.47)..(195.93,332.45) --(197.43,332.42) --(197.38,329.42) --(195.88,329.45) ..controls(194.55,329.47)and(193.23,329.48)..(191.93,329.46) (200.31,329.32) --(198.81,329.38) --(198.93,332.38) --(200.43,332.32) ..controls(201.76,332.26)and(203.1,332.19)..(204.45,332.11) --(205.95,332.01) --(205.76,329.02) --(204.26,329.11) ..controls(202.93,329.2)and(201.61,329.27)..(200.31,329.32) (208.68,328.78) --(207.19,328.91) --(207.45,331.9) --(208.94,331.77) ..controls(210.26,331.66)and(211.59,331.53)..(212.94,331.39) --(214.43,331.23) --(214.12,328.25) --(212.62,328.4) ..controls(211.3,328.54)and(209.98,328.67)..(208.68,328.78) (217.03,327.89) --(215.54,328.08) --(215.92,331.05) --(217.41,330.87) ..controls(218.72,330.7)and(220.05,330.52)..(221.39,330.33) --(222.87,330.11) --(222.44,327.14) --(220.96,327.36) ..controls(219.64,327.55)and(218.33,327.73)..(217.03,327.89) (225.35,326.68) --(223.87,326.92) --(224.35,329.88) --(225.83,329.64) ..controls(227.14,329.42)and(228.46,329.2)..(229.79,328.96) --(231.26,328.69) --(230.73,325.74) --(229.26,326) ..controls(227.94,326.24)and(226.64,326.47)..(225.35,326.68) (233.62,325.18) --(232.15,325.47) --(232.73,328.41) --(234.2,328.12) ..controls(235.5,327.86)and(236.81,327.59)..(238.13,327.31) --(239.6,327) --(238.98,324.06) --(237.51,324.38) ..controls(236.2,324.66)and(234.91,324.92)..(233.62,325.18) (241.85,323.42) --(240.39,323.75) --(241.06,326.67) --(242.52,326.34) ..controls(243.81,326.04)and(245.11,325.74)..(246.42,325.42) --(247.88,325.06) --(247.17,322.15) --(245.71,322.5) ..controls(244.41,322.82)and(243.13,323.12)..(241.85,323.42) (250.03,321.42) --(248.57,321.8) --(249.32,324.7) --(250.78,324.33) ..controls(251.29,324.19)and(251.79,324.06)..(252.31,323.93) ..controls(252.8,324.07)and(253.29,324.21)..(253.77,324.36) --(255.21,324.77) --(256.05,321.89) --(254.61,321.48) ..controls(254,321.3)and(253.38,321.12)..(252.76,320.93) ..controls(252.5,320.85)and(252.21,320.85)..(251.95,320.92) ..controls(251.3,321.09)and(250.66,321.26)..(250.03,321.42) (258.76,322.64) --(257.31,322.25) --(256.53,325.14) --(257.98,325.54) ..controls(259.25,325.88)and(260.51,326.21)..(261.75,326.52) --(263.21,326.89) --(263.94,323.98) --(262.48,323.61) ..controls(261.26,323.3)and(260.02,322.98)..(258.76,322.64) (266.67,324.62) --(265.21,324.29) --(264.54,327.21) --(266,327.55) ..controls(267.29,327.84)and(268.56,328.12)..(269.82,328.39) --(271.28,328.69) --(271.9,325.76) --(270.43,325.45) ..controls(269.2,325.19)and(267.94,324.92)..(266.67,324.62) (274.65,326.28) --(273.18,326.01) --(272.63,328.96) --(274.11,329.23) ..controls(275.41,329.47)and(276.69,329.7)..(277.96,329.9) --(279.44,330.14) --(279.92,327.18) --(278.44,326.94) ..controls(277.2,326.74)and(275.93,326.52)..(274.65,326.28) (282.69,327.57) --(281.21,327.37) --(280.81,330.35) --(282.29,330.55) ..controls(283.61,330.72)and(284.9,330.88)..(286.18,331.02) --(287.67,331.18) --(287.99,328.2) --(286.5,328.04) ..controls(285.25,327.9)and(283.98,327.75)..(282.69,327.57) (290.78,328.45) --(289.29,328.33) --(289.05,331.32) --(290.54,331.44) ..controls(291.86,331.54)and(293.17,331.63)..(294.45,331.7) --(295.95,331.77) --(296.1,328.78) --(294.61,328.7) ..controls(293.35,328.63)and(292.07,328.55)..(290.78,328.45) (298.9,328.86) --(297.4,328.83) --(297.33,331.83) --(298.83,331.86) ..controls(300.16,331.88)and(301.47,331.89)..(302.76,331.88) --(304.25,331.86) --(304.23,328.86) --(302.73,328.88) ..controls(301.47,328.89)and(300.19,328.88)..(298.9,328.86) (307.01,328.76) --(305.52,328.83) --(305.65,331.83) --(307.14,331.76) ..controls(308.47,331.7)and(309.77,331.63)..(311.06,331.53) --(312.55,331.42) --(312.33,328.43) --(310.84,328.54) ..controls(309.58,328.63)and(308.31,328.71)..(307.01,328.76) (315.11,328.14) --(313.61,328.31) --(313.94,331.29) --(315.43,331.13) ..controls(316.75,330.98)and(318.04,330.82)..(319.32,330.64) --(320.81,330.43) --(320.39,327.46) --(318.91,327.67) ..controls(317.66,327.85)and(316.39,328.01)..(315.11,328.14) (323.14,327) --(321.67,327.26) --(322.18,330.21) --(323.66,329.96) ..controls(324.96,329.73)and(326.24,329.48)..(327.51,329.23) --(328.98,328.93) --(328.38,325.99) --(326.91,326.29) ..controls(325.67,326.54)and(324.42,326.78)..(323.14,327) (331.11,325.37) --(329.65,325.71) --(330.33,328.63) --(331.79,328.29) ..controls(333.07,327.99)and(334.33,327.67)..(335.59,327.35) --(337.04,326.97) --(336.29,324.07) --(334.83,324.44) ..controls(333.6,324.76)and(332.36,325.07)..(331.11,325.37) (338.99,323.31) --(337.55,323.72) --(338.37,326.61) --(339.81,326.2) ..controls(341.07,325.84)and(342.31,325.48)..(343.55,325.1) --(344.99,324.67) --(344.12,321.8) --(342.69,322.23) ..controls(341.46,322.6)and(340.23,322.96)..(338.99,323.31) (346.81,320.95) --(345.38,321.41) --(346.29,324.27) --(347.72,323.81) ..controls(348.21,323.66)and(348.69,323.5)..(349.18,323.35) ..controls(349.66,323.45)and(350.14,323.56)..(350.61,323.67) --(352.08,324) --(352.73,321.07) --(351.27,320.74) ..controls(350.66,320.61)and(350.05,320.47)..(349.44,320.33) ..controls(349.18,320.27)and(348.91,320.28)..(348.65,320.36) ..controls(348.04,320.56)and(347.43,320.76)..(346.81,320.95) (355.36,321.65) --(353.9,321.33) --(353.26,324.26) --(354.72,324.58) ..controls(355.96,324.85)and(357.18,325.12)..(358.4,325.38) --(359.86,325.69) --(360.49,322.76) --(359.02,322.44) ..controls(357.82,322.18)and(356.6,321.92)..(355.36,321.65) (363.13,323.31) --(361.66,323.01) --(361.05,325.94) --(362.52,326.25) ..controls(363.76,326.51)and(364.98,326.76)..(366.2,327) --(367.67,327.3) --(368.27,324.36) --(366.8,324.06) ..controls(365.58,323.82)and(364.36,323.57)..(363.13,323.31) (370.91,324.88) --(369.43,324.59) --(368.86,327.54) --(370.34,327.82) ..controls(371.58,328.06)and(372.82,328.3)..(374.03,328.52) --(375.51,328.8) --(376.05,325.85) --(374.58,325.57) ..controls(373.37,325.35)and(372.14,325.12)..(370.91,324.88) (378.7,326.31) --(377.22,326.05) --(376.71,329.01) --(378.19,329.27) ..controls(379.44,329.49)and(380.68,329.7)..(381.9,329.89) --(383.38,330.14) --(383.86,327.17) --(382.39,326.93) ..controls(381.17,326.74)and(379.94,326.53)..(378.7,326.31) (386.52,327.58) --(385.03,327.36) --(384.59,330.33) --(386.08,330.55) ..controls(387.34,330.73)and(388.58,330.91)..(389.81,331.07) --(391.3,331.27) --(391.7,328.3) --(390.21,328.1) ..controls(388.99,327.94)and(387.76,327.76)..(386.52,327.58) (394.35,328.61) --(392.86,328.44) --(392.52,331.42) --(394.01,331.6) ..controls(395.28,331.74)and(396.54,331.87)..(397.77,331.99) --(399.27,332.13) --(399.55,329.14) --(398.05,329) ..controls(396.84,328.89)and(395.61,328.76)..(394.35,328.61) (402.2,329.34) --(400.71,329.24) --(400.5,332.23) --(402,332.33) ..controls(403.29,332.42)and(404.55,332.49)..(405.79,332.54) --(407.29,332.6) --(407.41,329.61) --(405.91,329.55) ..controls(404.7,329.5)and(403.46,329.43)..(402.2,329.34) (410.05,329.64) --(408.55,329.63) --(408.54,332.63) --(410.04,332.64) ..controls(411.34,332.64)and(412.61,332.62)..(413.85,332.58) --(415.35,332.52) --(415.24,329.53) --(413.74,329.58) ..controls(412.54,329.62)and(411.31,329.64)..(410.05,329.64) (417.86,329.32) --(416.36,329.46) --(416.64,332.45) --(418.13,332.31) ..controls(419.44,332.19)and(420.71,332.04)..(421.94,331.85) --(423.43,331.62) --(422.98,328.66) --(421.49,328.88) ..controls(420.32,329.06)and(419.11,329.21)..(417.86,329.32) (425.49,328.11) --(424.03,328.46) --(424.73,331.38) --(426.19,331.02) ..controls(427.49,330.71)and(428.74,330.36)..(429.93,329.95) --(431.35,329.46) --(430.38,326.62) --(428.96,327.11) ..controls(427.86,327.49)and(426.7,327.82)..(425.49,328.11) (432.67,325.58) --(431.32,326.25) --(432.65,328.94) --(433.99,328.27) ..controls(435.2,327.68)and(436.34,327.02)..(437.42,326.29) --(438.65,325.44) --(436.97,322.96) --(435.73,323.8) ..controls(434.77,324.46)and(433.75,325.05)..(432.67,325.58) (438.78,321.32) --(437.7,322.37) --(439.8,324.52) --(440.87,323.47) ..controls(441.82,322.54)and(442.7,321.54)..(443.49,320.46) --(444.38,319.25) --(441.97,317.47) --(441.08,318.68) ..controls(440.38,319.63)and(439.61,320.51)..(438.78,321.32) (443.13,315.31) --(442.46,316.65) --(445.14,318) --(445.81,316.66) ..controls(445.9,316.48)and(445.98,316.31)..(446.07,316.13) ..controls(446.52,315.18)and(446.96,314.17)..(447.39,313.13) --(447.96,311.74) --(445.18,310.6) --(444.61,311.99) ..controls(444.21,312.99)and(443.79,313.94)..(443.36,314.85) ..controls(443.28,315.01)and(443.21,315.16)..(443.13,315.31) (446.06,308.14) --(445.57,309.55) --(448.41,310.53) --(448.9,309.12) ..controls(449.3,307.95)and(449.69,306.74)..(450.07,305.49) --(450.5,304.05) --(447.63,303.19) --(447.2,304.62) ..controls(446.83,305.83)and(446.45,307.01)..(446.06,308.14) (448.33,300.63) --(447.94,302.08) --(450.84,302.85) --(451.23,301.39) ..controls(451.54,300.2)and(451.85,298.97)..(452.15,297.72) --(452.49,296.26) --(449.57,295.57) --(449.23,297.03) ..controls(448.93,298.26)and(448.64,299.46)..(448.33,300.63) (450.13,292.96) --(449.83,294.43) --(452.76,295.05) --(453.07,293.58) ..controls(453.32,292.37)and(453.57,291.13)..(453.81,289.87) --(454.1,288.4) --(451.15,287.84) --(450.87,289.31) ..controls(450.63,290.55)and(450.39,291.77)..(450.13,292.96) (451.61,285.2) --(451.36,286.68) --(454.31,287.19) --(454.57,285.71) ..controls(454.78,284.49)and(454.98,283.25)..(455.18,281.99) --(455.42,280.51) --(452.45,280.04) --(452.22,281.52) ..controls(452.02,282.77)and(451.82,283.99)..(451.61,285.2) (452.84,277.39) --(452.63,278.87) --(455.6,279.3) --(455.81,277.81) ..controls(455.99,276.58)and(456.16,275.34)..(456.32,274.08) --(456.52,272.59) --(453.54,272.2) --(453.35,273.69) ..controls(453.18,274.93)and(453.01,276.17)..(452.84,277.39) (453.87,269.53) --(453.69,271.02) --(456.67,271.38) --(456.85,269.89) ..controls(457,268.66)and(457.14,267.41)..(457.28,266.15) --(457.45,264.66) --(454.47,264.33) --(454.3,265.82) ..controls(454.16,267.07)and(454.02,268.31)..(453.87,269.53) (454.74,261.65) --(454.59,263.15) --(457.58,263.45) --(457.73,261.96) ..controls(457.86,260.72)and(457.98,259.47)..(458.1,258.21) --(458.24,256.72) --(455.25,256.44) --(455.11,257.93) ..controls(454.99,259.18)and(454.87,260.42)..(454.74,261.65) (455.49,253.76) --(455.36,255.25) --(458.35,255.51) --(458.48,254.02) ..controls(458.58,252.78)and(458.69,251.53)..(458.79,250.27) --(458.91,248.77) --(455.92,248.53) --(455.8,250.03) ..controls(455.7,251.28)and(455.6,252.52)..(455.49,253.76) (456.12,245.85) --(456.01,247.34) --(459,247.56) --(459.11,246.07) ..controls(459.2,244.82)and(459.29,243.57)..(459.38,242.32) --(459.48,240.82) --(456.49,240.62) --(456.39,242.11) ..controls(456.3,243.37)and(456.21,244.61)..(456.12,245.85) (456.66,237.93) --(456.57,239.42) --(459.56,239.61) --(459.65,238.12) ..controls(459.73,236.87)and(459.81,235.62)..(459.88,234.36) --(459.97,232.87) --(456.98,232.69) --(456.89,234.19) ..controls(456.81,235.44)and(456.74,236.69)..(456.66,237.93) (457.12,230) --(457.04,231.5) --(460.04,231.66) --(460.12,230.16) ..controls(460.18,228.91)and(460.25,227.66)..(460.31,226.41) --(460.39,224.91) --(457.39,224.76) --(457.31,226.26) ..controls(457.25,227.51)and(457.19,228.76)..(457.12,230) (457.51,222.07) --(457.45,223.57) --(460.44,223.7) --(460.51,222.2) ..controls(460.57,220.96)and(460.62,219.71)..(460.67,218.45) --(460.74,216.95) --(457.74,216.82) --(457.68,218.32) ..controls(457.62,219.58)and(457.57,220.82)..(457.51,222.07) (457.85,214.13) --(457.79,215.63) --(460.79,215.74) --(460.84,214.25) ..controls(460.89,213)and(460.94,211.75)..(460.98,210.49) --(461.04,208.99) --(458.04,208.89) --(457.98,210.38) ..controls(457.94,211.64)and(457.89,212.88)..(457.85,214.13) (458.13,206.19) --(458.08,207.69) --(461.08,207.79) --(461.12,206.29) ..controls(461.17,205.04)and(461.2,203.79)..(461.24,202.53) --(461.29,201.03) --(458.29,200.94) --(458.24,202.44) ..controls(458.21,203.7)and(458.17,204.94)..(458.13,206.19) (458.36,198.25) --(458.32,199.75) --(461.32,199.83) --(461.36,198.33) ..controls(461.4,197.08)and(461.43,195.83)..(461.46,194.57) --(461.5,193.07) --(458.5,193) --(458.46,194.5) ..controls(458.43,195.75)and(458.4,197)..(458.36,198.25) (458.56,190.3) --(458.53,191.8) --(461.52,191.87) --(461.56,190.37) ..controls(461.59,189.12)and(461.61,187.87)..(461.64,186.62) --(461.67,185.12) --(458.67,185.05) --(458.64,186.55) ..controls(458.61,187.8)and(458.59,189.05)..(458.56,190.3) (458.72,182.35) --(458.7,183.85) --(461.7,183.91) --(461.72,182.41) ..controls(461.75,181.16)and(461.77,179.91)..(461.79,178.66) --(461.82,177.16) --(458.82,177.11) --(458.79,178.6) ..controls(458.77,179.85)and(458.75,181.1)..(458.72,182.35) (458.86,174.41) --(458.84,175.91) --(461.83,175.95) --(461.86,174.45) ..controls(461.88,173.2)and(461.9,171.95)..(461.91,170.7) --(461.93,169.2) --(458.93,169.16) --(458.91,170.66) ..controls(458.9,171.9)and(458.88,173.15)..(458.86,174.41) (458.97,166.46) --(458.95,167.96) --(461.95,167.99) --(461.97,166.49) ..controls(461.99,165.24)and(462,163.99)..(462.02,162.74) --(462.03,161.24) --(459.03,161.21) --(459.02,162.71) ..controls(459,163.96)and(458.99,165.21)..(458.97,166.46) (459.06,158.51) --(459.05,160.01) --(462.05,160.04) --(462.06,158.54) ..controls(462.08,157.28)and(462.09,156.03)..(462.1,154.78) --(462.11,153.28) --(459.12,153.26) --(459.1,154.76) ..controls(459.09,156)and(459.08,157.25)..(459.06,158.51) (459.14,150.55) --(459.13,152.05) --(462.13,152.08) --(462.14,150.58) ..controls(462.15,149.33)and(462.16,148.07)..(462.17,146.83) --(462.19,145.33) --(459.19,145.3) --(459.17,146.8) ..controls(459.16,148.05)and(459.15,149.3)..(459.14,150.55) (459.21,142.6) --(459.2,144.1) --(462.2,144.12) --(462.21,142.62) --(462.24,138.87) --(462.25,137.37) --(459.25,137.35) --(459.24,138.85) --(459.21,142.6) (459.27,134.65) --(459.26,136.15) --(462.26,136.17) --(462.27,134.67) --(462.3,130.92) --(462.31,129.42) --(459.31,129.4) --(459.3,130.9) --(459.27,134.65) (459.33,126.69) --(459.32,128.19) --(462.32,128.22) --(462.33,126.72) ..controls(462.34,125.46)and(462.35,124.21)..(462.36,122.96) --(462.37,121.46) --(459.37,121.44) --(459.36,122.94) ..controls(459.35,124.18)and(459.34,125.43)..(459.33,126.69) (459.4,118.74) --(459.38,120.24) --(462.38,120.26) --(462.4,118.76) ..controls(462.41,117.51)and(462.42,116.26)..(462.43,115.01) --(462.45,113.51) --(459.45,113.48) --(459.43,114.98) ..controls(459.42,116.23)and(459.41,117.48)..(459.4,118.74) (459.48,110.78) --(459.46,112.28) --(462.46,112.31) --(462.48,110.81) ..controls(462.49,109.55)and(462.5,108.3)..(462.52,107.06) --(462.54,105.56) --(459.54,105.53) --(459.52,107.03) ..controls(459.5,108.27)and(459.49,109.52)..(459.48,110.78) (459.57,102.82) --(459.55,104.32) --(462.55,104.36) --(462.57,102.86) ..controls(462.59,101.6)and(462.61,100.35)..(462.63,99.11) --(462.65,97.61) --(459.65,97.57) --(459.63,99.07) ..controls(459.61,100.31)and(459.59,101.56)..(459.57,102.82) (459.7,94.86) --(459.67,96.36) --(462.67,96.42) --(462.7,94.92) ..controls(462.72,93.65)and(462.74,92.4)..(462.77,91.17) --(462.8,89.67) --(459.8,89.61) --(459.77,91.11) ..controls(459.74,92.34)and(459.72,93.6)..(459.7,94.86) (459.86,86.9) --(459.83,88.4) --(462.83,88.47) --(462.86,86.97) ..controls(462.89,85.71)and(462.92,84.46)..(462.96,83.23) --(463,81.73) --(460,81.64) --(459.96,83.14) ..controls(459.93,84.38)and(459.89,85.63)..(459.86,86.9) (460.09,78.94) --(460.04,80.43) --(463.04,80.53) --(463.08,79.03) ..controls(463.12,77.76)and(463.17,76.52)..(463.21,75.29) --(463.27,73.79) --(460.27,73.68) --(460.22,75.18) ..controls(460.17,76.41)and(460.13,77.66)..(460.09,78.94) (460.39,70.97) --(460.32,72.47) --(463.32,72.6) --(463.39,71.1) ..controls(463.44,69.83)and(463.5,68.58)..(463.57,67.37) --(463.64,65.87) --(460.65,65.71) --(460.57,67.21) ..controls(460.51,68.44)and(460.45,69.69)..(460.39,70.97) (460.81,63) --(460.71,64.5) --(463.71,64.68) --(463.8,63.18) ..controls(463.88,61.91)and(463.97,60.67)..(464.05,59.46) --(464.17,57.96) --(461.17,57.74) --(461.06,59.24) ..controls(460.97,60.46)and(460.89,61.71)..(460.81,63) (461.41,55.02) --(461.27,56.52) --(464.26,56.79) --(464.4,55.3) ..controls(464.51,54.01)and(464.64,52.78)..(464.77,51.59) --(464.93,50.1) --(461.95,49.77) --(461.79,51.26) ..controls(461.65,52.46)and(461.53,53.72)..(461.41,55.02) (462.32,47.04) --(462.11,48.53) --(465.08,48.96) --(465.29,47.47) ..controls(465.48,46.17)and(465.68,44.96)..(465.89,43.84) --(466.17,42.36) --(463.23,41.8) --(462.95,43.27) ..controls(462.72,44.44)and(462.52,45.7)..(462.32,47.04) (463.94,39.05) --(463.52,40.49) --(466.4,41.33) --(466.82,39.89) ..controls(467.2,38.59)and(467.61,37.53)..(468.06,36.72) --(468.8,35.41) --(466.18,33.94) --(465.45,35.25) ..controls(464.9,36.22)and(464.39,37.49)..(463.94,39.05) (471.02,33.12) --(469.94,32.09) --(467.87,34.27) --(468.96,35.3) ..controls(469.39,35.7)and(469.83,36.65)..(470.39,38.04) --(470.95,39.43) --(473.73,38.32) --(473.17,36.93) ..controls(472.39,34.97)and(471.63,33.69)..(471.02,33.12) (474.6,41) --(474.15,39.57) --(471.29,40.47) --(471.74,41.9) ..controls(472.08,42.98)and(472.43,44.16)..(472.79,45.45) --(473.2,46.9) --(476.09,46.09) --(475.68,44.64) ..controls(475.31,43.32)and(474.95,42.1)..(474.6,41) (476.78,48.73) --(476.4,47.28) --(473.5,48.02) --(473.87,49.48) ..controls(474.16,50.63)and(474.46,51.83)..(474.77,53.1) --(475.12,54.56) --(478.03,53.86) --(477.68,52.4) ..controls(477.38,51.12)and(477.07,49.9)..(476.78,48.73) (478.64,56.51) --(478.31,55.05) --(475.38,55.71) --(475.72,57.17) ..controls(475.98,58.35)and(476.25,59.57)..(476.52,60.82) --(476.84,62.29) --(479.77,61.65) --(479.46,60.19) ..controls(479.18,58.92)and(478.91,57.7)..(478.64,56.51) (480.33,64.31) --(480.02,62.84) --(477.09,63.45) --(477.39,64.92) ..controls(477.64,66.11)and(477.89,67.34)..(478.14,68.59) --(478.43,70.06) --(481.37,69.47) --(481.08,68) ..controls(480.83,66.74)and(480.58,65.51)..(480.33,64.31) (481.89,72.13) --(481.6,70.66) --(478.66,71.23) --(478.94,72.7) ..controls(479.17,73.9)and(479.4,75.13)..(479.64,76.38) --(479.91,77.85) --(482.86,77.3) --(482.59,75.83) ..controls(482.35,74.58)and(482.12,73.34)..(481.89,72.13) (483.34,79.97) --(483.08,78.5) --(480.12,79.03) --(480.39,80.5) ..controls(480.61,81.71)and(480.83,82.94)..(481.04,84.19) --(481.3,85.67) --(484.26,85.15) --(484,83.67) ..controls(483.78,82.42)and(483.56,81.19)..(483.34,79.97) (484.71,87.82) --(484.46,86.34) --(481.5,86.84) --(481.75,88.32) ..controls(481.96,89.54)and(482.16,90.77)..(482.37,92.02) --(482.61,93.5) --(485.57,93.01) --(485.33,91.53) ..controls(485.12,90.28)and(484.92,89.04)..(484.71,87.82) (486,95.69) --(485.76,94.21) --(482.8,94.68) --(483.04,96.16) ..controls(483.23,97.38)and(483.42,98.61)..(483.62,99.86) --(483.85,101.34) --(486.81,100.88) --(486.58,99.4) ..controls(486.39,98.15)and(486.2,96.91)..(486,95.69) (487.22,103.56) --(486.99,102.08) --(484.03,102.52) --(484.25,104.01) ..controls(484.43,105.23)and(484.61,106.47)..(484.8,107.71) --(485.01,109.2) --(487.98,108.77) --(487.77,107.28) ..controls(487.58,106.03)and(487.4,104.79)..(487.22,103.56) (488.36,111.45) --(488.15,109.96) --(485.18,110.38) --(485.39,111.87) ..controls(485.57,113.09)and(485.74,114.33)..(485.91,115.58) --(486.11,117.06) --(489.08,116.65) --(488.88,115.17) ..controls(488.71,113.92)and(488.54,112.68)..(488.36,111.45) (489.44,119.34) --(489.25,117.85) --(486.27,118.25) --(486.47,119.73) ..controls(486.63,120.97)and(486.8,122.2)..(486.96,123.45) --(487.15,124.94) --(490.12,124.55) --(489.93,123.07) ..controls(489.77,121.82)and(489.61,120.58)..(489.44,119.34) (490.46,127.24) --(490.27,125.75) --(487.3,126.12) --(487.48,127.61) ..controls(487.64,128.85)and(487.79,130.09)..(487.94,131.33) --(488.12,132.82) --(491.1,132.46) --(490.92,130.97) ..controls(490.77,129.72)and(490.61,128.48)..(490.46,127.24) (491.41,135.15) --(491.24,133.66) --(488.26,134.01) --(488.43,135.5) ..controls(488.58,136.73)and(488.72,137.97)..(488.86,139.22) --(489.02,140.71) --(492.01,140.38) --(491.84,138.88) ..controls(491.7,137.64)and(491.55,136.39)..(491.41,135.15) (492.3,143.07) --(492.14,141.58) --(489.15,141.9) --(489.32,143.39) ..controls(489.45,144.63)and(489.58,145.87)..(489.71,147.12) --(489.86,148.61) --(492.85,148.3) --(492.69,146.81) ..controls(492.56,145.56)and(492.43,144.31)..(492.3,143.07) (493.12,150.99) --(492.97,149.5) --(489.99,149.8) --(490.13,151.29) ..controls(490.26,152.53)and(490.38,153.77)..(490.5,155.02) --(490.64,156.51) --(493.63,156.23) --(493.48,154.73) ..controls(493.36,153.48)and(493.24,152.24)..(493.12,150.99) (493.87,158.93) --(493.74,157.43) --(490.75,157.7) --(490.89,159.2) ..controls(491,160.44)and(491.11,161.68)..(491.22,162.93) --(491.35,164.42) --(494.34,164.16) --(494.21,162.67) ..controls(494.1,161.42)and(493.99,160.17)..(493.87,158.93) (494.56,166.86) --(494.44,165.37) --(491.45,165.61) --(491.57,167.11) ..controls(491.67,168.35)and(491.77,169.6)..(491.87,170.84) --(491.98,172.34) --(494.98,172.1) --(494.86,170.61) ..controls(494.76,169.36)and(494.66,168.11)..(494.56,166.86) (495.18,174.81) --(495.07,173.31) --(492.08,173.53) --(492.18,175.02) ..controls(492.27,176.27)and(492.36,177.51)..(492.45,178.76) --(492.55,180.26) --(495.54,180.05) --(495.44,178.56) ..controls(495.36,177.3)and(495.27,176.06)..(495.18,174.81) (495.72,182.76) --(495.62,181.26) --(492.63,181.45) --(492.72,182.95) ..controls(492.8,184.19)and(492.88,185.44)..(492.95,186.68) --(493.04,188.18) --(496.03,188.01) --(495.95,186.51) ..controls(495.87,185.26)and(495.8,184.01)..(495.72,182.76) (496.18,190.71) --(496.1,189.22) --(493.11,189.38) --(493.19,190.87) ..controls(493.25,192.12)and(493.32,193.37)..(493.38,194.61) --(493.45,196.11) --(496.45,195.97) --(496.37,194.47) ..controls(496.31,193.22)and(496.25,191.96)..(496.18,190.71) (496.56,198.67) --(496.5,197.18) --(493.5,197.3) --(493.57,198.8) ..controls(493.62,200.05)and(493.67,201.3)..(493.72,202.54) --(493.77,204.04) --(496.77,203.93) --(496.71,202.43) ..controls(496.67,201.18)and(496.62,199.93)..(496.56,198.67) (496.86,206.64) --(496.81,205.14) --(493.82,205.24) --(493.86,206.74) ..controls(493.9,207.98)and(493.94,209.23)..(493.97,210.48) --(494.01,211.98) --(497.01,211.9) --(496.97,210.4) ..controls(496.94,209.15)and(496.9,207.9)..(496.86,206.64) (497.07,214.61) --(497.04,213.11) --(494.04,213.17) --(494.07,214.67) ..controls(494.09,215.92)and(494.11,217.17)..(494.13,218.41) --(494.15,219.91) --(497.15,219.87) --(497.13,218.37) ..controls(497.11,217.12)and(497.09,215.87)..(497.07,214.61) (497.17,222.58) --(497.16,221.08) --(494.16,221.1) --(494.17,222.6) ..controls(494.18,223.85)and(494.18,225.1)..(494.18,226.35) --(494.18,227.85) --(497.18,227.85) --(497.18,226.35) ..controls(497.18,225.09)and(497.18,223.84)..(497.17,222.58) (497.17,230.56) --(497.18,229.06) --(494.18,229.04) --(494.17,230.54) ..controls(494.16,231.79)and(494.15,233.04)..(494.13,234.28) --(494.11,235.78) --(497.11,235.82) --(497.13,234.32) ..controls(497.15,233.07)and(497.16,231.82)..(497.17,230.56) (497.05,238.54) --(497.08,237.04) --(494.08,236.97) --(494.05,238.47) ..controls(494.02,239.72)and(493.99,240.96)..(493.95,242.21) --(493.91,243.71) --(496.91,243.8) --(496.95,242.3) ..controls(496.99,241.05)and(497.02,239.79)..(497.05,238.54) (496.8,246.51) --(496.86,245.01) --(493.87,244.89) --(493.81,246.39) ..controls(493.76,247.64)and(493.7,248.89)..(493.64,250.13) --(493.57,251.63) --(496.57,251.77) --(496.64,250.27) ..controls(496.7,249.02)and(496.76,247.77)..(496.8,246.51) (496.42,254.48) --(496.51,252.99) --(493.51,252.81) --(493.42,254.31) ..controls(493.35,255.56)and(493.27,256.8)..(493.19,258.04) --(493.09,259.54) --(496.08,259.74) --(496.18,258.24) ..controls(496.27,257)and(496.35,255.74)..(496.42,254.48) (495.87,262.45) --(495.99,260.96) --(493,260.72) --(492.88,262.21) ..controls(492.79,263.46)and(492.68,264.7)..(492.57,265.94) --(492.44,267.43) --(495.42,267.7) --(495.56,266.21) ..controls(495.67,264.96)and(495.77,263.71)..(495.87,262.45) (495.15,270.41) --(495.31,268.92) --(492.32,268.61) --(492.17,270.1) ..controls(492.04,271.35)and(491.91,272.59)..(491.77,273.81) --(491.59,275.3) --(494.57,275.65) --(494.74,274.16) ..controls(494.89,272.92)and(495.02,271.67)..(495.15,270.41) (494.23,278.35) --(494.42,276.86) --(491.45,276.48) --(491.26,277.96) ..controls(491.1,279.21)and(490.92,280.44)..(490.75,281.66) --(490.53,283.14) --(493.5,283.57) --(493.72,282.09) ..controls(493.9,280.85)and(494.07,279.61)..(494.23,278.35) (493.08,286.27) --(493.32,284.79) --(490.36,284.31) --(490.11,285.79) ..controls(489.92,287.02)and(489.7,288.25)..(489.49,289.46) --(489.22,290.94) --(492.18,291.47) --(492.44,289.99) ..controls(492.66,288.76)and(492.87,287.52)..(493.08,286.27) (491.65,294.15) --(491.95,292.68) --(489.01,292.09) --(488.71,293.56) ..controls(488.46,294.79)and(488.21,296)..(487.94,297.2) --(487.62,298.67) --(490.55,299.32) --(490.87,297.85) ..controls(491.14,296.63)and(491.4,295.4)..(491.65,294.15) (489.9,301.98) --(490.26,300.52) --(487.35,299.8) --(486.99,301.26) ..controls(486.69,302.47)and(486.38,303.67)..(486.05,304.85) --(485.66,306.3) --(488.55,307.09) --(488.95,305.64) ..controls(489.28,304.44)and(489.6,303.22)..(489.9,301.98) (487.76,309.72) --(488.2,308.29) --(485.34,307.41) --(484.9,308.84) ..controls(484.53,310.04)and(484.15,311.22)..(483.76,312.37) --(483.27,313.79) --(486.11,314.76) --(486.6,313.34) ..controls(487,312.16)and(487.39,310.95)..(487.76,309.72) (485.14,317.34) --(485.68,315.94) --(482.88,314.87) --(482.34,316.27) ..controls(481.89,317.43)and(481.43,318.57)..(480.95,319.69) --(480.36,321.06) --(483.11,322.25) --(483.71,320.87) ..controls(484.2,319.73)and(484.68,318.55)..(485.14,317.34) (481.92,324.76) --(482.58,323.41) --(479.89,322.09) --(479.23,323.43) ..controls(478.67,324.55)and(478.11,325.64)..(477.52,326.69) --(476.79,328) --(479.41,329.46) --(480.14,328.15) ..controls(480.75,327.06)and(481.34,325.92)..(481.92,324.76) (477.92,331.84) --(478.73,330.58) --(476.22,328.94) --(475.4,330.2) ..controls(474.73,331.23)and(474.03,332.23)..(473.31,333.18) --(472.4,334.38) --(474.79,336.19) --(475.7,334.99) ..controls(476.46,333.99)and(477.2,332.93)..(477.92,331.84) (472.92,338.33) --(473.94,337.22) --(471.72,335.2) --(470.71,336.3) ..controls(469.89,337.21)and(469.03,338.06)..(468.15,338.85) --(467.04,339.86) --(469.05,342.08) --(470.17,341.08) ..controls(471.11,340.22)and(472.03,339.3)..(472.92,338.33) (466.74,343.82) --(467.97,342.95) --(466.24,340.5) --(465.02,341.36) ..controls(464.04,342.05)and(463.02,342.68)..(461.98,343.24) --(460.66,343.95) --(462.08,346.59) --(463.4,345.88) ..controls(464.55,345.27)and(465.67,344.58)..(466.74,343.82) (459.62,347.82) --(460.96,347.15) --(459.62,344.46) --(458.28,345.13) ..controls(457.17,345.69)and(456.05,346.23)..(454.93,346.77) --(453.58,347.41) --(454.87,350.12) --(456.23,349.47) ..controls(457.36,348.93)and(458.49,348.38)..(459.62,347.82) (452.39,351.26) --(453.76,350.64) --(452.51,347.91) --(451.15,348.53) ..controls(450.01,349.05)and(448.88,349.55)..(447.74,350.05) --(446.37,350.65) --(447.57,353.4) --(448.94,352.8) ..controls(450.09,352.3)and(451.24,351.79)..(452.39,351.26) (445.05,354.46) --(446.44,353.88) --(445.29,351.11) --(443.9,351.68) ..controls(442.75,352.16)and(441.6,352.63)..(440.45,353.09) --(439.05,353.64) --(440.16,356.43) --(441.55,355.88) ..controls(442.72,355.41)and(443.89,354.94)..(445.05,354.46) (437.61,357.4) --(439.01,356.87) --(437.96,354.06) --(436.55,354.59) ..controls(435.39,355.03)and(434.22,355.45)..(433.05,355.87) --(431.64,356.38) --(432.65,359.2) --(434.06,358.7) ..controls(435.24,358.27)and(436.42,357.84)..(437.61,357.4) (430.07,360.08) --(431.49,359.61) --(430.53,356.76) --(429.11,357.24) ..controls(427.93,357.64)and(426.75,358.03)..(425.57,358.41) --(424.14,358.86) --(425.05,361.72) --(426.48,361.26) ..controls(427.67,360.88)and(428.87,360.49)..(430.07,360.08) (422.44,362.52) --(423.88,362.09) --(423.01,359.21) --(421.58,359.65) ..controls(420.38,360.01)and(419.19,360.35)..(418,360.69) --(416.55,361.1) --(417.38,363.99) --(418.82,363.58) ..controls(420.03,363.23)and(421.23,362.88)..(422.44,362.52) (414.74,364.7) --(416.19,364.32) --(415.42,361.42) --(413.97,361.8) ..controls(412.77,362.12)and(411.56,362.43)..(410.36,362.74) --(408.9,363.1) --(409.63,366.01) --(411.09,365.65) ..controls(412.31,365.34)and(413.52,365.03)..(414.74,364.7) (406.98,366.64) --(408.44,366.3) --(407.76,363.38) --(406.3,363.72) ..controls(405.08,364)and(403.87,364.28)..(402.66,364.54) --(401.19,364.86) --(401.83,367.79) --(403.3,367.47) ..controls(404.53,367.2)and(405.75,366.93)..(406.98,366.64) (399.17,368.34) --(400.64,368.05) --(400.04,365.11) --(398.57,365.4) ..controls(397.35,365.65)and(396.13,365.89)..(394.91,366.12) --(393.43,366.4) --(393.99,369.35) --(395.46,369.07) ..controls(396.7,368.84)and(397.93,368.59)..(399.17,368.34) (391.31,369.82) --(392.79,369.57) --(392.27,366.61) --(390.79,366.86) ..controls(389.57,367.08)and(388.34,367.28)..(387.11,367.48) --(385.63,367.72) --(386.11,370.68) --(387.59,370.44) ..controls(388.83,370.24)and(390.07,370.04)..(391.31,369.82) (383.41,371.08) --(384.9,370.87) --(384.46,367.9) --(382.98,368.11) ..controls(381.74,368.3)and(380.51,368.47)..(379.28,368.63) --(377.79,368.83) --(378.19,371.81) --(379.68,371.61) ..controls(380.92,371.44)and(382.17,371.27)..(383.41,371.08) (375.49,372.14) --(376.98,371.96) --(376.62,368.98) --(375.13,369.17) ..controls(373.89,369.32)and(372.66,369.46)..(371.42,369.6) --(369.93,369.76) --(370.26,372.74) --(371.75,372.58) ..controls(373,372.44)and(374.24,372.3)..(375.49,372.14) (367.55,373.02) --(369.05,372.87) --(368.75,369.88) --(367.26,370.03) ..controls(366.02,370.15)and(364.78,370.27)..(363.54,370.38) --(362.04,370.51) --(362.31,373.5) --(363.8,373.37) ..controls(365.05,373.26)and(366.3,373.14)..(367.55,373.02) (359.6,373.72) --(361.09,373.6) --(360.86,370.61) --(359.36,370.73) ..controls(358.12,370.82)and(356.88,370.92)..(355.64,371) --(354.14,371.1) --(354.35,374.1) --(355.84,373.99) ..controls(357.09,373.91)and(358.35,373.82)..(359.6,373.72) (351.64,374.26) --(353.13,374.17) --(352.95,371.18) --(351.46,371.27) ..controls(350.21,371.34)and(348.97,371.41)..(347.72,371.48) --(346.22,371.55) --(346.38,374.55) --(347.88,374.47) ..controls(349.13,374.41)and(350.38,374.34)..(351.64,374.26) (343.67,374.67) --(345.16,374.61) --(345.04,371.61) --(343.54,371.67) ..controls(342.29,371.73)and(341.04,371.78)..(339.8,371.82) --(338.3,371.88) --(338.41,374.87) --(339.91,374.82) ..controls(341.16,374.77)and(342.41,374.72)..(343.67,374.67) (335.7,374.95) --(337.2,374.91) --(337.11,371.91) --(335.61,371.96) ..controls(334.36,371.99)and(333.11,372.02)..(331.87,372.05) --(330.37,372.09) --(330.44,375.09) --(331.93,375.05) ..controls(333.19,375.02)and(334.44,374.99)..(335.7,374.95) (327.73,375.14) --(329.22,375.11) --(329.17,372.11) --(327.67,372.14) ..controls(326.43,372.16)and(325.18,372.17)..(323.93,372.19) --(322.43,372.21) --(322.47,375.21) --(323.96,375.19) ..controls(325.22,375.17)and(326.47,375.16)..(327.73,375.14) (319.76,375.23) --(321.26,375.22) --(321.23,372.22) --(319.73,372.23) ..controls(318.49,372.24)and(317.24,372.24)..(315.99,372.25) --(314.49,372.25) --(314.5,375.25) --(316,375.25) ..controls(317.25,375.24)and(318.5,375.24)..(319.76,375.23) (311.79,375.25) --(313.29,375.25) --(313.29,372.25) --(311.79,372.25) ..controls(310.54,372.25)and(309.29,372.25)..(308.04,372.24) --(306.54,372.24) --(306.53,375.24) --(308.03,375.24) ..controls(309.29,375.25)and(310.54,375.25)..(311.79,375.25) (303.83,375.22) --(305.33,375.23) --(305.35,372.23) --(303.85,372.22) ..controls(302.6,372.22)and(301.35,372.21)..(300.1,372.2) --(298.6,372.19) --(298.57,375.19) --(300.07,375.2) ..controls(301.32,375.21)and(302.58,375.22)..(303.83,375.22) (295.87,375.16) --(297.37,375.18) --(297.4,372.18) --(295.9,372.16) ..controls(294.64,372.15)and(293.39,372.14)..(292.14,372.13) --(290.64,372.11) --(290.61,375.11) --(292.11,375.13) ..controls(293.37,375.14)and(294.62,375.15)..(295.87,375.16) (287.91,375.09) --(289.41,375.1) --(289.44,372.1) --(287.94,372.09) ..controls(286.69,372.07)and(285.44,372.06)..(284.19,372.05) --(282.69,372.04) --(282.66,375.04) --(284.16,375.05) ..controls(285.41,375.06)and(286.66,375.07)..(287.91,375.09) (279.96,375.01) --(281.46,375.02) --(281.49,372.02) --(279.99,372.01) ..controls(278.73,372)and(277.48,371.99)..(276.23,371.98) --(274.73,371.97) --(274.71,374.97) --(276.21,374.98) ..controls(277.46,374.99)and(278.71,375)..(279.96,375.01) (272.01,374.95) --(273.51,374.96) --(273.53,371.96) --(272.03,371.95) ..controls(270.78,371.94)and(269.53,371.93)..(268.28,371.92) --(266.78,371.91) --(266.76,374.91) --(268.26,374.92) ..controls(269.51,374.93)and(270.76,374.94)..(272.01,374.95) (264.05,374.89) --(265.55,374.9) --(265.58,371.9) --(264.08,371.89) ..controls(262.83,371.88)and(261.58,371.86)..(260.33,371.85) --(258.83,371.83) --(258.8,374.83) --(260.3,374.85) ..controls(261.55,374.86)and(262.8,374.88)..(264.05,374.89) (256.09,374.79) --(257.59,374.82) --(257.63,371.82) --(256.13,371.79) ..controls(254.88,371.78)and(253.63,371.76)..(252.38,371.74) --(250.88,371.71) --(250.84,374.71) --(252.33,374.74) ..controls(253.59,374.76)and(254.84,374.78)..(256.09,374.79) (248.13,374.66) --(249.63,374.69) --(249.69,371.69) --(248.19,371.66) ..controls(246.94,371.64)and(245.69,371.61)..(244.44,371.58) --(242.94,371.55) --(242.87,374.55) --(244.37,374.58) ..controls(245.62,374.61)and(246.88,374.64)..(248.13,374.66) (240.16,374.47) --(241.66,374.52) --(241.75,371.52) --(240.25,371.48) ..controls(239,371.44)and(237.75,371.4)..(236.5,371.36) --(235,371.32) --(234.91,374.32) --(236.41,374.36) ..controls(237.66,374.4)and(238.91,374.44)..(240.16,374.47) (232.2,374.22) --(233.7,374.27) --(233.81,371.28) --(232.31,371.22) ..controls(231.06,371.17)and(229.81,371.12)..(228.57,371.07) --(227.07,371.01) --(226.94,374.01) --(228.44,374.07) ..controls(229.69,374.12)and(230.95,374.17)..(232.2,374.22) (224.24,373.88) --(225.73,373.95) --(225.88,370.96) --(224.38,370.88) ..controls(223.13,370.82)and(221.89,370.76)..(220.64,370.69) --(219.14,370.61) --(218.98,373.61) --(220.48,373.69) ..controls(221.73,373.76)and(222.98,373.82)..(224.24,373.88) (216.27,373.45) --(217.77,373.54) --(217.95,370.54) --(216.46,370.45) ..controls(215.21,370.37)and(213.97,370.29)..(212.72,370.21) --(211.23,370.11) --(211.02,373.1) --(212.52,373.2) ..controls(213.77,373.29)and(215.02,373.37)..(216.27,373.45) (208.31,372.89) --(209.81,373.01) --(210.04,370.02) --(208.54,369.9) ..controls(207.3,369.81)and(206.06,369.71)..(204.82,369.6) --(203.32,369.47) --(203.07,372.46) --(204.56,372.59) ..controls(205.81,372.7)and(207.06,372.8)..(208.31,372.89) (200.36,372.21) --(201.86,372.35) --(202.14,369.37) --(200.65,369.23) ..controls(199.4,369.11)and(198.16,368.98)..(196.93,368.86) --(195.43,368.7) --(195.12,371.68) --(196.62,371.84) ..controls(197.86,371.97)and(199.11,372.09)..(200.36,372.21) (192.42,371.38) --(193.91,371.55) --(194.26,368.57) --(192.76,368.4) ..controls(191.52,368.26)and(190.29,368.11)..(189.05,367.95) --(187.57,367.77) --(187.19,370.74) --(188.68,370.93) ..controls(189.92,371.09)and(191.17,371.24)..(192.42,371.38) (184.5,370.38) --(185.98,370.58) --(186.39,367.61) --(184.91,367.41) ..controls(183.67,367.24)and(182.44,367.06)..(181.21,366.88) --(179.73,366.65) --(179.28,369.62) --(180.76,369.84) ..controls(182.01,370.03)and(183.25,370.21)..(184.5,370.38) (176.59,369.19) --(178.07,369.43) --(178.56,366.47) --(177.08,366.23) ..controls(175.85,366.02)and(174.62,365.82)..(173.4,365.6) --(171.92,365.34) --(171.4,368.29) --(172.88,368.55) ..controls(174.11,368.77)and(175.35,368.98)..(176.59,369.19) (168.72,367.79) --(170.19,368.07) --(170.76,365.12) --(169.29,364.84) ..controls(168.07,364.6)and(166.85,364.36)..(165.63,364.11) --(164.16,363.8) --(163.55,366.74) --(165.02,367.05) ..controls(166.25,367.3)and(167.48,367.55)..(168.72,367.79) (160.89,366.15) --(162.35,366.48) --(163.01,363.55) --(161.55,363.22) ..controls(160.33,362.95)and(159.12,362.67)..(157.92,362.38) --(156.46,362.02) --(155.75,364.94) --(157.21,365.29) ..controls(158.43,365.59)and(159.66,365.87)..(160.89,366.15) (153.11,364.26) --(154.56,364.64) --(155.32,361.74) --(153.87,361.36) ..controls(152.66,361.04)and(151.47,360.72)..(150.27,360.38) --(148.83,359.98) --(148.02,362.87) --(149.46,363.27) ..controls(150.67,363.61)and(151.89,363.94)..(153.11,364.26) (145.4,362.09) --(146.84,362.52) --(147.7,359.65) --(146.27,359.22) ..controls(145.08,358.86)and(143.89,358.49)..(142.71,358.11) --(141.28,357.65) --(140.36,360.5) --(141.79,360.96) ..controls(142.99,361.35)and(144.19,361.73)..(145.4,362.09) (137.77,359.62) --(139.19,360.11) --(140.18,357.28) --(138.76,356.79) ..controls(137.58,356.38)and(136.42,355.96)..(135.25,355.53) --(133.85,355.01) --(132.81,357.82) --(134.21,358.34) ..controls(135.39,358.78)and(136.58,359.21)..(137.77,359.62) (130.26,356.83) --(131.65,357.38) --(132.76,354.59) --(131.36,354.04) ..controls(130.21,353.58)and(129.06,353.11)..(127.92,352.63) --(126.54,352.05) --(125.37,354.81) --(126.75,355.39) ..controls(127.92,355.88)and(129.08,356.36)..(130.26,356.83) (122.87,353.69) --(124.24,354.31) --(125.47,351.58) --(124.11,350.96) ..controls(122.98,350.45)and(121.85,349.92)..(120.74,349.39) --(119.39,348.74) --(118.08,351.44) --(119.44,352.09) ..controls(120.57,352.64)and(121.72,353.17)..(122.87,353.69) (115.64,350.2) --(116.97,350.89) --(118.35,348.22) --(117.01,347.54) ..controls(115.91,346.97)and(114.82,346.39)..(113.73,345.8) --(112.41,345.08) --(110.97,347.71) --(112.29,348.43) ..controls(113.4,349.04)and(114.52,349.63)..(115.64,350.2) (108.59,346.35) --(109.89,347.1) --(111.4,344.51) --(110.1,343.75) ..controls(109.03,343.13)and(107.97,342.49)..(106.92,341.84) --(105.64,341.06) --(104.07,343.61) --(105.34,344.4) ..controls(106.42,345.06)and(107.5,345.71)..(108.59,346.35) (101.76,342.11) --(103.01,342.94) --(104.66,340.43) --(103.41,339.61) ..controls(102.38,338.93)and(101.35,338.24)..(100.34,337.53) --(99.11,336.67) --(97.39,339.13) --(98.62,339.99) ..controls(99.66,340.71)and(100.71,341.42)..(101.76,342.11) (95.17,337.51) --(96.38,338.4) --(98.16,335.99) --(96.96,335.1) ..controls(95.97,334.37)and(94.98,333.62)..(94.01,332.85) --(92.83,331.93) --(90.98,334.29) --(92.16,335.21) ..controls(93.15,335.99)and(94.16,336.76)..(95.17,337.51) (88.84,332.52) --(89.98,333.5) --(91.94,331.22) --(90.8,330.24) ..controls(89.89,329.46)and(88.99,328.64)..(88.09,327.77) --(87.01,326.73) --(84.93,328.89) --(86.01,329.93) ..controls(86.94,330.83)and(87.89,331.7)..(88.84,332.52) (83.01,326.87) --(84.03,327.97) --(86.23,325.93) --(85.21,324.83) ..controls(84.39,323.94)and(83.57,323.02)..(82.77,322.07) --(81.8,320.93) --(79.51,322.87) --(80.48,324.01) ..controls(81.32,325)and(82.16,325.95)..(83.01,326.87) (77.79,320.7) --(78.71,321.88) --(81.08,320.04) --(80.16,318.86) ..controls(79.42,317.9)and(78.68,316.91)..(77.95,315.89) --(77.07,314.68) --(74.64,316.43) --(75.51,317.65) ..controls(76.27,318.69)and(77.03,319.71)..(77.79,320.7) (73.09,314.16) --(73.92,315.4) --(76.41,313.73) --(75.58,312.49) ..controls(74.9,311.47)and(74.22,310.43)..(73.56,309.38) --(72.76,308.11) --(70.22,309.71) --(71.02,310.98) ..controls(71.7,312.06)and(72.39,313.12)..(73.09,314.16) (68.81,307.35) --(69.57,308.64) --(72.15,307.12) --(71.39,305.83) ..controls(70.77,304.77)and(70.15,303.7)..(69.54,302.6) --(68.8,301.29) --(66.19,302.76) --(66.92,304.07) ..controls(67.54,305.18)and(68.17,306.28)..(68.81,307.35) (64.89,300.35) --(65.59,301.67) --(68.25,300.27) --(67.54,298.94) ..controls(66.97,297.86)and(66.4,296.76)..(65.83,295.64) --(65.16,294.3) --(62.48,295.65) --(63.16,296.99) ..controls(63.73,298.12)and(64.31,299.24)..(64.89,300.35) (61.29,293.19) --(61.94,294.54) --(64.64,293.25) --(63.99,291.89) ..controls(63.46,290.78)and(62.93,289.66)..(62.41,288.52) --(61.78,287.16) --(59.05,288.41) --(59.68,289.77) ..controls(60.21,290.93)and(60.75,292.07)..(61.29,293.19) (57.95,285.92) --(58.55,287.29) --(61.3,286.08) --(60.69,284.71) ..controls(60.2,283.58)and(59.71,282.44)..(59.22,281.28) --(58.64,279.9) --(55.87,281.07) --(56.46,282.45) ..controls(56.95,283.62)and(57.45,284.77)..(57.95,285.92) (54.84,278.54) --(55.41,279.93) --(58.19,278.81) --(57.63,277.42) ..controls(57.16,276.27)and(56.7,275.12)..(56.25,273.95) --(55.71,272.55) --(52.91,273.64) --(53.45,275.04) ..controls(53.91,276.22)and(54.38,277.39)..(54.84,278.54) (51.95,271.09) --(52.47,272.5) --(55.28,271.45) --(54.76,270.04) ..controls(54.33,268.88)and(53.9,267.71)..(53.47,266.54) --(52.96,265.13) --(50.14,266.14) --(50.65,267.55) ..controls(51.08,268.74)and(51.51,269.92)..(51.95,271.09) (49.24,263.58) --(49.73,264.99) --(52.57,264.01) --(52.08,262.59) ..controls(51.67,261.42)and(51.27,260.24)..(50.87,259.06) --(50.39,257.63) --(47.55,258.59) --(48.02,260.01) ..controls(48.43,261.21)and(48.83,262.39)..(49.24,263.58) (46.7,256) --(47.17,257.43) --(50.02,256.51) --(49.56,255.08) ..controls(49.18,253.9)and(48.8,252.71)..(48.42,251.52) --(47.98,250.09) --(45.11,250.98) --(45.56,252.41) ..controls(45.94,253.62)and(46.32,254.81)..(46.7,256) (44.32,248.38) --(44.76,249.82) --(47.63,248.95) --(47.19,247.52) ..controls(46.83,246.33)and(46.48,245.13)..(46.13,243.93) --(45.71,242.49) --(42.83,243.34) --(43.25,244.77) ..controls(43.6,245.98)and(43.96,247.19)..(44.32,248.38) (42.08,240.72) --(42.49,242.17) --(45.38,241.35) --(44.97,239.91) ..controls(44.63,238.71)and(44.3,237.51)..(43.97,236.3) --(43.57,234.86) --(40.68,235.65) --(41.07,237.1) ..controls(41.41,238.31)and(41.74,239.52)..(42.08,240.72) (39.98,233.03) --(40.36,234.48) --(43.26,233.71) --(42.88,232.26) ..controls(42.56,231.06)and(42.25,229.85)..(41.94,228.64) --(41.56,227.18) --(38.66,227.93) --(39.03,229.38) ..controls(39.34,230.6)and(39.66,231.82)..(39.98,233.03) (38,225.3) --(38.36,226.75) --(41.27,226.03) --(40.91,224.57) ..controls(40.61,223.37)and(40.31,222.15)..(40.02,220.94) --(39.67,219.48) --(36.76,220.18) --(37.11,221.64) ..controls(37.4,222.86)and(37.7,224.08)..(38,225.3) (36.14,217.54) --(36.48,219) --(39.4,218.32) --(39.06,216.86) ..controls(38.78,215.65)and(38.5,214.43)..(38.23,213.21) --(37.9,211.75) --(34.97,212.41) --(35.3,213.87) ..controls(35.57,215.1)and(35.85,216.32)..(36.14,217.54) (34.39,209.76) --(34.71,211.23) --(37.64,210.59) --(37.32,209.12) ..controls(37.06,207.9)and(36.79,206.68)..(36.54,205.46) --(36.23,203.99) --(33.29,204.61) --(33.6,206.08) ..controls(33.86,207.31)and(34.12,208.54)..(34.39,209.76) (32.75,201.95) --(33.05,203.42) --(35.99,202.83) --(35.69,201.36) ..controls(35.44,200.13)and(35.2,198.91)..(34.95,197.69) --(34.66,196.21) --(31.72,196.79) --(32.01,198.27) ..controls(32.25,199.5)and(32.5,200.73)..(32.75,201.95) (31.21,194.13) --(31.49,195.6) --(34.44,195.04) --(34.16,193.57) ..controls(33.93,192.35)and(33.7,191.12)..(33.47,189.89) --(33.2,188.42) --(30.25,188.96) --(30.52,190.43) ..controls(30.75,191.66)and(30.98,192.9)..(31.21,194.13) (29.78,186.29) --(30.04,187.76) --(32.99,187.24) --(32.73,185.77) ..controls(32.52,184.54)and(32.3,183.31)..(32.09,182.08) --(31.84,180.6) --(28.88,181.1) --(29.14,182.58) ..controls(29.35,183.82)and(29.56,185.05)..(29.78,186.29) (28.44,178.43) --(28.69,179.9) --(31.65,179.42) --(31.4,177.94) ..controls(31.2,176.71)and(31.01,175.48)..(30.81,174.24) --(30.58,172.76) --(27.62,173.23) --(27.85,174.71) ..controls(28.04,175.95)and(28.24,177.19)..(28.44,178.43) (27.21,170.55) --(27.43,172.03) --(30.4,171.59) --(30.17,170.1) ..controls(29.99,168.87)and(29.81,167.63)..(29.63,166.4) --(29.41,164.91) --(26.44,165.34) --(26.66,166.83) ..controls(26.84,168.07)and(27.02,169.31)..(27.21,170.55) (26.07,162.66) --(26.27,164.14) --(29.25,163.73) --(29.04,162.25) ..controls(28.87,161.01)and(28.7,159.77)..(28.54,158.54) --(28.35,157.05) --(25.37,157.44) --(25.57,158.93) ..controls(25.73,160.17)and(25.9,161.41)..(26.07,162.66) (25.03,154.75) --(25.22,156.24) --(28.19,155.87) --(28.01,154.38) ..controls(27.85,153.14)and(27.7,151.9)..(27.55,150.66) --(27.38,149.17) --(24.4,149.53) --(24.57,151.02) ..controls(24.72,152.26)and(24.87,153.5)..(25.03,154.75) (24.09,146.83) --(24.26,148.32) --(27.24,147.99) --(27.07,146.5) ..controls(26.93,145.26)and(26.8,144.01)..(26.67,142.78) --(26.51,141.29) --(23.52,141.6) --(23.68,143.09) ..controls(23.81,144.34)and(23.95,145.58)..(24.09,146.83) (23.25,138.9) --(23.4,140.4) --(26.39,140.1) --(26.24,138.61) ..controls(26.12,137.36)and(26,136.12)..(25.88,134.88) --(25.74,133.39) --(22.76,133.66) --(22.9,135.16) ..controls(23.01,136.4)and(23.13,137.65)..(23.25,138.9) (22.52,130.96) --(22.65,132.46) --(25.64,132.2) --(25.51,130.71) ..controls(25.4,129.46)and(25.3,128.21)..(25.21,126.98) --(25.09,125.48) --(22.1,125.72) --(22.21,127.21) ..controls(22.31,128.46)and(22.41,129.71)..(22.52,130.96) (21.9,123.01) --(22.01,124.51) --(25,124.29) --(24.89,122.8) ..controls(24.8,121.55)and(24.72,120.3)..(24.64,119.07) --(24.55,117.57) --(21.55,117.76) --(21.65,119.26) ..controls(21.73,120.5)and(21.81,121.75)..(21.9,123.01) (21.4,115.05) --(21.48,116.55) --(24.47,116.38) --(24.39,114.88) ..controls(24.32,113.63)and(24.26,112.38)..(24.2,111.15) --(24.13,109.65) --(21.13,109.79) --(21.2,111.29) ..controls(21.26,112.54)and(21.33,113.79)..(21.4,115.05) (21.02,107.08) --(21.08,108.58) --(24.07,108.46) --(24.01,106.96) ..controls(23.97,105.71)and(23.92,104.46)..(23.88,103.23) --(23.84,101.73) --(20.84,101.82) --(20.89,103.32) ..controls(20.92,104.56)and(20.97,105.82)..(21.02,107.08) (20.78,99.1) --(20.81,100.6) --(23.81,100.54) --(23.78,99.04) ..controls(23.75,97.78)and(23.73,96.53)..(23.71,95.3) --(23.7,93.8) --(20.7,93.84) --(20.71,95.34) ..controls(20.73,96.58)and(20.75,97.83)..(20.78,99.1) (20.69,91.12) --(20.69,92.62) --(23.69,92.62) --(23.69,91.12) ..controls(23.69,89.86)and(23.69,88.61)..(23.71,87.38) --(23.72,85.88) --(20.72,85.85) --(20.71,87.35) ..controls(20.69,88.59)and(20.69,89.85)..(20.69,91.12) (20.78,83.13) --(20.74,84.63) --(23.74,84.7) --(23.78,83.2) ..controls(23.81,81.94)and(23.84,80.69)..(23.89,79.47) --(23.94,77.97) --(20.94,77.86) --(20.89,79.36) ..controls(20.85,80.6)and(20.81,81.85)..(20.78,83.13) (21.08,75.13) --(21,76.63) --(23.99,76.79) --(24.07,75.29) ..controls(24.14,74.03)and(24.21,72.79)..(24.29,71.57) --(24.4,70.07) --(21.4,69.87) --(21.3,71.37) ..controls(21.22,72.6)and(21.14,73.86)..(21.08,75.13) (21.63,67.15) --(21.5,68.64) --(24.49,68.9) --(24.62,67.41) ..controls(24.73,66.15)and(24.85,64.91)..(24.98,63.71) --(25.14,62.21) --(22.16,61.89) --(22,63.38) ..controls(21.86,64.61)and(21.74,65.86)..(21.63,67.15) (22.51,59.17) --(22.31,60.66) --(25.28,61.06) --(25.48,59.58) ..controls(25.66,58.32)and(25.84,57.09)..(26.04,55.91) --(26.28,54.43) --(23.33,53.94) --(23.08,55.42) ..controls(22.88,56.63)and(22.69,57.88)..(22.51,59.17) (23.86,51.22) --(23.56,52.69) --(26.49,53.31) --(26.8,51.84) ..controls(27.06,50.59)and(27.34,49.39)..(27.63,48.25) --(28.01,46.8) --(25.11,46.05) --(24.73,47.5) ..controls(24.42,48.68)and(24.13,49.93)..(23.86,51.22) (25.96,43.37) --(25.47,44.79) --(28.31,45.75) --(28.8,44.33) ..controls(29.21,43.12)and(29.65,42)..(30.11,40.98) --(30.73,39.61) --(28,38.37) --(27.38,39.74) ..controls(26.87,40.84)and(26.4,42.06)..(25.96,43.37) (29.56,35.83) --(28.7,37.06) --(31.15,38.78) --(32.01,37.55) ..controls(32.71,36.56)and(33.45,35.76)..(34.24,35.17) --(35.44,34.27) --(33.65,31.87) --(32.45,32.76) ..controls(31.42,33.53)and(30.45,34.55)..(29.56,35.83);
\path[draw=2K2Vortexc2, line width=4pt, line cap=round, line join=round] (152.48,32.73) ..controls(152.48,32.73)and(155.06,72.09)..(143.39,77.84) ..controls(140.25,79.39)and(54.45,74.63)..(49.86,78.02) ..controls(44.52,81.96)and(43.49,110.55)..(51.04,112.45) ..controls(57.31,114.03)and(357.76,120.25)..(368.52,112.33) ..controls(379.85,103.98)and(379.04,33.03)..(379.04,33.03);
\path[draw=2K2Vortexc3, line width=3.2pt, line cap=round, line join=round] (152.48,32.73) ..controls(152.48,32.73)and(155.06,72.09)..(143.39,77.84) ..controls(140.25,79.39)and(54.45,74.63)..(49.86,78.02) ..controls(44.52,81.96)and(43.49,110.55)..(51.04,112.45) ..controls(57.31,114.03)and(357.76,120.25)..(368.52,112.33) ..controls(379.85,103.98)and(379.04,33.03)..(379.04,33.03);
\path[draw=2K2Vortexc2, line width=4pt, line cap=round, line join=round] (174.87,32.96) ..controls(174.87,32.96)and(175.4,126.92)..(164.95,134.88) ..controls(153.69,143.46)and(86.12,135.35)..(76.8,144.07) ..controls(68.52,151.82)and(72.11,182.05)..(79.18,185.6) ..controls(91.27,191.68)and(381.51,193)..(391.46,185.21) ..controls(402.6,176.49)and(401.65,33.44)..(401.65,33.44);
\path[draw=2K2Vortexc3, line width=3.4pt, line cap=round, line join=round] (174.87,32.96) ..controls(174.87,32.96)and(175.4,126.92)..(164.95,134.88) ..controls(153.69,143.46)and(86.12,135.35)..(76.8,144.07) ..controls(68.52,151.82)and(72.11,182.05)..(79.18,185.6) ..controls(91.27,191.68)and(381.51,193)..(391.46,185.21) ..controls(402.6,176.49)and(401.65,33.44)..(401.65,33.44);
\path[draw=2K2Vortexc2, line width=4pt, line cap=round, line join=round] (198.1,32.43) ..controls(198.1,32.43)and(196.08,195.96)..(187.6,202.96) ..controls(179.68,209.51)and(110.35,202.52)..(102.13,208.46) ..controls(95.31,213.39)and(97.58,246.77)..(102.13,251.01) ..controls(106.54,255.09)and(401.01,262.25)..(413.52,253.3) ..controls(427.05,243.63)and(424.11,33.31)..(424.11,33.31);
\path[draw=2K2Vortexc3, line width=3.6pt, line cap=round, line join=round] (198.1,32.43) ..controls(198.1,32.43)and(196.08,195.96)..(187.6,202.96) ..controls(179.68,209.51)and(110.35,202.52)..(102.13,208.46) ..controls(95.31,213.39)and(97.58,246.77)..(102.13,251.01) ..controls(106.54,255.09)and(401.01,262.25)..(413.52,253.3) ..controls(427.05,243.63)and(424.11,33.31)..(424.11,33.31);
\path[draw=2K2Vortexc2, line width=4pt, line cap=round, line join=round] (220.89,32.3) ..controls(220.89,32.3)and(220.81,255.53)..(210.48,263.57) ..controls(197.33,273.8)and(132.12,265.77)..(125.68,277.16) ..controls(119.62,287.89)and(122.24,309.26)..(126.84,317.37) ..controls(132.23,326.88)and(425.17,325.93)..(436.19,315.51) ..controls(447.39,304.94)and(447.29,33.13)..(447.29,33.13);
\path[draw=2K2Vortexc3, line width=3.8pt, line cap=round, line join=round] (220.89,32.3) ..controls(220.89,32.3)and(220.81,255.53)..(210.48,263.57) ..controls(197.33,273.8)and(130.16,271.53)..(126.13,277.34) ..controls(123.12,281.69)and(123.12,312.15)..(126.98,317.2) ..controls(130.68,322.06)and(425.17,325.93)..(436.19,315.51) ..controls(447.39,304.94)and(447.29,33.13)..(447.29,33.13);
\path[draw=2K2Vortexc3, line width=4pt, line cap=round, line join=round] (243.21,32.44) ..controls(243.21,32.44)and(243.41,328.1)..(256.06,334.86) ..controls(268.4,341.46)and(450.03,339.88)..(459.57,329.89) ..controls(469.58,319.41)and(469.51,33.17)..(469.51,33.17);
\path[draw=2K2Vortexc2, line width=5pt, line cap=round, line join=round] (129.57,33.06) ..controls(129.57,33.06)and(129.24,344.53)..(142,350.52) ..controls(152.69,355.53)and(332.77,354.7)..(344.94,347.26) ..controls(355.05,341.09)and(356.31,32.79)..(356.31,32.79);
\path[draw=2K2Vortexc3, line width=2.9pt, line cap=round, line join=round] (129.57,33.06) ..controls(129.57,33.06)and(129.24,344.53)..(142,350.52) ..controls(152.69,355.53)and(332.77,354.7)..(344.94,347.26) ..controls(355.05,341.09)and(356.31,32.79)..(356.31,32.79);
\path[draw=2K2Vortexc2, line width=4.6pt, line cap=round, line join=round] (107,32.37) ..controls(107,32.37)and(107.15,289.79)..(120.54,293.61) ..controls(128.76,295.96)and(311.93,298.51)..(323.68,291.51) ..controls(334.48,285.08)and(333.42,32.5)..(333.42,32.5);
\path[draw=2K2Vortexc3, line width=2.8pt, line cap=round, line join=round] (107,32.37) ..controls(107,32.37)and(107.15,289.79)..(120.54,293.61) ..controls(128.76,295.96)and(311.93,298.51)..(323.68,291.51) ..controls(334.48,285.08)and(333.42,32.5)..(333.42,32.5);
\path[draw=2K2Vortexc2, line width=4.4pt, line cap=round, line join=round] (84.26,32.83) ..controls(84.26,32.83)and(82.11,218.26)..(94.26,225.26) ..controls(105.52,231.74)and(290.81,233.74)..(301.15,226.58) ..controls(314.93,217.06)and(311.3,32.83)..(311.3,32.83);
\path[draw=2K2Vortexc3, line width=2.7pt, line cap=round, line join=round] (84.26,32.83) ..controls(84.26,32.83)and(82.11,218.26)..(94.26,225.26) ..controls(105.52,231.74)and(290.81,233.74)..(301.15,226.58) ..controls(314.93,217.06)and(311.3,32.83)..(311.3,32.83);
\path[draw=2K2Vortexc2, line width=4.2pt, line cap=round, line join=round] (62.27,32.96) ..controls(62.22,32.93)and(60.26,149.99)..(74.71,158.44) ..controls(83.63,163.65)and(266.36,165.71)..(277.05,158.14) ..controls(286.62,151.37)and(288.26,32.8)..(288.26,32.8);
\path[draw=2K2Vortexc3, line width=2.6pt, line cap=round, line join=round] (62.27,32.96) ..controls(62.22,32.93)and(60.26,149.99)..(74.71,158.44) ..controls(83.63,163.65)and(266.36,165.71)..(277.05,158.14) ..controls(286.62,151.37)and(288.26,32.8)..(288.26,32.8);
\path[draw=2K2Vortexc2, line width=4pt, line cap=round, line join=round] (39.29,33.08) ..controls(39.29,33.08)and(38.51,81.91)..(45.75,89.13) ..controls(53.09,96.45)and(251.59,97.07)..(261.12,86.67) ..controls(270.32,76.63)and(266.29,32.78)..(266.29,32.78);
\path[draw=2K2Vortexc4, line width=2.5pt, line cap=round, line join=round] (39.29,33.08) ..controls(39.29,33.08)and(38.51,81.91)..(45.75,89.13) ..controls(53.09,96.45)and(251.59,97.07)..(261.12,86.67) ..controls(270.32,76.63)and(266.29,32.78)..(266.29,32.78);
\path[fill=2K2Vortexc1, even odd rule] (107.57,206.62) --(106.8,207.72) --(109.26,209.44) --(110.12,208.21) ..controls(110.48,207.7)and(110.86,207.18)..(111.28,206.66) ..controls(111.6,206.26)and(111.7,205.72)..(111.53,205.23) ..controls(111.36,204.75)and(110.96,204.38)..(110.45,204.26) ..controls(109.67,204.08)and(108.9,203.88)..(108.16,203.66) --(106.71,203.25) --(105.88,206.13) --(107.32,206.55) ..controls(107.4,206.57)and(107.49,206.59)..(107.57,206.62) (37.19,31.06) --(35.69,31.1) --(35.77,34.1) --(37.27,34.06) ..controls(37.74,34.05)and(38.23,34.1)..(38.74,34.22) ..controls(39.4,34.38)and(40.02,34.56)..(40.61,34.75) --(42.03,35.22) --(42.97,32.37) --(41.54,31.9) ..controls(40.88,31.68)and(40.18,31.48)..(39.44,31.31) ..controls(38.67,31.12)and(37.92,31.04)..(37.19,31.06) (46.07,34.01) --(44.81,33.2) --(43.18,35.72) --(44.44,36.53) ..controls(45.54,37.24)and(46.44,38.05)..(47.19,38.95) --(48.16,40.1) --(50.46,38.18) --(49.5,37.03) ..controls(48.56,35.91)and(47.44,34.89)..(46.07,34.01) (52.08,41.39) --(51.51,40) --(48.73,41.14) --(49.3,42.52) ..controls(49.78,43.69)and(50.14,44.93)..(50.43,46.23) --(50.75,47.69) --(53.68,47.04) --(53.36,45.57) ..controls(53.03,44.11)and(52.62,42.7)..(52.08,41.39) (54.16,50.26) --(53.96,48.77) --(50.98,49.17) --(51.18,50.66) ..controls(51.36,51.99)and(51.52,53.35)..(51.69,54.74) --(51.87,56.23) --(54.85,55.86) --(54.67,54.37) ..controls(54.49,52.98)and(54.34,51.6)..(54.16,50.26) (55.3,58.89) --(55.05,57.41) --(52.09,57.91) --(52.34,59.39) ..controls(52.58,60.77)and(52.86,62.17)..(53.22,63.55) --(53.6,65) --(56.5,64.25) --(56.12,62.8) ..controls(55.79,61.5)and(55.52,60.19)..(55.3,58.89) (57.51,66.98) --(56.94,65.6) --(54.17,66.76) --(54.75,68.14) ..controls(55.3,69.46)and(55.95,70.75)..(56.74,72.02) --(57.53,73.3) --(60.08,71.72) --(59.29,70.44) ..controls(58.59,69.31)and(58.01,68.16)..(57.51,66.98) (61.91,73.9) --(60.89,72.8) --(58.68,74.82) --(59.69,75.93) ..controls(59.8,76.04)and(59.91,76.16)..(60.02,76.28) ..controls(59.82,76.45)and(59.62,76.63)..(59.43,76.8) --(58.34,77.82) --(60.38,80.02) --(61.48,79) ..controls(61.99,78.52)and(62.55,78.04)..(63.17,77.57) ..controls(63.52,77.3)and(63.73,76.89)..(63.75,76.45) ..controls(63.77,76.01)and(63.6,75.58)..(63.28,75.28) ..controls(62.79,74.83)and(62.33,74.37)..(61.91,73.9) (58.75,82.64) --(59.29,81.24) --(56.49,80.17) --(55.95,81.57) ..controls(55.2,83.53)and(55.28,85.45)..(56.29,87.35) --(56.99,88.68) --(59.64,87.28) --(58.94,85.95) ..controls(58.37,84.87)and(58.33,83.76)..(58.75,82.64) (62.1,89.18) --(60.87,88.32) --(59.16,90.78) --(60.39,91.64) ..controls(60.52,91.73)and(60.66,91.83)..(60.8,91.92) --(60.72,92) --(59.67,93.07) --(61.81,95.17) --(62.86,94.1) ..controls(63.29,93.66)and(63.76,93.21)..(64.25,92.77) ..controls(64.61,92.44)and(64.79,91.97)..(64.73,91.49) ..controls(64.68,91.01)and(64.4,90.59)..(63.98,90.35) ..controls(63.29,89.96)and(62.67,89.57)..(62.1,89.18) (60.2,97.34) --(61.02,96.08) --(58.5,94.45) --(57.69,95.71) ..controls(56.79,97.09)and(56.18,98.46)..(55.83,99.8) --(55.46,101.25) --(58.37,102) --(58.74,100.54) ..controls(59.01,99.49)and(59.5,98.43)..(60.2,97.34) (58.77,104.2) --(58.35,102.76) --(55.47,103.6) --(55.89,105.04) ..controls(56.29,106.4)and(57,107.75)..(58.05,109.07) --(58.98,110.24) --(61.33,108.38) --(60.4,107.2) ..controls(59.62,106.22)and(59.07,105.22)..(58.77,104.2) (63.38,110.06) --(62.19,109.14) --(60.36,111.52) --(61.55,112.44) ..controls(61.96,112.75)and(62.39,113.06)..(62.84,113.37) ..controls(63.02,113.89)and(63.19,114.4)..(63.37,114.9) --(63.87,116.32) --(66.7,115.32) --(66.2,113.9) ..controls(65.97,113.26)and(65.75,112.61)..(65.53,111.94) ..controls(65.42,111.62)and(65.21,111.35)..(64.93,111.16) ..controls(64.38,110.8)and(63.86,110.43)..(63.38,110.06) (67.86,118.23) --(67.28,116.84) --(64.52,118) --(65.1,119.38) ..controls(65.67,120.75)and(66.26,122.06)..(66.87,123.3) --(67.54,124.65) --(70.23,123.32) --(69.57,121.98) ..controls(68.98,120.79)and(68.41,119.54)..(67.86,118.23) (71.75,126.01) --(70.98,124.73) --(68.41,126.27) --(69.18,127.55) ..controls(69.95,128.84)and(70.75,130.05)..(71.57,131.18) --(72.46,132.39) --(74.88,130.62) --(74,129.41) ..controls(73.23,128.35)and(72.48,127.22)..(71.75,126.01) (76.88,132.9) --(75.85,131.81) --(73.67,133.86) --(74.69,134.96) ..controls(75.73,136.06)and(76.81,137.07)..(77.91,137.97) --(79.08,138.91) --(80.97,136.59) --(79.81,135.64) ..controls(78.8,134.82)and(77.83,133.91)..(76.88,132.9) (83.48,138.15) --(82.18,137.42) --(80.71,140.03) --(82.02,140.77) ..controls(82.09,140.81)and(82.16,140.85)..(82.23,140.88) ..controls(82.06,141.09)and(81.9,141.3)..(81.75,141.5) --(80.83,142.69) --(83.21,144.52) --(84.12,143.33) ..controls(84.61,142.7)and(85.14,142.07)..(85.73,141.43) ..controls(86.06,141.07)and(86.19,140.59)..(86.1,140.12) ..controls(86,139.64)and(85.69,139.25)..(85.25,139.05) ..controls(84.65,138.77)and(84.07,138.48)..(83.48,138.15) (81.59,147.97) --(82.01,146.53) --(79.13,145.69) --(78.71,147.13) ..controls(78.09,149.24)and(78.11,151.27)..(78.83,153.22) --(79.35,154.63) --(82.16,153.59) --(81.65,152.18) ..controls(81.15,150.84)and(81.16,149.43)..(81.59,147.97) (84.72,156.15) --(83.56,155.2) --(81.66,157.52) --(82.82,158.47) ..controls(83.11,158.71)and(83.41,158.94)..(83.73,159.17) ..controls(83.55,159.42)and(83.37,159.66)..(83.2,159.91) --(82.34,161.14) --(84.8,162.85) --(85.66,161.63) ..controls(86.09,161.01)and(86.56,160.4)..(87.06,159.79) ..controls(87.33,159.46)and(87.45,159.02)..(87.38,158.59) ..controls(87.32,158.17)and(87.07,157.79)..(86.7,157.56) ..controls(85.97,157.1)and(85.31,156.63)..(84.72,156.15) (83.23,166.09) --(83.77,164.69) --(80.98,163.6) --(80.43,165) ..controls(79.77,166.69)and(79.36,168.4)..(79.2,170.12) --(79.06,171.61) --(82.05,171.89) --(82.19,170.4) ..controls(82.32,168.95)and(82.67,167.51)..(83.23,166.09) (82.55,175.32) --(82.2,173.86) --(79.29,174.56) --(79.64,176.02) ..controls(80.02,177.63)and(80.63,179.26)..(81.47,180.9) --(82.15,182.23) --(84.82,180.87) --(84.14,179.53) ..controls(83.42,178.12)and(82.89,176.71)..(82.55,175.32) (86.94,183.86) --(86.02,182.68) --(83.65,184.52) --(84.58,185.71) ..controls(85.02,186.28)and(85.49,186.85)..(85.99,187.42) ..controls(86.24,188.15)and(86.52,188.85)..(86.81,189.54) --(87.4,190.91) --(90.16,189.74) --(89.57,188.36) ..controls(89.27,187.65)and(88.99,186.93)..(88.74,186.18) ..controls(88.68,185.99)and(88.57,185.81)..(88.44,185.66) ..controls(87.91,185.06)and(87.41,184.46)..(86.94,183.86) (92.06,192.9) --(91.21,191.66) --(88.74,193.37) --(89.59,194.6) ..controls(90.58,196.04)and(91.7,197.36)..(92.93,198.57) --(94,199.62) --(96.1,197.47) --(95.03,196.42) ..controls(93.93,195.35)and(92.94,194.17)..(92.06,192.9) (99.09,199.65) --(97.83,198.84) --(96.2,201.35) --(97.46,202.17) ..controls(98.86,203.07)and(100.36,203.89)..(101.97,204.6) --(103.34,205.22) --(104.56,202.48) --(103.19,201.87) ..controls(101.73,201.21)and(100.36,200.47)..(99.09,199.65) (108.02,211.9) --(108.62,210.52) --(105.86,209.33) --(105.27,210.71) ..controls(104.64,212.17)and(104.24,213.6)..(104.06,215.01) --(103.86,216.5) --(106.83,216.89) --(107.03,215.4) ..controls(107.18,214.25)and(107.51,213.08)..(108.02,211.9) (107.26,219.35) --(106.89,217.9) --(103.98,218.65) --(104.36,220.1) ..controls(104.72,221.5)and(105.32,222.88)..(106.17,224.23) --(106.96,225.5) --(109.51,223.91) --(108.71,222.64) ..controls(108.04,221.56)and(107.56,220.47)..(107.26,219.35) (111.37,225.89) --(110.3,224.84) --(108.19,226.98) --(109.26,228.03) ..controls(109.41,228.17)and(109.56,228.32)..(109.71,228.46) ..controls(109.54,228.67)and(109.37,228.88)..(109.21,229.09) --(108.29,230.27) --(110.66,232.11) --(111.58,230.93) ..controls(111.99,230.4)and(112.44,229.87)..(112.93,229.34) ..controls(113.2,229.04)and(113.34,228.64)..(113.32,228.23) ..controls(113.29,227.82)and(113.1,227.44)..(112.79,227.18) ..controls(112.28,226.75)and(111.81,226.32)..(111.37,225.89) (109.23,234.82) --(109.82,233.44) --(107.06,232.26) --(106.47,233.64) ..controls(105.79,235.24)and(105.41,236.81)..(105.28,238.37) --(105.15,239.86) --(108.14,240.11) --(108.27,238.62) ..controls(108.37,237.37)and(108.69,236.1)..(109.23,234.82) (108.73,242.96) --(108.31,241.52) --(105.43,242.36) --(105.85,243.8) ..controls(106.28,245.27)and(106.92,246.73)..(107.76,248.17) --(108.51,249.46) --(111.11,247.96) --(110.36,246.66) ..controls(109.65,245.44)and(109.1,244.21)..(108.73,242.96) (113.07,250.47) --(112.11,249.32) --(109.81,251.25) --(110.78,252.4) ..controls(111.17,252.86)and(111.57,253.32)..(111.99,253.77) ..controls(112.12,254.49)and(112.29,255.2)..(112.48,255.89) --(112.88,257.33) --(115.77,256.53) --(115.37,255.08) ..controls(115.17,254.35)and(115,253.6)..(114.87,252.84) ..controls(114.82,252.54)and(114.69,252.27)..(114.49,252.05) ..controls(113.99,251.52)and(113.52,251)..(113.07,250.47) (117.35,259.83) --(116.61,258.52) --(114,260) --(114.74,261.31) ..controls(115.58,262.79)and(116.57,264.21)..(117.73,265.57) --(118.7,266.71) --(120.99,264.77) --(120.01,263.63) ..controls(118.99,262.42)and(118.1,261.15)..(117.35,259.83) (123.76,267.33) --(122.61,266.36) --(120.68,268.66) --(121.82,269.62) ..controls(123.08,270.68)and(124.44,271.7)..(125.91,272.67) --(127.16,273.51) --(128.82,271.01) --(127.57,270.18) ..controls(126.2,269.27)and(124.93,268.32)..(123.76,267.33) (132.19,272.92) --(130.87,272.22) --(129.45,274.86) --(130.78,275.57) ..controls(130.91,275.64)and(131.05,275.72)..(131.19,275.79) ..controls(131.01,275.99)and(130.85,276.18)..(130.68,276.38) --(129.72,277.54) --(132.03,279.45) --(132.99,278.3) ..controls(133.5,277.68)and(134.08,277.07)..(134.72,276.45) ..controls(135.07,276.11)and(135.24,275.62)..(135.16,275.14) ..controls(135.08,274.65)and(134.78,274.24)..(134.34,274.02) ..controls(133.6,273.66)and(132.89,273.3)..(132.19,272.92) (130.43,282.98) --(130.79,281.52) --(127.89,280.79) --(127.52,282.25) ..controls(127,284.31)and(127.1,286.38)..(127.84,288.43) --(128.35,289.85) --(131.17,288.83) --(130.66,287.42) ..controls(130.13,285.94)and(130.06,284.46)..(130.43,282.98) (133.65,291.89) --(132.6,290.81) --(130.45,292.9) --(131.49,293.97) ..controls(131.82,294.32)and(132.17,294.66)..(132.54,295) ..controls(132.38,295.23)and(132.23,295.47)..(132.08,295.7) --(131.27,296.97) --(133.8,298.58) --(134.6,297.32) ..controls(134.96,296.77)and(135.34,296.22)..(135.76,295.65) ..controls(136.23,295.02)and(136.12,294.12)..(135.51,293.61) ..controls(134.82,293.04)and(134.2,292.46)..(133.65,291.89) (132.57,301.28) --(133.11,299.88) --(130.3,298.81) --(129.77,300.21) ..controls(129.17,301.79)and(128.83,303.29)..(128.69,304.74) --(128.55,306.23) --(131.54,306.51) --(131.68,305.01) ..controls(131.79,303.82)and(132.08,302.58)..(132.57,301.28) (132.04,309.21) --(131.65,307.76) --(128.75,308.54) --(129.14,309.98) ..controls(129.53,311.46)and(130.15,312.88)..(130.93,314.26) --(131.68,315.56) --(134.28,314.06) --(133.53,312.76) ..controls(132.88,311.62)and(132.37,310.44)..(132.04,309.21) (136.15,316.4) --(135.17,315.26) --(132.9,317.21) --(133.87,318.35) ..controls(134.35,318.9)and(134.84,319.45)..(135.36,319.99) ..controls(135.49,320.12)and(135.64,320.23)..(135.8,320.31) ..controls(136.41,320.59)and(137.02,320.88)..(137.64,321.15) --(139,321.77) --(140.24,319.04) --(138.87,318.42) ..controls(138.35,318.19)and(137.84,317.95)..(137.33,317.71) ..controls(136.93,317.28)and(136.53,316.84)..(136.15,316.4) (142.93,320.16) --(141.54,319.59) --(140.4,322.37) --(141.79,322.94) ..controls(143.03,323.44)and(144.29,323.93)..(145.56,324.4) --(146.96,324.92) --(148.01,322.11) --(146.6,321.59) ..controls(145.36,321.13)and(144.13,320.65)..(142.93,320.16) (150.76,323.05) --(149.34,322.58) --(148.4,325.43) --(149.83,325.89) ..controls(151.1,326.31)and(152.38,326.71)..(153.68,327.1) --(155.12,327.52) --(155.97,324.64) --(154.53,324.22) ..controls(153.26,323.84)and(152,323.45)..(150.76,323.05) (158.79,325.38) --(157.33,325.01) --(156.59,327.92) --(158.04,328.29) ..controls(159.34,328.62)and(160.65,328.93)..(161.97,329.22) --(163.44,329.55) --(164.09,326.61) --(162.62,326.29) ..controls(161.32,326.01)and(160.05,325.7)..(158.79,325.38) (166.95,327.17) --(165.47,326.9) --(164.93,329.85) --(166.4,330.12) ..controls(167.71,330.36)and(169.04,330.58)..(170.38,330.79) --(171.87,331.02) --(172.32,328.05) --(170.84,327.83) ..controls(169.53,327.62)and(168.23,327.4)..(166.95,327.17) (175.22,328.43) --(173.73,328.25) --(173.37,331.23) --(174.86,331.4) ..controls(176.18,331.56)and(177.51,331.7)..(178.87,331.83) --(180.36,331.97) --(180.64,328.98) --(179.14,328.84) ..controls(177.82,328.72)and(176.51,328.58)..(175.22,328.43) (183.55,329.18) --(182.05,329.09) --(181.87,332.08) --(183.37,332.17) ..controls(184.69,332.26)and(186.04,332.32)..(187.39,332.37) --(188.89,332.42) --(189,329.42) --(187.5,329.37) ..controls(186.17,329.32)and(184.85,329.26)..(183.55,329.18) (191.93,329.46) --(190.43,329.45) --(190.4,332.45) --(191.9,332.46) ..controls(193.23,332.48)and(194.57,332.47)..(195.93,332.45) --(197.43,332.42) --(197.38,329.42) --(195.88,329.45) ..controls(194.55,329.47)and(193.23,329.48)..(191.93,329.46) (200.31,329.32) --(198.81,329.38) --(198.93,332.38) --(200.43,332.32) ..controls(201.76,332.26)and(203.1,332.19)..(204.45,332.11) --(205.95,332.01) --(205.76,329.02) --(204.26,329.11) ..controls(202.93,329.2)and(201.61,329.27)..(200.31,329.32) (208.68,328.78) --(207.19,328.91) --(207.45,331.9) --(208.94,331.77) ..controls(210.26,331.66)and(211.59,331.53)..(212.94,331.39) --(214.43,331.23) --(214.12,328.25) --(212.62,328.4) ..controls(211.3,328.54)and(209.98,328.67)..(208.68,328.78) (217.03,327.89) --(215.54,328.08) --(215.92,331.05) --(217.41,330.87) ..controls(218.72,330.7)and(220.05,330.52)..(221.39,330.33) --(222.87,330.11) --(222.44,327.14) --(220.96,327.36) ..controls(219.64,327.55)and(218.33,327.73)..(217.03,327.89) (225.35,326.68) --(223.87,326.92) --(224.35,329.88) --(225.83,329.64) ..controls(227.14,329.42)and(228.46,329.2)..(229.79,328.96) --(231.26,328.69) --(230.73,325.74) --(229.26,326) ..controls(227.94,326.24)and(226.64,326.47)..(225.35,326.68) (233.62,325.18) --(232.15,325.47) --(232.73,328.41) --(234.2,328.12) ..controls(235.5,327.86)and(236.81,327.59)..(238.13,327.31) --(239.6,327) --(238.98,324.06) --(237.51,324.38) ..controls(236.2,324.66)and(234.91,324.92)..(233.62,325.18) (241.85,323.42) --(240.39,323.75) --(241.06,326.67) --(242.52,326.34) ..controls(243.81,326.04)and(245.11,325.74)..(246.42,325.42) --(247.88,325.06) --(247.17,322.15) --(245.71,322.5) ..controls(244.41,322.82)and(243.13,323.12)..(241.85,323.42) (250.03,321.42) --(248.57,321.8) --(249.32,324.7) --(250.78,324.33) ..controls(251.29,324.19)and(251.79,324.06)..(252.31,323.93) ..controls(252.8,324.07)and(253.29,324.21)..(253.77,324.36) --(255.21,324.77) --(256.05,321.89) --(254.61,321.48) ..controls(254,321.3)and(253.38,321.12)..(252.76,320.93) ..controls(252.5,320.85)and(252.21,320.85)..(251.95,320.92) ..controls(251.3,321.09)and(250.66,321.26)..(250.03,321.42) (258.76,322.64) --(257.31,322.25) --(256.53,325.14) --(257.98,325.54) ..controls(259.25,325.88)and(260.51,326.21)..(261.75,326.52) --(263.21,326.89) --(263.94,323.98) --(262.48,323.61) ..controls(261.26,323.3)and(260.02,322.98)..(258.76,322.64) (266.67,324.62) --(265.21,324.29) --(264.54,327.21) --(266,327.55) ..controls(267.29,327.84)and(268.56,328.12)..(269.82,328.39) --(271.28,328.69) --(271.9,325.76) --(270.43,325.45) ..controls(269.2,325.19)and(267.94,324.92)..(266.67,324.62) (274.65,326.28) --(273.18,326.01) --(272.63,328.96) --(274.11,329.23) ..controls(275.41,329.47)and(276.69,329.7)..(277.96,329.9) --(279.44,330.14) --(279.92,327.18) --(278.44,326.94) ..controls(277.2,326.74)and(275.93,326.52)..(274.65,326.28) (282.69,327.57) --(281.21,327.37) --(280.81,330.35) --(282.29,330.55) ..controls(283.61,330.72)and(284.9,330.88)..(286.18,331.02) --(287.67,331.18) --(287.99,328.2) --(286.5,328.04) ..controls(285.25,327.9)and(283.98,327.75)..(282.69,327.57) (290.78,328.45) --(289.29,328.33) --(289.05,331.32) --(290.54,331.44) ..controls(291.86,331.54)and(293.17,331.63)..(294.45,331.7) --(295.95,331.77) --(296.1,328.78) --(294.61,328.7) ..controls(293.35,328.63)and(292.07,328.55)..(290.78,328.45) (298.9,328.86) --(297.4,328.83) --(297.33,331.83) --(298.83,331.86) ..controls(300.16,331.88)and(301.47,331.89)..(302.76,331.88) --(304.25,331.86) --(304.23,328.86) --(302.73,328.88) ..controls(301.47,328.89)and(300.19,328.88)..(298.9,328.86) (307.01,328.76) --(305.52,328.83) --(305.65,331.83) --(307.14,331.76) ..controls(308.47,331.7)and(309.77,331.63)..(311.06,331.53) --(312.55,331.42) --(312.33,328.43) --(310.84,328.54) ..controls(309.58,328.63)and(308.31,328.71)..(307.01,328.76) (315.11,328.14) --(313.61,328.31) --(313.94,331.29) --(315.43,331.13) ..controls(316.75,330.98)and(318.04,330.82)..(319.32,330.64) --(320.81,330.43) --(320.39,327.46) --(318.91,327.67) ..controls(317.66,327.85)and(316.39,328.01)..(315.11,328.14) (323.14,327) --(321.67,327.26) --(322.18,330.21) --(323.66,329.96) ..controls(324.96,329.73)and(326.24,329.48)..(327.51,329.23) --(328.98,328.93) --(328.38,325.99) --(326.91,326.29) ..controls(325.67,326.54)and(324.42,326.78)..(323.14,327) (331.11,325.37) --(329.65,325.71) --(330.33,328.63) --(331.79,328.29) ..controls(333.07,327.99)and(334.33,327.67)..(335.59,327.35) --(337.04,326.97) --(336.29,324.07) --(334.83,324.44) ..controls(333.6,324.76)and(332.36,325.07)..(331.11,325.37) (338.99,323.31) --(337.55,323.72) --(338.37,326.61) --(339.81,326.2) ..controls(341.07,325.84)and(342.31,325.48)..(343.55,325.1) --(344.99,324.67) --(344.12,321.8) --(342.69,322.23) ..controls(341.46,322.6)and(340.23,322.96)..(338.99,323.31) (346.81,320.95) --(345.38,321.41) --(346.29,324.27) --(347.72,323.81) ..controls(348.21,323.66)and(348.69,323.5)..(349.18,323.35) ..controls(349.66,323.45)and(350.14,323.56)..(350.61,323.67) --(352.08,324) --(352.73,321.07) --(351.27,320.74) ..controls(350.66,320.61)and(350.05,320.47)..(349.44,320.33) ..controls(349.18,320.27)and(348.91,320.28)..(348.65,320.36) ..controls(348.04,320.56)and(347.43,320.76)..(346.81,320.95) (355.36,321.65) --(353.9,321.33) --(353.26,324.26) --(354.72,324.58) ..controls(355.96,324.85)and(357.18,325.12)..(358.4,325.38) --(359.86,325.69) --(360.49,322.76) --(359.02,322.44) ..controls(357.82,322.18)and(356.6,321.92)..(355.36,321.65) (363.13,323.31) --(361.66,323.01) --(361.05,325.94) --(362.52,326.25) ..controls(363.76,326.51)and(364.98,326.76)..(366.2,327) --(367.67,327.3) --(368.27,324.36) --(366.8,324.06) ..controls(365.58,323.82)and(364.36,323.57)..(363.13,323.31) (370.91,324.88) --(369.43,324.59) --(368.86,327.54) --(370.34,327.82) ..controls(371.58,328.06)and(372.82,328.3)..(374.03,328.52) --(375.51,328.8) --(376.05,325.85) --(374.58,325.57) ..controls(373.37,325.35)and(372.14,325.12)..(370.91,324.88) (378.7,326.31) --(377.22,326.05) --(376.71,329.01) --(378.19,329.27) ..controls(379.44,329.49)and(380.68,329.7)..(381.9,329.89) --(383.38,330.14) --(383.86,327.17) --(382.39,326.93) ..controls(381.17,326.74)and(379.94,326.53)..(378.7,326.31) (386.52,327.58) --(385.03,327.36) --(384.59,330.33) --(386.08,330.55) ..controls(387.34,330.73)and(388.58,330.91)..(389.81,331.07) --(391.3,331.27) --(391.7,328.3) --(390.21,328.1) ..controls(388.99,327.94)and(387.76,327.76)..(386.52,327.58) (394.35,328.61) --(392.86,328.44) --(392.52,331.42) --(394.01,331.6) ..controls(395.28,331.74)and(396.54,331.87)..(397.77,331.99) --(399.27,332.13) --(399.55,329.14) --(398.05,329) ..controls(396.84,328.89)and(395.61,328.76)..(394.35,328.61) (402.2,329.34) --(400.71,329.24) --(400.5,332.23) --(402,332.33) ..controls(403.29,332.42)and(404.55,332.49)..(405.79,332.54) --(407.29,332.6) --(407.41,329.61) --(405.91,329.55) ..controls(404.7,329.5)and(403.46,329.43)..(402.2,329.34) (410.05,329.64) --(408.55,329.63) --(408.54,332.63) --(410.04,332.64) ..controls(411.34,332.64)and(412.61,332.62)..(413.85,332.58) --(415.35,332.52) --(415.24,329.53) --(413.74,329.58) ..controls(412.54,329.62)and(411.31,329.64)..(410.05,329.64) (417.86,329.32) --(416.36,329.46) --(416.64,332.45) --(418.13,332.31) ..controls(419.44,332.19)and(420.71,332.04)..(421.94,331.85) --(423.43,331.62) --(422.98,328.66) --(421.49,328.88) ..controls(420.32,329.06)and(419.11,329.21)..(417.86,329.32) (425.49,328.11) --(424.03,328.46) --(424.73,331.38) --(426.19,331.02) ..controls(427.49,330.71)and(428.74,330.36)..(429.93,329.95) --(431.35,329.46) --(430.38,326.62) --(428.96,327.11) ..controls(427.86,327.49)and(426.7,327.82)..(425.49,328.11) (432.67,325.58) --(431.32,326.25) --(432.65,328.94) --(433.99,328.27) ..controls(435.2,327.68)and(436.34,327.02)..(437.42,326.29) --(438.65,325.44) --(436.97,322.96) --(435.73,323.8) ..controls(434.77,324.46)and(433.75,325.05)..(432.67,325.58) (438.78,321.32) --(437.7,322.37) --(439.8,324.52) --(440.87,323.47) ..controls(441.82,322.54)and(442.7,321.54)..(443.49,320.46) --(444.38,319.25) --(441.97,317.47) --(441.08,318.68) ..controls(440.38,319.63)and(439.61,320.51)..(438.78,321.32) (443.13,315.31) --(442.46,316.65) --(445.14,318) --(445.81,316.66) ..controls(445.9,316.48)and(445.98,316.31)..(446.07,316.13) ..controls(446.52,315.18)and(446.96,314.17)..(447.39,313.13) --(447.96,311.74) --(445.18,310.6) --(444.61,311.99) ..controls(444.21,312.99)and(443.79,313.94)..(443.36,314.85) ..controls(443.28,315.01)and(443.21,315.16)..(443.13,315.31) (446.06,308.14) --(445.57,309.55) --(448.41,310.53) --(448.9,309.12) ..controls(449.3,307.95)and(449.69,306.74)..(450.07,305.49) --(450.5,304.05) --(447.63,303.19) --(447.2,304.62) ..controls(446.83,305.83)and(446.45,307.01)..(446.06,308.14) (448.33,300.63) --(447.94,302.08) --(450.84,302.85) --(451.23,301.39) ..controls(451.54,300.2)and(451.85,298.97)..(452.15,297.72) --(452.49,296.26) --(449.57,295.57) --(449.23,297.03) ..controls(448.93,298.26)and(448.64,299.46)..(448.33,300.63) (450.13,292.96) --(449.83,294.43) --(452.76,295.05) --(453.07,293.58) ..controls(453.32,292.37)and(453.57,291.13)..(453.81,289.87) --(454.1,288.4) --(451.15,287.84) --(450.87,289.31) ..controls(450.63,290.55)and(450.39,291.77)..(450.13,292.96) (451.61,285.2) --(451.36,286.68) --(454.31,287.19) --(454.57,285.71) ..controls(454.78,284.49)and(454.98,283.25)..(455.18,281.99) --(455.42,280.51) --(452.45,280.04) --(452.22,281.52) ..controls(452.02,282.77)and(451.82,283.99)..(451.61,285.2) (452.84,277.39) --(452.63,278.87) --(455.6,279.3) --(455.81,277.81) ..controls(455.99,276.58)and(456.16,275.34)..(456.32,274.08) --(456.52,272.59) --(453.54,272.2) --(453.35,273.69) ..controls(453.18,274.93)and(453.01,276.17)..(452.84,277.39) (453.87,269.53) --(453.69,271.02) --(456.67,271.38) --(456.85,269.89) ..controls(457,268.66)and(457.14,267.41)..(457.28,266.15) --(457.45,264.66) --(454.47,264.33) --(454.3,265.82) ..controls(454.16,267.07)and(454.02,268.31)..(453.87,269.53) (454.74,261.65) --(454.59,263.15) --(457.58,263.45) --(457.73,261.96) ..controls(457.86,260.72)and(457.98,259.47)..(458.1,258.21) --(458.24,256.72) --(455.25,256.44) --(455.11,257.93) ..controls(454.99,259.18)and(454.87,260.42)..(454.74,261.65) (455.49,253.76) --(455.36,255.25) --(458.35,255.51) --(458.48,254.02) ..controls(458.58,252.78)and(458.69,251.53)..(458.79,250.27) --(458.91,248.77) --(455.92,248.53) --(455.8,250.03) ..controls(455.7,251.28)and(455.6,252.52)..(455.49,253.76) (456.12,245.85) --(456.01,247.34) --(459,247.56) --(459.11,246.07) ..controls(459.2,244.82)and(459.29,243.57)..(459.38,242.32) --(459.48,240.82) --(456.49,240.62) --(456.39,242.11) ..controls(456.3,243.37)and(456.21,244.61)..(456.12,245.85) (456.66,237.93) --(456.57,239.42) --(459.56,239.61) --(459.65,238.12) ..controls(459.73,236.87)and(459.81,235.62)..(459.88,234.36) --(459.97,232.87) --(456.98,232.69) --(456.89,234.19) ..controls(456.81,235.44)and(456.74,236.69)..(456.66,237.93) (457.12,230) --(457.04,231.5) --(460.04,231.66) --(460.12,230.16) ..controls(460.18,228.91)and(460.25,227.66)..(460.31,226.41) --(460.39,224.91) --(457.39,224.76) --(457.31,226.26) ..controls(457.25,227.51)and(457.19,228.76)..(457.12,230) (457.51,222.07) --(457.45,223.57) --(460.44,223.7) --(460.51,222.2) ..controls(460.57,220.96)and(460.62,219.71)..(460.67,218.45) --(460.74,216.95) --(457.74,216.82) --(457.68,218.32) ..controls(457.62,219.58)and(457.57,220.82)..(457.51,222.07) (457.85,214.13) --(457.79,215.63) --(460.79,215.74) --(460.84,214.25) ..controls(460.89,213)and(460.94,211.75)..(460.98,210.49) --(461.04,208.99) --(458.04,208.89) --(457.98,210.38) ..controls(457.94,211.64)and(457.89,212.88)..(457.85,214.13) (458.13,206.19) --(458.08,207.69) --(461.08,207.79) --(461.12,206.29) ..controls(461.17,205.04)and(461.2,203.79)..(461.24,202.53) --(461.29,201.03) --(458.29,200.94) --(458.24,202.44) ..controls(458.21,203.7)and(458.17,204.94)..(458.13,206.19) (458.36,198.25) --(458.32,199.75) --(461.32,199.83) --(461.36,198.33) ..controls(461.4,197.08)and(461.43,195.83)..(461.46,194.57) --(461.5,193.07) --(458.5,193) --(458.46,194.5) ..controls(458.43,195.75)and(458.4,197)..(458.36,198.25) (458.56,190.3) --(458.53,191.8) --(461.52,191.87) --(461.56,190.37) ..controls(461.59,189.12)and(461.61,187.87)..(461.64,186.62) --(461.67,185.12) --(458.67,185.05) --(458.64,186.55) ..controls(458.61,187.8)and(458.59,189.05)..(458.56,190.3) (458.72,182.35) --(458.7,183.85) --(461.7,183.91) --(461.72,182.41) ..controls(461.75,181.16)and(461.77,179.91)..(461.79,178.66) --(461.82,177.16) --(458.82,177.11) --(458.79,178.6) ..controls(458.77,179.85)and(458.75,181.1)..(458.72,182.35) (458.86,174.41) --(458.84,175.91) --(461.83,175.95) --(461.86,174.45) ..controls(461.88,173.2)and(461.9,171.95)..(461.91,170.7) --(461.93,169.2) --(458.93,169.16) --(458.91,170.66) ..controls(458.9,171.9)and(458.88,173.15)..(458.86,174.41) (458.97,166.46) --(458.95,167.96) --(461.95,167.99) --(461.97,166.49) ..controls(461.99,165.24)and(462,163.99)..(462.02,162.74) --(462.03,161.24) --(459.03,161.21) --(459.02,162.71) ..controls(459,163.96)and(458.99,165.21)..(458.97,166.46) (459.06,158.51) --(459.05,160.01) --(462.05,160.04) --(462.06,158.54) ..controls(462.08,157.28)and(462.09,156.03)..(462.1,154.78) --(462.11,153.28) --(459.12,153.26) --(459.1,154.76) ..controls(459.09,156)and(459.08,157.25)..(459.06,158.51) (459.14,150.55) --(459.13,152.05) --(462.13,152.08) --(462.14,150.58) ..controls(462.15,149.33)and(462.16,148.07)..(462.17,146.83) --(462.19,145.33) --(459.19,145.3) --(459.17,146.8) ..controls(459.16,148.05)and(459.15,149.3)..(459.14,150.55) (459.21,142.6) --(459.2,144.1) --(462.2,144.12) --(462.21,142.62) --(462.24,138.87) --(462.25,137.37) --(459.25,137.35) --(459.24,138.85) --(459.21,142.6) (459.27,134.65) --(459.26,136.15) --(462.26,136.17) --(462.27,134.67) --(462.3,130.92) --(462.31,129.42) --(459.31,129.4) --(459.3,130.9) --(459.27,134.65) (459.33,126.69) --(459.32,128.19) --(462.32,128.22) --(462.33,126.72) ..controls(462.34,125.46)and(462.35,124.21)..(462.36,122.96) --(462.37,121.46) --(459.37,121.44) --(459.36,122.94) ..controls(459.35,124.18)and(459.34,125.43)..(459.33,126.69) (459.4,118.74) --(459.38,120.24) --(462.38,120.26) --(462.4,118.76) ..controls(462.41,117.51)and(462.42,116.26)..(462.43,115.01) --(462.45,113.51) --(459.45,113.48) --(459.43,114.98) ..controls(459.42,116.23)and(459.41,117.48)..(459.4,118.74) (459.48,110.78) --(459.46,112.28) --(462.46,112.31) --(462.48,110.81) ..controls(462.49,109.55)and(462.5,108.3)..(462.52,107.06) --(462.54,105.56) --(459.54,105.53) --(459.52,107.03) ..controls(459.5,108.27)and(459.49,109.52)..(459.48,110.78) (459.57,102.82) --(459.55,104.32) --(462.55,104.36) --(462.57,102.86) ..controls(462.59,101.6)and(462.61,100.35)..(462.63,99.11) --(462.65,97.61) --(459.65,97.57) --(459.63,99.07) ..controls(459.61,100.31)and(459.59,101.56)..(459.57,102.82) (459.7,94.86) --(459.67,96.36) --(462.67,96.42) --(462.7,94.92) ..controls(462.72,93.65)and(462.74,92.4)..(462.77,91.17) --(462.8,89.67) --(459.8,89.61) --(459.77,91.11) ..controls(459.74,92.34)and(459.72,93.6)..(459.7,94.86) (459.86,86.9) --(459.83,88.4) --(462.83,88.47) --(462.86,86.97) ..controls(462.89,85.71)and(462.92,84.46)..(462.96,83.23) --(463,81.73) --(460,81.64) --(459.96,83.14) ..controls(459.93,84.38)and(459.89,85.63)..(459.86,86.9) (460.09,78.94) --(460.04,80.43) --(463.04,80.53) --(463.08,79.03) ..controls(463.12,77.76)and(463.17,76.52)..(463.21,75.29) --(463.27,73.79) --(460.27,73.68) --(460.22,75.18) ..controls(460.17,76.41)and(460.13,77.66)..(460.09,78.94) (460.39,70.97) --(460.32,72.47) --(463.32,72.6) --(463.39,71.1) ..controls(463.44,69.83)and(463.5,68.58)..(463.57,67.37) --(463.64,65.87) --(460.65,65.71) --(460.57,67.21) ..controls(460.51,68.44)and(460.45,69.69)..(460.39,70.97) (460.81,63) --(460.71,64.5) --(463.71,64.68) --(463.8,63.18) ..controls(463.88,61.91)and(463.97,60.67)..(464.05,59.46) --(464.17,57.96) --(461.17,57.74) --(461.06,59.24) ..controls(460.97,60.46)and(460.89,61.71)..(460.81,63) (461.41,55.02) --(461.27,56.52) --(464.26,56.79) --(464.4,55.3) ..controls(464.51,54.01)and(464.64,52.78)..(464.77,51.59) --(464.93,50.1) --(461.95,49.77) --(461.79,51.26) ..controls(461.65,52.46)and(461.53,53.72)..(461.41,55.02) (462.32,47.04) --(462.11,48.53) --(465.08,48.96) --(465.29,47.47) ..controls(465.48,46.17)and(465.68,44.96)..(465.89,43.84) --(466.17,42.36) --(463.23,41.8) --(462.95,43.27) ..controls(462.72,44.44)and(462.52,45.7)..(462.32,47.04) (463.94,39.05) --(463.52,40.49) --(466.4,41.33) --(466.82,39.89) ..controls(467.2,38.59)and(467.61,37.53)..(468.06,36.72) --(468.8,35.41) --(466.18,33.94) --(465.45,35.25) ..controls(464.9,36.22)and(464.39,37.49)..(463.94,39.05) (471.02,33.12) --(469.94,32.09) --(467.87,34.27) --(468.96,35.3) ..controls(469.39,35.7)and(469.83,36.65)..(470.39,38.04) --(470.95,39.43) --(473.73,38.32) --(473.17,36.93) ..controls(472.39,34.97)and(471.63,33.69)..(471.02,33.12) (474.6,41) --(474.15,39.57) --(471.29,40.47) --(471.74,41.9) ..controls(472.08,42.98)and(472.43,44.16)..(472.79,45.45) --(473.2,46.9) --(476.09,46.09) --(475.68,44.64) ..controls(475.31,43.32)and(474.95,42.1)..(474.6,41) (476.78,48.73) --(476.4,47.28) --(473.5,48.02) --(473.87,49.48) ..controls(474.16,50.63)and(474.46,51.83)..(474.77,53.1) --(475.12,54.56) --(478.03,53.86) --(477.68,52.4) ..controls(477.38,51.12)and(477.07,49.9)..(476.78,48.73) (478.64,56.51) --(478.31,55.05) --(475.38,55.71) --(475.72,57.17) ..controls(475.98,58.35)and(476.25,59.57)..(476.52,60.82) --(476.84,62.29) --(479.77,61.65) --(479.46,60.19) ..controls(479.18,58.92)and(478.91,57.7)..(478.64,56.51) (480.33,64.31) --(480.02,62.84) --(477.09,63.45) --(477.39,64.92) ..controls(477.64,66.11)and(477.89,67.34)..(478.14,68.59) --(478.43,70.06) --(481.37,69.47) --(481.08,68) ..controls(480.83,66.74)and(480.58,65.51)..(480.33,64.31) (481.89,72.13) --(481.6,70.66) --(478.66,71.23) --(478.94,72.7) ..controls(479.17,73.9)and(479.4,75.13)..(479.64,76.38) --(479.91,77.85) --(482.86,77.3) --(482.59,75.83) ..controls(482.35,74.58)and(482.12,73.34)..(481.89,72.13) (483.34,79.97) --(483.08,78.5) --(480.12,79.03) --(480.39,80.5) ..controls(480.61,81.71)and(480.83,82.94)..(481.04,84.19) --(481.3,85.67) --(484.26,85.15) --(484,83.67) ..controls(483.78,82.42)and(483.56,81.19)..(483.34,79.97) (484.71,87.82) --(484.46,86.34) --(481.5,86.84) --(481.75,88.32) ..controls(481.96,89.54)and(482.16,90.77)..(482.37,92.02) --(482.61,93.5) --(485.57,93.01) --(485.33,91.53) ..controls(485.12,90.28)and(484.92,89.04)..(484.71,87.82) (486,95.69) --(485.76,94.21) --(482.8,94.68) --(483.04,96.16) ..controls(483.23,97.38)and(483.42,98.61)..(483.62,99.86) --(483.85,101.34) --(486.81,100.88) --(486.58,99.4) ..controls(486.39,98.15)and(486.2,96.91)..(486,95.69) (487.22,103.56) --(486.99,102.08) --(484.03,102.52) --(484.25,104.01) ..controls(484.43,105.23)and(484.61,106.47)..(484.8,107.71) --(485.01,109.2) --(487.98,108.77) --(487.77,107.28) ..controls(487.58,106.03)and(487.4,104.79)..(487.22,103.56) (488.36,111.45) --(488.15,109.96) --(485.18,110.38) --(485.39,111.87) ..controls(485.57,113.09)and(485.74,114.33)..(485.91,115.58) --(486.11,117.06) --(489.08,116.65) --(488.88,115.17) ..controls(488.71,113.92)and(488.54,112.68)..(488.36,111.45) (489.44,119.34) --(489.25,117.85) --(486.27,118.25) --(486.47,119.73) ..controls(486.63,120.97)and(486.8,122.2)..(486.96,123.45) --(487.15,124.94) --(490.12,124.55) --(489.93,123.07) ..controls(489.77,121.82)and(489.61,120.58)..(489.44,119.34) (490.46,127.24) --(490.27,125.75) --(487.3,126.12) --(487.48,127.61) ..controls(487.64,128.85)and(487.79,130.09)..(487.94,131.33) --(488.12,132.82) --(491.1,132.46) --(490.92,130.97) ..controls(490.77,129.72)and(490.61,128.48)..(490.46,127.24) (491.41,135.15) --(491.24,133.66) --(488.26,134.01) --(488.43,135.5) ..controls(488.58,136.73)and(488.72,137.97)..(488.86,139.22) --(489.02,140.71) --(492.01,140.38) --(491.84,138.88) ..controls(491.7,137.64)and(491.55,136.39)..(491.41,135.15) (492.3,143.07) --(492.14,141.58) --(489.15,141.9) --(489.32,143.39) ..controls(489.45,144.63)and(489.58,145.87)..(489.71,147.12) --(489.86,148.61) --(492.85,148.3) --(492.69,146.81) ..controls(492.56,145.56)and(492.43,144.31)..(492.3,143.07) (493.12,150.99) --(492.97,149.5) --(489.99,149.8) --(490.13,151.29) ..controls(490.26,152.53)and(490.38,153.77)..(490.5,155.02) --(490.64,156.51) --(493.63,156.23) --(493.48,154.73) ..controls(493.36,153.48)and(493.24,152.24)..(493.12,150.99) (493.87,158.93) --(493.74,157.43) --(490.75,157.7) --(490.89,159.2) ..controls(491,160.44)and(491.11,161.68)..(491.22,162.93) --(491.35,164.42) --(494.34,164.16) --(494.21,162.67) ..controls(494.1,161.42)and(493.99,160.17)..(493.87,158.93) (494.56,166.86) --(494.44,165.37) --(491.45,165.61) --(491.57,167.11) ..controls(491.67,168.35)and(491.77,169.6)..(491.87,170.84) --(491.98,172.34) --(494.98,172.1) --(494.86,170.61) ..controls(494.76,169.36)and(494.66,168.11)..(494.56,166.86) (495.18,174.81) --(495.07,173.31) --(492.08,173.53) --(492.18,175.02) ..controls(492.27,176.27)and(492.36,177.51)..(492.45,178.76) --(492.55,180.26) --(495.54,180.05) --(495.44,178.56) ..controls(495.36,177.3)and(495.27,176.06)..(495.18,174.81) (495.72,182.76) --(495.62,181.26) --(492.63,181.45) --(492.72,182.95) ..controls(492.8,184.19)and(492.88,185.44)..(492.95,186.68) --(493.04,188.18) --(496.03,188.01) --(495.95,186.51) ..controls(495.87,185.26)and(495.8,184.01)..(495.72,182.76) (496.18,190.71) --(496.1,189.22) --(493.11,189.38) --(493.19,190.87) ..controls(493.25,192.12)and(493.32,193.37)..(493.38,194.61) --(493.45,196.11) --(496.45,195.97) --(496.37,194.47) ..controls(496.31,193.22)and(496.25,191.96)..(496.18,190.71) (496.56,198.67) --(496.5,197.18) --(493.5,197.3) --(493.57,198.8) ..controls(493.62,200.05)and(493.67,201.3)..(493.72,202.54) --(493.77,204.04) --(496.77,203.93) --(496.71,202.43) ..controls(496.67,201.18)and(496.62,199.93)..(496.56,198.67) (496.86,206.64) --(496.81,205.14) --(493.82,205.24) --(493.86,206.74) ..controls(493.9,207.98)and(493.94,209.23)..(493.97,210.48) --(494.01,211.98) --(497.01,211.9) --(496.97,210.4) ..controls(496.94,209.15)and(496.9,207.9)..(496.86,206.64) (497.07,214.61) --(497.04,213.11) --(494.04,213.17) --(494.07,214.67) ..controls(494.09,215.92)and(494.11,217.17)..(494.13,218.41) --(494.15,219.91) --(497.15,219.87) --(497.13,218.37) ..controls(497.11,217.12)and(497.09,215.87)..(497.07,214.61) (497.17,222.58) --(497.16,221.08) --(494.16,221.1) --(494.17,222.6) ..controls(494.18,223.85)and(494.18,225.1)..(494.18,226.35) --(494.18,227.85) --(497.18,227.85) --(497.18,226.35) ..controls(497.18,225.09)and(497.18,223.84)..(497.17,222.58) (497.17,230.56) --(497.18,229.06) --(494.18,229.04) --(494.17,230.54) ..controls(494.16,231.79)and(494.15,233.04)..(494.13,234.28) --(494.11,235.78) --(497.11,235.82) --(497.13,234.32) ..controls(497.15,233.07)and(497.16,231.82)..(497.17,230.56) (497.05,238.54) --(497.08,237.04) --(494.08,236.97) --(494.05,238.47) ..controls(494.02,239.72)and(493.99,240.96)..(493.95,242.21) --(493.91,243.71) --(496.91,243.8) --(496.95,242.3) ..controls(496.99,241.05)and(497.02,239.79)..(497.05,238.54) (496.8,246.51) --(496.86,245.01) --(493.87,244.89) --(493.81,246.39) ..controls(493.76,247.64)and(493.7,248.89)..(493.64,250.13) --(493.57,251.63) --(496.57,251.77) --(496.64,250.27) ..controls(496.7,249.02)and(496.76,247.77)..(496.8,246.51) (496.42,254.48) --(496.51,252.99) --(493.51,252.81) --(493.42,254.31) ..controls(493.35,255.56)and(493.27,256.8)..(493.19,258.04) --(493.09,259.54) --(496.08,259.74) --(496.18,258.24) ..controls(496.27,257)and(496.35,255.74)..(496.42,254.48) (495.87,262.45) --(495.99,260.96) --(493,260.72) --(492.88,262.21) ..controls(492.79,263.46)and(492.68,264.7)..(492.57,265.94) --(492.44,267.43) --(495.42,267.7) --(495.56,266.21) ..controls(495.67,264.96)and(495.77,263.71)..(495.87,262.45) (495.15,270.41) --(495.31,268.92) --(492.32,268.61) --(492.17,270.1) ..controls(492.04,271.35)and(491.91,272.59)..(491.77,273.81) --(491.59,275.3) --(494.57,275.65) --(494.74,274.16) ..controls(494.89,272.92)and(495.02,271.67)..(495.15,270.41) (494.23,278.35) --(494.42,276.86) --(491.45,276.48) --(491.26,277.96) ..controls(491.1,279.21)and(490.92,280.44)..(490.75,281.66) --(490.53,283.14) --(493.5,283.57) --(493.72,282.09) ..controls(493.9,280.85)and(494.07,279.61)..(494.23,278.35) (493.08,286.27) --(493.32,284.79) --(490.36,284.31) --(490.11,285.79) ..controls(489.92,287.02)and(489.7,288.25)..(489.49,289.46) --(489.22,290.94) --(492.18,291.47) --(492.44,289.99) ..controls(492.66,288.76)and(492.87,287.52)..(493.08,286.27) (491.65,294.15) --(491.95,292.68) --(489.01,292.09) --(488.71,293.56) ..controls(488.46,294.79)and(488.21,296)..(487.94,297.2) --(487.62,298.67) --(490.55,299.32) --(490.87,297.85) ..controls(491.14,296.63)and(491.4,295.4)..(491.65,294.15) (489.9,301.98) --(490.26,300.52) --(487.35,299.8) --(486.99,301.26) ..controls(486.69,302.47)and(486.38,303.67)..(486.05,304.85) --(485.66,306.3) --(488.55,307.09) --(488.95,305.64) ..controls(489.28,304.44)and(489.6,303.22)..(489.9,301.98) (487.76,309.72) --(488.2,308.29) --(485.34,307.41) --(484.9,308.84) ..controls(484.53,310.04)and(484.15,311.22)..(483.76,312.37) --(483.27,313.79) --(486.11,314.76) --(486.6,313.34) ..controls(487,312.16)and(487.39,310.95)..(487.76,309.72) (485.14,317.34) --(485.68,315.94) --(482.88,314.87) --(482.34,316.27) ..controls(481.89,317.43)and(481.43,318.57)..(480.95,319.69) --(480.36,321.06) --(483.11,322.25) --(483.71,320.87) ..controls(484.2,319.73)and(484.68,318.55)..(485.14,317.34) (481.92,324.76) --(482.58,323.41) --(479.89,322.09) --(479.23,323.43) ..controls(478.67,324.55)and(478.11,325.64)..(477.52,326.69) --(476.79,328) --(479.41,329.46) --(480.14,328.15) ..controls(480.75,327.06)and(481.34,325.92)..(481.92,324.76) (477.92,331.84) --(478.73,330.58) --(476.22,328.94) --(475.4,330.2) ..controls(474.73,331.23)and(474.03,332.23)..(473.31,333.18) --(472.4,334.38) --(474.79,336.19) --(475.7,334.99) ..controls(476.46,333.99)and(477.2,332.93)..(477.92,331.84) (472.92,338.33) --(473.94,337.22) --(471.72,335.2) --(470.71,336.3) ..controls(469.89,337.21)and(469.03,338.06)..(468.15,338.85) --(467.04,339.86) --(469.05,342.08) --(470.17,341.08) ..controls(471.11,340.22)and(472.03,339.3)..(472.92,338.33) (466.74,343.82) --(467.97,342.95) --(466.24,340.5) --(465.02,341.36) ..controls(464.04,342.05)and(463.02,342.68)..(461.98,343.24) --(460.66,343.95) --(462.08,346.59) --(463.4,345.88) ..controls(464.55,345.27)and(465.67,344.58)..(466.74,343.82) (459.62,347.82) --(460.96,347.15) --(459.62,344.46) --(458.28,345.13) ..controls(457.17,345.69)and(456.05,346.23)..(454.93,346.77) --(453.58,347.41) --(454.87,350.12) --(456.23,349.47) ..controls(457.36,348.93)and(458.49,348.38)..(459.62,347.82) (452.39,351.26) --(453.76,350.64) --(452.51,347.91) --(451.15,348.53) ..controls(450.01,349.05)and(448.88,349.55)..(447.74,350.05) --(446.37,350.65) --(447.57,353.4) --(448.94,352.8) ..controls(450.09,352.3)and(451.24,351.79)..(452.39,351.26) (445.05,354.46) --(446.44,353.88) --(445.29,351.11) --(443.9,351.68) ..controls(442.75,352.16)and(441.6,352.63)..(440.45,353.09) --(439.05,353.64) --(440.16,356.43) --(441.55,355.88) ..controls(442.72,355.41)and(443.89,354.94)..(445.05,354.46) (437.61,357.4) --(439.01,356.87) --(437.96,354.06) --(436.55,354.59) ..controls(435.39,355.03)and(434.22,355.45)..(433.05,355.87) --(431.64,356.38) --(432.65,359.2) --(434.06,358.7) ..controls(435.24,358.27)and(436.42,357.84)..(437.61,357.4) (430.07,360.08) --(431.49,359.61) --(430.53,356.76) --(429.11,357.24) ..controls(427.93,357.64)and(426.75,358.03)..(425.57,358.41) --(424.14,358.86) --(425.05,361.72) --(426.48,361.26) ..controls(427.67,360.88)and(428.87,360.49)..(430.07,360.08) (422.44,362.52) --(423.88,362.09) --(423.01,359.21) --(421.58,359.65) ..controls(420.38,360.01)and(419.19,360.35)..(418,360.69) --(416.55,361.1) --(417.38,363.99) --(418.82,363.58) ..controls(420.03,363.23)and(421.23,362.88)..(422.44,362.52) (414.74,364.7) --(416.19,364.32) --(415.42,361.42) --(413.97,361.8) ..controls(412.77,362.12)and(411.56,362.43)..(410.36,362.74) --(408.9,363.1) --(409.63,366.01) --(411.09,365.65) ..controls(412.31,365.34)and(413.52,365.03)..(414.74,364.7) (406.98,366.64) --(408.44,366.3) --(407.76,363.38) --(406.3,363.72) ..controls(405.08,364)and(403.87,364.28)..(402.66,364.54) --(401.19,364.86) --(401.83,367.79) --(403.3,367.47) ..controls(404.53,367.2)and(405.75,366.93)..(406.98,366.64) (399.17,368.34) --(400.64,368.05) --(400.04,365.11) --(398.57,365.4) ..controls(397.35,365.65)and(396.13,365.89)..(394.91,366.12) --(393.43,366.4) --(393.99,369.35) --(395.46,369.07) ..controls(396.7,368.84)and(397.93,368.59)..(399.17,368.34) (391.31,369.82) --(392.79,369.57) --(392.27,366.61) --(390.79,366.86) ..controls(389.57,367.08)and(388.34,367.28)..(387.11,367.48) --(385.63,367.72) --(386.11,370.68) --(387.59,370.44) ..controls(388.83,370.24)and(390.07,370.04)..(391.31,369.82) (383.41,371.08) --(384.9,370.87) --(384.46,367.9) --(382.98,368.11) ..controls(381.74,368.3)and(380.51,368.47)..(379.28,368.63) --(377.79,368.83) --(378.19,371.81) --(379.68,371.61) ..controls(380.92,371.44)and(382.17,371.27)..(383.41,371.08) (375.49,372.14) --(376.98,371.96) --(376.62,368.98) --(375.13,369.17) ..controls(373.89,369.32)and(372.66,369.46)..(371.42,369.6) --(369.93,369.76) --(370.26,372.74) --(371.75,372.58) ..controls(373,372.44)and(374.24,372.3)..(375.49,372.14) (367.55,373.02) --(369.05,372.87) --(368.75,369.88) --(367.26,370.03) ..controls(366.02,370.15)and(364.78,370.27)..(363.54,370.38) --(362.04,370.51) --(362.31,373.5) --(363.8,373.37) ..controls(365.05,373.26)and(366.3,373.14)..(367.55,373.02) (359.6,373.72) --(361.09,373.6) --(360.86,370.61) --(359.36,370.73) ..controls(358.12,370.82)and(356.88,370.92)..(355.64,371) --(354.14,371.1) --(354.35,374.1) --(355.84,373.99) ..controls(357.09,373.91)and(358.35,373.82)..(359.6,373.72) (351.64,374.26) --(353.13,374.17) --(352.95,371.18) --(351.46,371.27) ..controls(350.21,371.34)and(348.97,371.41)..(347.72,371.48) --(346.22,371.55) --(346.38,374.55) --(347.88,374.47) ..controls(349.13,374.41)and(350.38,374.34)..(351.64,374.26) (343.67,374.67) --(345.16,374.61) --(345.04,371.61) --(343.54,371.67) ..controls(342.29,371.73)and(341.04,371.78)..(339.8,371.82) --(338.3,371.88) --(338.41,374.87) --(339.91,374.82) ..controls(341.16,374.77)and(342.41,374.72)..(343.67,374.67) (335.7,374.95) --(337.2,374.91) --(337.11,371.91) --(335.61,371.96) ..controls(334.36,371.99)and(333.11,372.02)..(331.87,372.05) --(330.37,372.09) --(330.44,375.09) --(331.93,375.05) ..controls(333.19,375.02)and(334.44,374.99)..(335.7,374.95) (327.73,375.14) --(329.22,375.11) --(329.17,372.11) --(327.67,372.14) ..controls(326.43,372.16)and(325.18,372.17)..(323.93,372.19) --(322.43,372.21) --(322.47,375.21) --(323.96,375.19) ..controls(325.22,375.17)and(326.47,375.16)..(327.73,375.14) (319.76,375.23) --(321.26,375.22) --(321.23,372.22) --(319.73,372.23) ..controls(318.49,372.24)and(317.24,372.24)..(315.99,372.25) --(314.49,372.25) --(314.5,375.25) --(316,375.25) ..controls(317.25,375.24)and(318.5,375.24)..(319.76,375.23) (311.79,375.25) --(313.29,375.25) --(313.29,372.25) --(311.79,372.25) ..controls(310.54,372.25)and(309.29,372.25)..(308.04,372.24) --(306.54,372.24) --(306.53,375.24) --(308.03,375.24) ..controls(309.29,375.25)and(310.54,375.25)..(311.79,375.25) (303.83,375.22) --(305.33,375.23) --(305.35,372.23) --(303.85,372.22) ..controls(302.6,372.22)and(301.35,372.21)..(300.1,372.2) --(298.6,372.19) --(298.57,375.19) --(300.07,375.2) ..controls(301.32,375.21)and(302.58,375.22)..(303.83,375.22) (295.87,375.16) --(297.37,375.18) --(297.4,372.18) --(295.9,372.16) ..controls(294.64,372.15)and(293.39,372.14)..(292.14,372.13) --(290.64,372.11) --(290.61,375.11) --(292.11,375.13) ..controls(293.37,375.14)and(294.62,375.15)..(295.87,375.16) (287.91,375.09) --(289.41,375.1) --(289.44,372.1) --(287.94,372.09) ..controls(286.69,372.07)and(285.44,372.06)..(284.19,372.05) --(282.69,372.04) --(282.66,375.04) --(284.16,375.05) ..controls(285.41,375.06)and(286.66,375.07)..(287.91,375.09) (279.96,375.01) --(281.46,375.02) --(281.49,372.02) --(279.99,372.01) ..controls(278.73,372)and(277.48,371.99)..(276.23,371.98) --(274.73,371.97) --(274.71,374.97) --(276.21,374.98) ..controls(277.46,374.99)and(278.71,375)..(279.96,375.01) (272.01,374.95) --(273.51,374.96) --(273.53,371.96) --(272.03,371.95) ..controls(270.78,371.94)and(269.53,371.93)..(268.28,371.92) --(266.78,371.91) --(266.76,374.91) --(268.26,374.92) ..controls(269.51,374.93)and(270.76,374.94)..(272.01,374.95) (264.05,374.89) --(265.55,374.9) --(265.58,371.9) --(264.08,371.89) ..controls(262.83,371.88)and(261.58,371.86)..(260.33,371.85) --(258.83,371.83) --(258.8,374.83) --(260.3,374.85) ..controls(261.55,374.86)and(262.8,374.88)..(264.05,374.89) (256.09,374.79) --(257.59,374.82) --(257.63,371.82) --(256.13,371.79) ..controls(254.88,371.78)and(253.63,371.76)..(252.38,371.74) --(250.88,371.71) --(250.84,374.71) --(252.33,374.74) ..controls(253.59,374.76)and(254.84,374.78)..(256.09,374.79) (248.13,374.66) --(249.63,374.69) --(249.69,371.69) --(248.19,371.66) ..controls(246.94,371.64)and(245.69,371.61)..(244.44,371.58) --(242.94,371.55) --(242.87,374.55) --(244.37,374.58) ..controls(245.62,374.61)and(246.88,374.64)..(248.13,374.66) (240.16,374.47) --(241.66,374.52) --(241.75,371.52) --(240.25,371.48) ..controls(239,371.44)and(237.75,371.4)..(236.5,371.36) --(235,371.32) --(234.91,374.32) --(236.41,374.36) ..controls(237.66,374.4)and(238.91,374.44)..(240.16,374.47) (232.2,374.22) --(233.7,374.27) --(233.81,371.28) --(232.31,371.22) ..controls(231.06,371.17)and(229.81,371.12)..(228.57,371.07) --(227.07,371.01) --(226.94,374.01) --(228.44,374.07) ..controls(229.69,374.12)and(230.95,374.17)..(232.2,374.22) (224.24,373.88) --(225.73,373.95) --(225.88,370.96) --(224.38,370.88) ..controls(223.13,370.82)and(221.89,370.76)..(220.64,370.69) --(219.14,370.61) --(218.98,373.61) --(220.48,373.69) ..controls(221.73,373.76)and(222.98,373.82)..(224.24,373.88) (216.27,373.45) --(217.77,373.54) --(217.95,370.54) --(216.46,370.45) ..controls(215.21,370.37)and(213.97,370.29)..(212.72,370.21) --(211.23,370.11) --(211.02,373.1) --(212.52,373.2) ..controls(213.77,373.29)and(215.02,373.37)..(216.27,373.45) (208.31,372.89) --(209.81,373.01) --(210.04,370.02) --(208.54,369.9) ..controls(207.3,369.81)and(206.06,369.71)..(204.82,369.6) --(203.32,369.47) --(203.07,372.46) --(204.56,372.59) ..controls(205.81,372.7)and(207.06,372.8)..(208.31,372.89) (200.36,372.21) --(201.86,372.35) --(202.14,369.37) --(200.65,369.23) ..controls(199.4,369.11)and(198.16,368.98)..(196.93,368.86) --(195.43,368.7) --(195.12,371.68) --(196.62,371.84) ..controls(197.86,371.97)and(199.11,372.09)..(200.36,372.21) (192.42,371.38) --(193.91,371.55) --(194.26,368.57) --(192.76,368.4) ..controls(191.52,368.26)and(190.29,368.11)..(189.05,367.95) --(187.57,367.77) --(187.19,370.74) --(188.68,370.93) ..controls(189.92,371.09)and(191.17,371.24)..(192.42,371.38) (184.5,370.38) --(185.98,370.58) --(186.39,367.61) --(184.91,367.41) ..controls(183.67,367.24)and(182.44,367.06)..(181.21,366.88) --(179.73,366.65) --(179.28,369.62) --(180.76,369.84) ..controls(182.01,370.03)and(183.25,370.21)..(184.5,370.38) (176.59,369.19) --(178.07,369.43) --(178.56,366.47) --(177.08,366.23) ..controls(175.85,366.02)and(174.62,365.82)..(173.4,365.6) --(171.92,365.34) --(171.4,368.29) --(172.88,368.55) ..controls(174.11,368.77)and(175.35,368.98)..(176.59,369.19) (168.72,367.79) --(170.19,368.07) --(170.76,365.12) --(169.29,364.84) ..controls(168.07,364.6)and(166.85,364.36)..(165.63,364.11) --(164.16,363.8) --(163.55,366.74) --(165.02,367.05) ..controls(166.25,367.3)and(167.48,367.55)..(168.72,367.79) (160.89,366.15) --(162.35,366.48) --(163.01,363.55) --(161.55,363.22) ..controls(160.33,362.95)and(159.12,362.67)..(157.92,362.38) --(156.46,362.02) --(155.75,364.94) --(157.21,365.29) ..controls(158.43,365.59)and(159.66,365.87)..(160.89,366.15) (153.11,364.26) --(154.56,364.64) --(155.32,361.74) --(153.87,361.36) ..controls(152.66,361.04)and(151.47,360.72)..(150.27,360.38) --(148.83,359.98) --(148.02,362.87) --(149.46,363.27) ..controls(150.67,363.61)and(151.89,363.94)..(153.11,364.26) (145.4,362.09) --(146.84,362.52) --(147.7,359.65) --(146.27,359.22) ..controls(145.08,358.86)and(143.89,358.49)..(142.71,358.11) --(141.28,357.65) --(140.36,360.5) --(141.79,360.96) ..controls(142.99,361.35)and(144.19,361.73)..(145.4,362.09) (137.77,359.62) --(139.19,360.11) --(140.18,357.28) --(138.76,356.79) ..controls(137.58,356.38)and(136.42,355.96)..(135.25,355.53) --(133.85,355.01) --(132.81,357.82) --(134.21,358.34) ..controls(135.39,358.78)and(136.58,359.21)..(137.77,359.62) (130.26,356.83) --(131.65,357.38) --(132.76,354.59) --(131.36,354.04) ..controls(130.21,353.58)and(129.06,353.11)..(127.92,352.63) --(126.54,352.05) --(125.37,354.81) --(126.75,355.39) ..controls(127.92,355.88)and(129.08,356.36)..(130.26,356.83) (122.87,353.69) --(124.24,354.31) --(125.47,351.58) --(124.11,350.96) ..controls(122.98,350.45)and(121.85,349.92)..(120.74,349.39) --(119.39,348.74) --(118.08,351.44) --(119.44,352.09) ..controls(120.57,352.64)and(121.72,353.17)..(122.87,353.69) (115.64,350.2) --(116.97,350.89) --(118.35,348.22) --(117.01,347.54) ..controls(115.91,346.97)and(114.82,346.39)..(113.73,345.8) --(112.41,345.08) --(110.97,347.71) --(112.29,348.43) ..controls(113.4,349.04)and(114.52,349.63)..(115.64,350.2) (108.59,346.35) --(109.89,347.1) --(111.4,344.51) --(110.1,343.75) ..controls(109.03,343.13)and(107.97,342.49)..(106.92,341.84) --(105.64,341.06) --(104.07,343.61) --(105.34,344.4) ..controls(106.42,345.06)and(107.5,345.71)..(108.59,346.35) (101.76,342.11) --(103.01,342.94) --(104.66,340.43) --(103.41,339.61) ..controls(102.38,338.93)and(101.35,338.24)..(100.34,337.53) --(99.11,336.67) --(97.39,339.13) --(98.62,339.99) ..controls(99.66,340.71)and(100.71,341.42)..(101.76,342.11) (95.17,337.51) --(96.38,338.4) --(98.16,335.99) --(96.96,335.1) ..controls(95.97,334.37)and(94.98,333.62)..(94.01,332.85) --(92.83,331.93) --(90.98,334.29) --(92.16,335.21) ..controls(93.15,335.99)and(94.16,336.76)..(95.17,337.51) (88.84,332.52) --(89.98,333.5) --(91.94,331.22) --(90.8,330.24) ..controls(89.89,329.46)and(88.99,328.64)..(88.09,327.77) --(87.01,326.73) --(84.93,328.89) --(86.01,329.93) ..controls(86.94,330.83)and(87.89,331.7)..(88.84,332.52) (83.01,326.87) --(84.03,327.97) --(86.23,325.93) --(85.21,324.83) ..controls(84.39,323.94)and(83.57,323.02)..(82.77,322.07) --(81.8,320.93) --(79.51,322.87) --(80.48,324.01) ..controls(81.32,325)and(82.16,325.95)..(83.01,326.87) (77.79,320.7) --(78.71,321.88) --(81.08,320.04) --(80.16,318.86) ..controls(79.42,317.9)and(78.68,316.91)..(77.95,315.89) --(77.07,314.68) --(74.64,316.43) --(75.51,317.65) ..controls(76.27,318.69)and(77.03,319.71)..(77.79,320.7) (73.09,314.16) --(73.92,315.4) --(76.41,313.73) --(75.58,312.49) ..controls(74.9,311.47)and(74.22,310.43)..(73.56,309.38) --(72.76,308.11) --(70.22,309.71) --(71.02,310.98) ..controls(71.7,312.06)and(72.39,313.12)..(73.09,314.16) (68.81,307.35) --(69.57,308.64) --(72.15,307.12) --(71.39,305.83) ..controls(70.77,304.77)and(70.15,303.7)..(69.54,302.6) --(68.8,301.29) --(66.19,302.76) --(66.92,304.07) ..controls(67.54,305.18)and(68.17,306.28)..(68.81,307.35) (64.89,300.35) --(65.59,301.67) --(68.25,300.27) --(67.54,298.94) ..controls(66.97,297.86)and(66.4,296.76)..(65.83,295.64) --(65.16,294.3) --(62.48,295.65) --(63.16,296.99) ..controls(63.73,298.12)and(64.31,299.24)..(64.89,300.35) (61.29,293.19) --(61.94,294.54) --(64.64,293.25) --(63.99,291.89) ..controls(63.46,290.78)and(62.93,289.66)..(62.41,288.52) --(61.78,287.16) --(59.05,288.41) --(59.68,289.77) ..controls(60.21,290.93)and(60.75,292.07)..(61.29,293.19) (57.95,285.92) --(58.55,287.29) --(61.3,286.08) --(60.69,284.71) ..controls(60.2,283.58)and(59.71,282.44)..(59.22,281.28) --(58.64,279.9) --(55.87,281.07) --(56.46,282.45) ..controls(56.95,283.62)and(57.45,284.77)..(57.95,285.92) (54.84,278.54) --(55.41,279.93) --(58.19,278.81) --(57.63,277.42) ..controls(57.16,276.27)and(56.7,275.12)..(56.25,273.95) --(55.71,272.55) --(52.91,273.64) --(53.45,275.04) ..controls(53.91,276.22)and(54.38,277.39)..(54.84,278.54) (51.95,271.09) --(52.47,272.5) --(55.28,271.45) --(54.76,270.04) ..controls(54.33,268.88)and(53.9,267.71)..(53.47,266.54) --(52.96,265.13) --(50.14,266.14) --(50.65,267.55) ..controls(51.08,268.74)and(51.51,269.92)..(51.95,271.09) (49.24,263.58) --(49.73,264.99) --(52.57,264.01) --(52.08,262.59) ..controls(51.67,261.42)and(51.27,260.24)..(50.87,259.06) --(50.39,257.63) --(47.55,258.59) --(48.02,260.01) ..controls(48.43,261.21)and(48.83,262.39)..(49.24,263.58) (46.7,256) --(47.17,257.43) --(50.02,256.51) --(49.56,255.08) ..controls(49.18,253.9)and(48.8,252.71)..(48.42,251.52) --(47.98,250.09) --(45.11,250.98) --(45.56,252.41) ..controls(45.94,253.62)and(46.32,254.81)..(46.7,256) (44.32,248.38) --(44.76,249.82) --(47.63,248.95) --(47.19,247.52) ..controls(46.83,246.33)and(46.48,245.13)..(46.13,243.93) --(45.71,242.49) --(42.83,243.34) --(43.25,244.77) ..controls(43.6,245.98)and(43.96,247.19)..(44.32,248.38) (42.08,240.72) --(42.49,242.17) --(45.38,241.35) --(44.97,239.91) ..controls(44.63,238.71)and(44.3,237.51)..(43.97,236.3) --(43.57,234.86) --(40.68,235.65) --(41.07,237.1) ..controls(41.41,238.31)and(41.74,239.52)..(42.08,240.72) (39.98,233.03) --(40.36,234.48) --(43.26,233.71) --(42.88,232.26) ..controls(42.56,231.06)and(42.25,229.85)..(41.94,228.64) --(41.56,227.18) --(38.66,227.93) --(39.03,229.38) ..controls(39.34,230.6)and(39.66,231.82)..(39.98,233.03) (38,225.3) --(38.36,226.75) --(41.27,226.03) --(40.91,224.57) ..controls(40.61,223.37)and(40.31,222.15)..(40.02,220.94) --(39.67,219.48) --(36.76,220.18) --(37.11,221.64) ..controls(37.4,222.86)and(37.7,224.08)..(38,225.3) (36.14,217.54) --(36.48,219) --(39.4,218.32) --(39.06,216.86) ..controls(38.78,215.65)and(38.5,214.43)..(38.23,213.21) --(37.9,211.75) --(34.97,212.41) --(35.3,213.87) ..controls(35.57,215.1)and(35.85,216.32)..(36.14,217.54) (34.39,209.76) --(34.71,211.23) --(37.64,210.59) --(37.32,209.12) ..controls(37.06,207.9)and(36.79,206.68)..(36.54,205.46) --(36.23,203.99) --(33.29,204.61) --(33.6,206.08) ..controls(33.86,207.31)and(34.12,208.54)..(34.39,209.76) (32.75,201.95) --(33.05,203.42) --(35.99,202.83) --(35.69,201.36) ..controls(35.44,200.13)and(35.2,198.91)..(34.95,197.69) --(34.66,196.21) --(31.72,196.79) --(32.01,198.27) ..controls(32.25,199.5)and(32.5,200.73)..(32.75,201.95) (31.21,194.13) --(31.49,195.6) --(34.44,195.04) --(34.16,193.57) ..controls(33.93,192.35)and(33.7,191.12)..(33.47,189.89) --(33.2,188.42) --(30.25,188.96) --(30.52,190.43) ..controls(30.75,191.66)and(30.98,192.9)..(31.21,194.13) (29.78,186.29) --(30.04,187.76) --(32.99,187.24) --(32.73,185.77) ..controls(32.52,184.54)and(32.3,183.31)..(32.09,182.08) --(31.84,180.6) --(28.88,181.1) --(29.14,182.58) ..controls(29.35,183.82)and(29.56,185.05)..(29.78,186.29) (28.44,178.43) --(28.69,179.9) --(31.65,179.42) --(31.4,177.94) ..controls(31.2,176.71)and(31.01,175.48)..(30.81,174.24) --(30.58,172.76) --(27.62,173.23) --(27.85,174.71) ..controls(28.04,175.95)and(28.24,177.19)..(28.44,178.43) (27.21,170.55) --(27.43,172.03) --(30.4,171.59) --(30.17,170.1) ..controls(29.99,168.87)and(29.81,167.63)..(29.63,166.4) --(29.41,164.91) --(26.44,165.34) --(26.66,166.83) ..controls(26.84,168.07)and(27.02,169.31)..(27.21,170.55) (26.07,162.66) --(26.27,164.14) --(29.25,163.73) --(29.04,162.25) ..controls(28.87,161.01)and(28.7,159.77)..(28.54,158.54) --(28.35,157.05) --(25.37,157.44) --(25.57,158.93) ..controls(25.73,160.17)and(25.9,161.41)..(26.07,162.66) (25.03,154.75) --(25.22,156.24) --(28.19,155.87) --(28.01,154.38) ..controls(27.85,153.14)and(27.7,151.9)..(27.55,150.66) --(27.38,149.17) --(24.4,149.53) --(24.57,151.02) ..controls(24.72,152.26)and(24.87,153.5)..(25.03,154.75) (24.09,146.83) --(24.26,148.32) --(27.24,147.99) --(27.07,146.5) ..controls(26.93,145.26)and(26.8,144.01)..(26.67,142.78) --(26.51,141.29) --(23.52,141.6) --(23.68,143.09) ..controls(23.81,144.34)and(23.95,145.58)..(24.09,146.83) (23.25,138.9) --(23.4,140.4) --(26.39,140.1) --(26.24,138.61) ..controls(26.12,137.36)and(26,136.12)..(25.88,134.88) --(25.74,133.39) --(22.76,133.66) --(22.9,135.16) ..controls(23.01,136.4)and(23.13,137.65)..(23.25,138.9) (22.52,130.96) --(22.65,132.46) --(25.64,132.2) --(25.51,130.71) ..controls(25.4,129.46)and(25.3,128.21)..(25.21,126.98) --(25.09,125.48) --(22.1,125.72) --(22.21,127.21) ..controls(22.31,128.46)and(22.41,129.71)..(22.52,130.96) (21.9,123.01) --(22.01,124.51) --(25,124.29) --(24.89,122.8) ..controls(24.8,121.55)and(24.72,120.3)..(24.64,119.07) --(24.55,117.57) --(21.55,117.76) --(21.65,119.26) ..controls(21.73,120.5)and(21.81,121.75)..(21.9,123.01) (21.4,115.05) --(21.48,116.55) --(24.47,116.38) --(24.39,114.88) ..controls(24.32,113.63)and(24.26,112.38)..(24.2,111.15) --(24.13,109.65) --(21.13,109.79) --(21.2,111.29) ..controls(21.26,112.54)and(21.33,113.79)..(21.4,115.05) (21.02,107.08) --(21.08,108.58) --(24.07,108.46) --(24.01,106.96) ..controls(23.97,105.71)and(23.92,104.46)..(23.88,103.23) --(23.84,101.73) --(20.84,101.82) --(20.89,103.32) ..controls(20.92,104.56)and(20.97,105.82)..(21.02,107.08) (20.78,99.1) --(20.81,100.6) --(23.81,100.54) --(23.78,99.04) ..controls(23.75,97.78)and(23.73,96.53)..(23.71,95.3) --(23.7,93.8) --(20.7,93.84) --(20.71,95.34) ..controls(20.73,96.58)and(20.75,97.83)..(20.78,99.1) (20.69,91.12) --(20.69,92.62) --(23.69,92.62) --(23.69,91.12) ..controls(23.69,89.86)and(23.69,88.61)..(23.71,87.38) --(23.72,85.88) --(20.72,85.85) --(20.71,87.35) ..controls(20.69,88.59)and(20.69,89.85)..(20.69,91.12) (20.78,83.13) --(20.74,84.63) --(23.74,84.7) --(23.78,83.2) ..controls(23.81,81.94)and(23.84,80.69)..(23.89,79.47) --(23.94,77.97) --(20.94,77.86) --(20.89,79.36) ..controls(20.85,80.6)and(20.81,81.85)..(20.78,83.13) (21.08,75.13) --(21,76.63) --(23.99,76.79) --(24.07,75.29) ..controls(24.14,74.03)and(24.21,72.79)..(24.29,71.57) --(24.4,70.07) --(21.4,69.87) --(21.3,71.37) ..controls(21.22,72.6)and(21.14,73.86)..(21.08,75.13) (21.63,67.15) --(21.5,68.64) --(24.49,68.9) --(24.62,67.41) ..controls(24.73,66.15)and(24.85,64.91)..(24.98,63.71) --(25.14,62.21) --(22.16,61.89) --(22,63.38) ..controls(21.86,64.61)and(21.74,65.86)..(21.63,67.15) (22.51,59.17) --(22.31,60.66) --(25.28,61.06) --(25.48,59.58) ..controls(25.66,58.32)and(25.84,57.09)..(26.04,55.91) --(26.28,54.43) --(23.33,53.94) --(23.08,55.42) ..controls(22.88,56.63)and(22.69,57.88)..(22.51,59.17) (23.86,51.22) --(23.56,52.69) --(26.49,53.31) --(26.8,51.84) ..controls(27.06,50.59)and(27.34,49.39)..(27.63,48.25) --(28.01,46.8) --(25.11,46.05) --(24.73,47.5) ..controls(24.42,48.68)and(24.13,49.93)..(23.86,51.22) (25.96,43.37) --(25.47,44.79) --(28.31,45.75) --(28.8,44.33) ..controls(29.21,43.12)and(29.65,42)..(30.11,40.98) --(30.73,39.61) --(28,38.37) --(27.38,39.74) ..controls(26.87,40.84)and(26.4,42.06)..(25.96,43.37) (29.56,35.83) --(28.7,37.06) --(31.15,38.78) --(32.01,37.55) ..controls(32.71,36.56)and(33.45,35.76)..(34.24,35.17) --(35.44,34.27) --(33.65,31.87) --(32.45,32.76) ..controls(31.42,33.53)and(30.45,34.55)..(29.56,35.83);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (62.57,81.03) --(66.82,76.77) --(62.57,72.52) --(58.32,76.77) --(62.57,81.03);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (63.34,96.36) --(67.59,92.1) --(63.34,87.85) --(59.08,92.1) --(63.34,96.36);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (84.19,81.08) --(88.44,76.83) --(84.19,72.58) --(79.93,76.83) --(84.19,81.08);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (107.33,81.6) --(111.58,77.34) --(107.33,73.09) --(103.08,77.34) --(107.33,81.6);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (107.54,98.29) --(111.79,94.04) --(107.54,89.79) --(103.29,94.04) --(107.54,98.29);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (107.89,118.46) --(112.14,114.2) --(107.89,109.95) --(103.64,114.2) --(107.89,118.46);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (108.27,143.9) --(112.52,139.65) --(108.27,135.4) --(104.02,139.65) --(108.27,143.9);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (108.69,165.84) --(112.94,161.59) --(108.69,157.34) --(104.44,161.59) --(108.69,165.84);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (109.62,192.78) --(113.87,188.53) --(109.62,184.28) --(105.36,188.53) --(109.62,192.78);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (110.39,210.77) --(114.64,206.52) --(110.39,202.26) --(106.13,206.52) --(110.39,210.77);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (111.75,232.76) --(116,228.51) --(111.75,224.25) --(107.49,228.51) --(111.75,232.76);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (113.14,257.14) --(117.39,252.89) --(113.14,248.64) --(108.89,252.89) --(113.14,257.14);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (130.03,119.08) --(134.28,114.83) --(130.03,110.58) --(125.78,114.83) --(130.03,119.08);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (130.14,143.75) --(134.39,139.49) --(130.14,135.24) --(125.89,139.49) --(130.14,143.75);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (130.59,166.55) --(134.85,162.3) --(130.59,158.05) --(126.34,162.3) --(130.59,166.55);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (131.16,193.63) --(135.42,189.37) --(131.16,185.12) --(126.91,189.37) --(131.16,193.63);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (131.61,210.3) --(135.86,206.05) --(131.61,201.79) --(127.36,206.05) --(131.61,210.3);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (132.07,234.02) --(136.33,229.77) --(132.07,225.52) --(127.82,229.77) --(132.07,234.02);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (132.76,257.96) --(137.01,253.71) --(132.76,249.46) --(128.51,253.71) --(132.76,257.96);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (133.61,279.67) --(137.86,275.42) --(133.61,271.17) --(129.36,275.42) --(133.61,279.67);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (134.71,299.18) --(138.97,294.93) --(134.71,290.68) --(130.46,294.93) --(134.71,299.18);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (136.54,323.08) --(140.79,318.83) --(136.54,314.57) --(132.29,318.83) --(136.54,323.08);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (129.97,98.82) --(134.22,94.57) --(129.97,90.32) --(125.72,94.57) --(129.97,98.82);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (173.15,98.6) --(177.41,94.35) --(173.15,90.1) --(168.9,94.35) --(173.15,98.6);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (170.96,119.72) --(175.21,115.47) --(170.96,111.22) --(166.71,115.47) --(170.96,119.72);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (193.57,167.53) --(197.82,163.28) --(193.57,159.03) --(189.31,163.28) --(193.57,167.53);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (196.02,120.06) --(200.27,115.8) --(196.02,111.55) --(191.77,115.8) --(196.02,120.06);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (220.14,120.06) --(224.39,115.81) --(220.14,111.56) --(215.89,115.81) --(220.14,120.06);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (220.37,96.6) --(224.62,92.34) --(220.37,88.09) --(216.12,92.34) --(220.37,96.6);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (243.45,95.22) --(247.7,90.97) --(243.45,86.72) --(239.19,90.97) --(243.45,95.22);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (243.84,120.28) --(248.1,116.03) --(243.84,111.77) --(239.59,116.03) --(243.84,120.28);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (284.77,120.66) --(289.02,116.41) --(284.77,112.16) --(280.52,116.41) --(284.77,120.66);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (311.57,120.24) --(315.82,115.99) --(311.57,111.74) --(307.32,115.99) --(311.57,120.24);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (308.48,194.46) --(312.73,190.21) --(308.48,185.96) --(304.23,190.21) --(308.48,194.46);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (331.92,194.03) --(336.17,189.77) --(331.92,185.52) --(327.67,189.77) --(331.92,194.03);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (354.3,193.36) --(358.55,189.1) --(354.3,184.85) --(350.04,189.1) --(354.3,193.36);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (352.42,261.67) --(356.67,257.42) --(352.42,253.17) --(348.16,257.42) --(352.42,261.67);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (349.35,325.99) --(353.6,321.74) --(349.35,317.49) --(345.1,321.74) --(349.35,325.99);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (329.15,261.73) --(333.41,257.48) --(329.15,253.23) --(324.9,257.48) --(329.15,261.73);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (333.23,119.87) --(337.48,115.61) --(333.23,111.36) --(328.98,115.61) --(333.23,119.87);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (355.51,118.75) --(359.76,114.49) --(355.51,110.24) --(351.26,114.49) --(355.51,118.75);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (244.64,166.22) --(248.89,161.97) --(244.64,157.71) --(240.39,161.97) --(244.64,166.22);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (245.26,194.96) --(249.51,190.7) --(245.26,186.45) --(241.01,190.7) --(245.26,194.96);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (246.31,235.15) --(250.56,230.9) --(246.31,226.64) --(242.06,230.9) --(246.31,235.15);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (247.35,261.12) --(251.6,256.86) --(247.35,252.61) --(243.1,256.86) --(247.35,261.12);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (249.62,300.14) --(253.88,295.89) --(249.62,291.64) --(245.37,295.89) --(249.62,300.14);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (252.28,326.16) --(256.53,321.91) --(252.28,317.65) --(248.03,321.91) --(252.28,326.16);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (196.76,97.93) --(201.01,93.67) --(196.76,89.42) --(192.51,93.67) --(196.76,97.93);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (190.93,194.6) --(195.18,190.34) --(190.93,186.09) --(186.67,190.34) --(190.93,194.6);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (212.85,260.25) --(217.1,256) --(212.85,251.74) --(208.6,256) --(212.85,260.25);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (215.96,235.27) --(220.21,231.02) --(215.96,226.77) --(211.7,231.02) --(215.96,235.27);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (218.15,194.75) --(222.4,190.5) --(218.15,186.25) --(213.9,190.5) --(218.15,194.75);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (219.06,167.08) --(223.31,162.82) --(219.06,158.57) --(214.81,162.82) --(219.06,167.08);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (129.86,82.15) --(134.11,77.9) --(129.86,73.64) --(125.61,77.9) --(129.86,82.15);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (84.3,97.5) --(88.55,93.25) --(84.3,88.99) --(80.05,93.25) --(84.3,97.5);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (64.43,117.23) --(68.69,112.97) --(64.43,108.72) --(60.18,112.97) --(64.43,117.23);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (84.52,117.98) --(88.77,113.73) --(84.52,109.47) --(80.27,113.73) --(84.52,117.98);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (84.97,145.56) --(89.22,141.3) --(84.97,137.05) --(80.72,141.3) --(84.97,145.56);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (85.9,164.09) --(90.16,159.84) --(85.9,155.59) --(81.65,159.84) --(85.9,164.09);
\path[fill=2K2Vortexc5, even odd rule, draw=2K2Vortexc5, line width=1pt, line cap=round, line join=round] (87.13,190.64) --(91.39,186.38) --(87.13,182.13) --(82.88,186.38) --(87.13,190.64);
\path[fill=2K2Vortexc6, even odd rule] (39.57,38.36) ..controls(42.7,38.36)and(45.24,35.82)..(45.24,32.69) ..controls(45.24,29.56)and(42.7,27.02)..(39.57,27.02) ..controls(36.44,27.02)and(33.9,29.56)..(33.9,32.69) ..controls(33.9,35.82)and(36.44,38.36)..(39.57,38.36);
\path[fill=2K2Vortexc6, even odd rule] (62.31,38.46) ..controls(65.44,38.46)and(67.98,35.92)..(67.98,32.79) ..controls(67.98,29.66)and(65.44,27.12)..(62.31,27.12) ..controls(59.19,27.12)and(56.65,29.66)..(56.65,32.79) ..controls(56.65,35.92)and(59.19,38.46)..(62.31,38.46);
\path[fill=2K2Vortexc6, even odd rule] (84.92,38.46) ..controls(88.05,38.46)and(90.59,35.92)..(90.59,32.79) ..controls(90.59,29.66)and(88.05,27.12)..(84.92,27.12) ..controls(81.79,27.12)and(79.25,29.66)..(79.25,32.79) ..controls(79.25,35.92)and(81.79,38.46)..(84.92,38.46);
\path[fill=2K2Vortexc6, even odd rule] (107.53,38.46) ..controls(110.66,38.46)and(113.2,35.92)..(113.2,32.79) ..controls(113.2,29.66)and(110.66,27.12)..(107.53,27.12) ..controls(104.4,27.12)and(101.86,29.66)..(101.86,32.79) ..controls(101.86,35.92)and(104.4,38.46)..(107.53,38.46);
\path[fill=2K2Vortexc6, even odd rule] (130.13,38.46) ..controls(133.26,38.46)and(135.8,35.92)..(135.8,32.79) ..controls(135.8,29.66)and(133.26,27.12)..(130.13,27.12) ..controls(127,27.12)and(124.46,29.66)..(124.46,32.79) ..controls(124.46,35.92)and(127,38.46)..(130.13,38.46);
\path[fill=2K2Vortexc7, even odd rule] (152.74,38.46) ..controls(155.87,38.46)and(158.41,35.92)..(158.41,32.79) ..controls(158.41,29.66)and(155.87,27.12)..(152.74,27.12) ..controls(149.61,27.12)and(147.07,29.66)..(147.07,32.79) ..controls(147.07,35.92)and(149.61,38.46)..(152.74,38.46);
\path[fill=2K2Vortexc7, even odd rule] (175.35,38.46) ..controls(178.48,38.46)and(181.02,35.92)..(181.02,32.79) ..controls(181.02,29.66)and(178.48,27.12)..(175.35,27.12) ..controls(172.22,27.12)and(169.68,29.66)..(169.68,32.79) ..controls(169.68,35.92)and(172.22,38.46)..(175.35,38.46);
\path[fill=2K2Vortexc7, even odd rule] (197.95,38.46) ..controls(201.08,38.46)and(203.62,35.92)..(203.62,32.79) ..controls(203.62,29.66)and(201.08,27.12)..(197.95,27.12) ..controls(194.82,27.12)and(192.29,29.66)..(192.29,32.79) ..controls(192.29,35.92)and(194.82,38.46)..(197.95,38.46);
\path[fill=2K2Vortexc7, even odd rule] (220.56,38.46) ..controls(223.69,38.46)and(226.23,35.92)..(226.23,32.79) ..controls(226.23,29.66)and(223.69,27.12)..(220.56,27.12) ..controls(217.43,27.12)and(214.89,29.66)..(214.89,32.79) ..controls(214.89,35.92)and(217.43,38.46)..(220.56,38.46);
\path[fill=2K2Vortexc7, even odd rule] (243.17,38.46) ..controls(246.3,38.46)and(248.84,35.92)..(248.84,32.79) ..controls(248.84,29.66)and(246.3,27.12)..(243.17,27.12) ..controls(240.04,27.12)and(237.5,29.66)..(237.5,32.79) ..controls(237.5,35.92)and(240.04,38.46)..(243.17,38.46);
\path[fill=2K2Vortexc8, even odd rule] (265.77,38.46) ..controls(268.9,38.46)and(271.44,35.92)..(271.44,32.79) ..controls(271.44,29.66)and(268.9,27.12)..(265.77,27.12) ..controls(262.64,27.12)and(260.11,29.66)..(260.11,32.79) ..controls(260.11,35.92)and(262.64,38.46)..(265.77,38.46);
\path[fill=2K2Vortexc8, even odd rule] (288.38,38.46) ..controls(291.51,38.46)and(294.05,35.92)..(294.05,32.79) ..controls(294.05,29.66)and(291.51,27.12)..(288.38,27.12) ..controls(285.25,27.12)and(282.71,29.66)..(282.71,32.79) ..controls(282.71,35.92)and(285.25,38.46)..(288.38,38.46);
\path[fill=2K2Vortexc8, even odd rule] (310.99,38.46) ..controls(314.12,38.46)and(316.66,35.92)..(316.66,32.79) ..controls(316.66,29.66)and(314.12,27.12)..(310.99,27.12) ..controls(307.86,27.12)and(305.32,29.66)..(305.32,32.79) ..controls(305.32,35.92)and(307.86,38.46)..(310.99,38.46);
\path[fill=2K2Vortexc8, even odd rule] (333.59,38.46) ..controls(336.72,38.46)and(339.26,35.92)..(339.26,32.79) ..controls(339.26,29.66)and(336.72,27.12)..(333.59,27.12) ..controls(330.46,27.12)and(327.92,29.66)..(327.92,32.79) ..controls(327.92,35.92)and(330.46,38.46)..(333.59,38.46);
\path[fill=2K2Vortexc8, even odd rule] (356.2,38.46) ..controls(359.33,38.46)and(361.87,35.92)..(361.87,32.79) ..controls(361.87,29.66)and(359.33,27.12)..(356.2,27.12) ..controls(353.07,27.12)and(350.53,29.66)..(350.53,32.79) ..controls(350.53,35.92)and(353.07,38.46)..(356.2,38.46);
\path[fill=2K2Vortexc9, even odd rule] (378.81,38.46) ..controls(381.94,38.46)and(384.48,35.92)..(384.48,32.79) ..controls(384.48,29.66)and(381.94,27.12)..(378.81,27.12) ..controls(375.68,27.12)and(373.14,29.66)..(373.14,32.79) ..controls(373.14,35.92)and(375.68,38.46)..(378.81,38.46);
\path[fill=2K2Vortexc9, even odd rule] (401.41,38.46) ..controls(404.54,38.46)and(407.08,35.92)..(407.08,32.79) ..controls(407.08,29.66)and(404.54,27.12)..(401.41,27.12) ..controls(398.29,27.12)and(395.74,29.66)..(395.74,32.79) ..controls(395.74,35.92)and(398.29,38.46)..(401.41,38.46);
\path[fill=2K2Vortexc9, even odd rule] (424.02,38.46) ..controls(427.15,38.46)and(429.69,35.92)..(429.69,32.79) ..controls(429.69,29.66)and(427.15,27.12)..(424.02,27.12) ..controls(420.89,27.12)and(418.35,29.66)..(418.35,32.79) ..controls(418.35,35.92)and(420.89,38.46)..(424.02,38.46);
\path[fill=2K2Vortexc9, even odd rule] (446.63,38.46) ..controls(449.76,38.46)and(452.3,35.92)..(452.3,32.79) ..controls(452.3,29.66)and(449.76,27.12)..(446.63,27.12) ..controls(443.5,27.12)and(440.96,29.66)..(440.96,32.79) ..controls(440.96,35.92)and(443.5,38.46)..(446.63,38.46);
\path[fill=2K2Vortexc9, even odd rule] (469.23,38.46) ..controls(472.36,38.46)and(474.9,35.92)..(474.9,32.79) ..controls(474.9,29.66)and(472.36,27.12)..(469.23,27.12) ..controls(466.1,27.12)and(463.56,29.66)..(463.56,32.79) ..controls(463.56,35.92)and(466.1,38.46)..(469.23,38.46);
\end{pgfinterruptboundingbox}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

 \pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
			
		\pgfsetlayers{background,main,foreground}
			
 \begin{pgfonlayer}{main}
 \node (C) [v:ghost] {};

 \node (Lpos) [v:ghost,position=180:100mm from C] {};

 \node(L) [v:ghost,position=0:0mm from Lpos] {
 \begin{tikzpicture}

 \pgfdeclarelayer{background}
		 \pgfdeclarelayer{foreground}
			
		 \pgfsetlayers{background,main,foreground}

 \begin{pgfonlayer}{background}
 \pgftext{\scalebox{0.4012}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (0,0) rectangle (283.68,283.68);
\begin{pgfinterruptboundingbox}
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Figure11c0, line width=100pt, line join=round] (181.74,193.27) --(181.65,37.68);
\end{scope}
\path[fill=Figure11c1, even odd rule] (157.7,32.36) ..controls(146.36,32.32)and(119.65,34.62)..(113.86,38.3) ..controls(98.39,48.14)and(103.08,67.22)..(115.19,79.34) ..controls(132.24,96.38)and(124.2,122.58)..(138.9,119.64) ..controls(148.61,117.7)and(144.12,109.82)..(156.38,106.75) ..controls(180.59,100.7)and(168.05,50.27)..(181.91,38.57) ..controls(190.15,31.61)and(190.76,29.93)..(191.94,48.82) ..controls(192.79,62.46)and(190.69,93.85)..(199.05,94.9) ..controls(211.41,96.44)and(204.98,110.62)..(214.02,108.97) ..controls(224.6,107.05)and(203.61,35)..(223.61,38.33) ..controls(232.97,39.89)and(229.5,72.91)..(229.13,76.08) ..controls(228.63,80.32)and(224.44,101.81)..(235.8,91.49) ..controls(240.32,87.37)and(241.21,89.12)..(252.57,87.23) ..controls(255.91,86.68)and(280.28,76.23)..(263.95,42.74) ..controls(253.55,21.42)and(259.02,43.76)..(223.61,38.33) ..controls(210.24,36.28)and(196.41,38.91)..(181.91,38.57) ..controls(173.43,38.37)and(166.03,32.39)..(157.7,32.36);
\path[fill=Figure11c1, even odd rule] (182.47,40.08) ..controls(184.92,40.12)and(187.35,40.08)..(189.76,40) ..controls(190.01,42.21)and(190.21,45.14)..(190.45,48.91) ..controls(191.04,58.52)and(190.21,76.87)..(192.53,87.38) ..controls(193.18,90.34)and(194.1,92.71)..(195.3,94.22) ..controls(196.29,95.48)and(197.49,96.21)..(198.87,96.39) ..controls(205.44,97.21)and(205.84,102.21)..(206.98,105.64) ..controls(207.63,107.6)and(208.51,109.17)..(210.01,109.98) ..controls(211.05,110.54)and(212.41,110.79)..(214.29,110.45) ..controls(215.46,110.23)and(216.43,109.51)..(217.14,108.26) ..controls(217.92,106.9)and(218.39,104.78)..(218.58,102.07) ..controls(219.24,92.6)and(216.64,75.35)..(216.14,61.15) ..controls(215.91,54.61)and(216.12,48.73)..(217.38,44.66) ..controls(218.02,42.57)and(218.91,40.99)..(220.29,40.21) ..controls(221.08,39.77)and(222.02,39.63)..(223.14,39.78) ..controls(223.21,39.79)and(223.29,39.8)..(223.36,39.81) ..controls(223.37,39.81)and(223.37,39.81)..(223.38,39.81) ..controls(224.37,39.98)and(225.1,40.71)..(225.73,41.73) ..controls(226.53,43.05)and(227.1,44.83)..(227.53,46.88) ..controls(229.66,57.15)and(227.9,73.72)..(227.64,75.9) ..controls(227.33,78.54)and(225.71,87.62)..(226.96,92.14) ..controls(227.42,93.84)and(228.29,94.99)..(229.46,95.48) ..controls(230.21,95.81)and(231.13,95.88)..(232.23,95.55) ..controls(233.43,95.2)and(234.95,94.29)..(236.81,92.6) ..controls(239.2,90.43)and(240.44,90.12)..(243.21,89.86) ..controls(245.32,89.65)and(248.22,89.48)..(252.82,88.71) ..controls(254.96,88.35)and(265.28,84.26)..(269.37,73.23) ..controls(272.01,66.1)and(272.08,56)..(265.3,42.09) ..controls(263.35,38.1)and(261.92,35.59)..(260.7,34.1) ..controls(259.66,32.83)and(258.68,32.21)..(257.72,31.96) ..controls(256.23,31.58)and(254.64,32.13)..(252.47,33.24) ..controls(248.25,35.42)and(241,39.48)..(223.85,36.85) ..controls(223.85,36.85)and(223.84,36.85)..(223.83,36.85) ..controls(223.73,36.83)and(223.63,36.81)..(223.53,36.8) ..controls(213.43,35.3)and(203.05,36.42)..(192.33,36.91) ..controls(192.23,36.37)and(192.12,35.89)..(192.01,35.48) ..controls(191.62,34.12)and(191.09,33.29)..(190.52,32.83) ..controls(189.72,32.19)and(188.78,32.02)..(187.61,32.44) ..controls(186.22,32.94)and(184.23,34.64)..(181.39,37.04) ..controls(177.53,36.83)and(173.91,35.39)..(170.29,34) ..controls(166.17,32.41)and(162.06,30.88)..(157.71,30.86) ..controls(149.71,30.83)and(134.11,31.96)..(123.47,33.91) ..controls(118.69,34.78)and(114.89,35.87)..(113.06,37.03) ..controls(96.71,47.43)and(101.33,67.6)..(114.13,80.4) ..controls(124.14,90.41)and(125.23,103.69)..(127.67,112.05) ..controls(128.79,115.9)and(130.26,118.78)..(132.6,120.24) ..controls(134.26,121.28)and(136.37,121.68)..(139.2,121.11) ..controls(143.63,120.22)and(145.46,118.25)..(146.97,115.98) ..controls(148.79,113.23)and(149.98,109.9)..(156.75,108.21) ..controls(163.28,106.57)and(167.38,101.99)..(170.02,95.77) ..controls(172.51,89.89)and(173.69,82.51)..(174.52,74.94) ..controls(175.49,66.11)and(175.98,57.03)..(177.72,49.93) ..controls(178.74,45.75)and(180.15,42.27)..(182.47,40.08) (178.78,39.76) ..controls(176.99,42.21)and(175.72,45.45)..(174.8,49.21) ..controls(173.04,56.43)and(172.52,65.65)..(171.54,74.61) ..controls(170.74,81.87)and(169.65,88.96)..(167.26,94.6) ..controls(165.01,99.91)and(161.59,103.9)..(156.02,105.29) ..controls(149.31,106.97)and(147.19,109.98)..(145.41,112.82) ..controls(143.98,115.11)and(142.88,117.32)..(138.61,118.17) ..controls(136.72,118.55)and(135.3,118.39)..(134.19,117.7) ..controls(132.37,116.56)and(131.43,114.2)..(130.55,111.21) ..controls(128,102.49)and(126.69,88.72)..(116.26,78.28) ..controls(104.82,66.84)and(100.07,48.85)..(114.67,39.56) ..controls(116.31,38.52)and(119.74,37.64)..(124.01,36.86) ..controls(134.48,34.94)and(149.82,33.83)..(157.7,33.86) ..controls(161.68,33.88)and(165.43,35.34)..(169.21,36.8) ..controls(172.35,38.01)and(175.51,39.21)..(178.78,39.76) (189.3,37.02) ..controls(188.19,37.06)and(187.09,37.08)..(185.97,37.09) ..controls(186.54,36.63)and(187.04,36.23)..(187.5,35.91) ..controls(187.91,35.62)and(188.47,35.36)..(188.69,35.26) ..controls(188.78,35.43)and(188.97,35.79)..(189.07,36.13) ..controls(189.15,36.4)and(189.23,36.69)..(189.3,37.02) (216.9,39.16) ..controls(216.38,39.75)and(215.93,40.45)..(215.52,41.24) ..controls(213.34,45.49)and(212.85,52.86)..(213.14,61.25) ..controls(213.63,75.35)and(216.24,92.47)..(215.59,101.86) ..controls(215.46,103.69)and(215.22,105.2)..(214.77,106.29) ..controls(214.51,106.92)and(214.25,107.4)..(213.75,107.5) ..controls(212.66,107.69)and(211.89,107.64)..(211.32,107.27) ..controls(210.75,106.9)and(210.43,106.27)..(210.13,105.54) ..controls(209.79,104.69)and(209.52,103.71)..(209.21,102.7) ..controls(208,98.68)and(206.26,94.29)..(199.24,93.41) ..controls(198.4,93.3)and(197.79,92.67)..(197.23,91.76) ..controls(196.47,90.51)and(195.91,88.79)..(195.46,86.74) ..controls(193.16,76.35)and(194.03,58.22)..(193.44,48.72) ..controls(193.21,45.05)and(193,42.14)..(192.75,39.87) ..controls(200.99,39.48)and(209.03,38.73)..(216.9,39.16) (228.44,40.44) ..controls(243.11,41.77)and(249.79,38)..(253.85,35.91) ..controls(254.63,35.51)and(255.3,35.17)..(255.91,34.97) ..controls(256.29,34.85)and(256.63,34.78)..(256.97,34.87) ..controls(257.62,35.03)and(258.17,35.65)..(258.92,36.72) ..controls(259.93,38.15)and(261.09,40.3)..(262.6,43.4) ..controls(268.88,56.28)and(268.99,65.59)..(266.55,72.19) ..controls(263.01,81.75)and(254.18,85.44)..(252.32,85.75) ..controls(246.66,86.69)and(243.61,86.73)..(241.41,87.04) ..controls(238.91,87.4)and(237.36,88.04)..(234.79,90.38) ..controls(233.54,91.51)and(232.52,92.23)..(231.67,92.57) ..controls(231.22,92.76)and(230.87,92.85)..(230.59,92.71) ..controls(230.29,92.54)and(230.13,92.18)..(229.98,91.76) ..controls(229.72,91.04)and(229.58,90.14)..(229.52,89.15) ..controls(229.21,84.63)and(230.38,78.33)..(230.62,76.26) ..controls(230.89,74)and(232.67,56.88)..(230.47,46.27) ..controls(229.99,43.98)and(229.32,41.98)..(228.44,40.44);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (115.07,63.88) ..controls(116.32,63.88)and(117.33,62.87)..(117.33,61.61) ..controls(117.33,60.36)and(116.32,59.35)..(115.07,59.35) ..controls(113.82,59.35)and(112.8,60.36)..(112.8,61.61) ..controls(112.8,62.87)and(113.82,63.88)..(115.07,63.88);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (131.05,51.38) ..controls(132.3,51.38)and(133.32,50.36)..(133.32,49.11) ..controls(133.32,47.86)and(132.3,46.84)..(131.05,46.84) ..controls(129.8,46.84)and(128.78,47.86)..(128.78,49.11) ..controls(128.78,50.36)and(129.8,51.38)..(131.05,51.38);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (142.34,69.6) ..controls(143.59,69.6)and(144.61,68.59)..(144.61,67.34) ..controls(144.61,66.08)and(143.59,65.07)..(142.34,65.07) ..controls(141.09,65.07)and(140.07,66.08)..(140.07,67.34) ..controls(140.07,68.59)and(141.09,69.6)..(142.34,69.6);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (132.82,92.25) ..controls(134.07,92.25)and(135.09,91.23)..(135.09,89.98) ..controls(135.09,88.73)and(134.07,87.71)..(132.82,87.71) ..controls(131.57,87.71)and(130.55,88.73)..(130.55,89.98) ..controls(130.55,91.23)and(131.57,92.25)..(132.82,92.25);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (148.28,98.62) ..controls(149.53,98.62)and(150.55,97.6)..(150.55,96.35) ..controls(150.55,95.1)and(149.53,94.08)..(148.28,94.08) ..controls(147.03,94.08)and(146.01,95.1)..(146.01,96.35) ..controls(146.01,97.6)and(147.03,98.62)..(148.28,98.62);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (162.43,83.86) ..controls(163.69,83.86)and(164.7,82.84)..(164.7,81.59) ..controls(164.7,80.34)and(163.69,79.32)..(162.43,79.32) ..controls(161.18,79.32)and(160.17,80.34)..(160.17,81.59) ..controls(160.17,82.84)and(161.18,83.86)..(162.43,83.86);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (162.29,54.56) ..controls(163.54,54.56)and(164.56,53.55)..(164.56,52.29) ..controls(164.56,51.04)and(163.54,50.03)..(162.29,50.03) ..controls(161.04,50.03)and(160.03,51.04)..(160.03,52.29) ..controls(160.03,53.55)and(161.04,54.56)..(162.29,54.56);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (192.35,40.52) ..controls(193.6,40.52)and(194.61,39.5)..(194.61,38.25) ..controls(194.61,37)and(193.6,35.98)..(192.35,35.98) ..controls(191.1,35.98)and(190.08,37)..(190.08,38.25) ..controls(190.08,39.5)and(191.1,40.52)..(192.35,40.52);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (204.54,59.17) ..controls(205.79,59.17)and(206.81,58.15)..(206.81,56.9) ..controls(206.81,55.65)and(205.79,54.63)..(204.54,54.63) ..controls(203.29,54.63)and(202.27,55.65)..(202.27,56.9) ..controls(202.27,58.15)and(203.29,59.17)..(204.54,59.17);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (235.82,62.11) ..controls(237.07,62.11)and(238.09,61.09)..(238.09,59.84) ..controls(238.09,58.59)and(237.07,57.57)..(235.82,57.57) ..controls(234.57,57.57)and(233.55,58.59)..(233.55,59.84) ..controls(233.55,61.09)and(234.57,62.11)..(235.82,62.11);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (253.23,54.88) ..controls(254.48,54.88)and(255.5,53.86)..(255.5,52.61) ..controls(255.5,51.36)and(254.48,50.35)..(253.23,50.35) ..controls(251.98,50.35)and(250.96,51.36)..(250.96,52.61) ..controls(250.96,53.86)and(251.98,54.88)..(253.23,54.88);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (262.83,73.51) ..controls(264.08,73.51)and(265.09,72.49)..(265.09,71.24) ..controls(265.09,69.99)and(264.08,68.97)..(262.83,68.97) ..controls(261.57,68.97)and(260.56,69.99)..(260.56,71.24) ..controls(260.56,72.49)and(261.57,73.51)..(262.83,73.51);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (248.06,79.47) ..controls(249.31,79.47)and(250.33,78.46)..(250.33,77.2) ..controls(250.33,75.95)and(249.31,74.94)..(248.06,74.94) ..controls(246.81,74.94)and(245.79,75.95)..(245.79,77.2) ..controls(245.79,78.46)and(246.81,79.47)..(248.06,79.47);
\path[fill=Figure11c2, even odd rule, draw=Figure11c3, line width=2pt, line join=round] (206.28,83.58) ..controls(207.54,83.58)and(208.55,82.56)..(208.55,81.31) ..controls(208.55,80.06)and(207.54,79.05)..(206.28,79.05) ..controls(205.03,79.05)and(204.02,80.06)..(204.02,81.31) ..controls(204.02,82.56)and(205.03,83.58)..(206.28,83.58);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (110.03,41.14) --(114.76,61.16);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (114.89,61.6) --(131,49.38);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (125.31,34.78) ..controls(125.38,34.51)and(130.97,48.7)..(130.97,48.7);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (110.39,42.01) --(125.12,35.25);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (131.28,48.99) --(143.95,32.06) --(162.26,52.27) --(164.98,32.14) --(143.95,32.06);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (144.04,31.71) --(142.31,67.1) --(130.75,49.2);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (115.05,61.73) --(132.88,89.98);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (142.36,67.6) --(133.18,89.98) --(148.14,96.52) --(148.27,114.19);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (132.6,89.82) --(148.09,114.04) --(137.9,121.1) --(132.6,89.82);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (142.27,67.48) --(162.24,81.8) --(160.86,105.66);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (148.27,96.47) --(160.63,105.59);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (162.05,52.34) --(162.53,81.38);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (162.2,52.17) --(180.07,37.7);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (162.57,81.98) --(180.34,38.74);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (182.58,37.99) --(192.48,38.02);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (192.41,38.24) --(203.05,38.06);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (193.3,38.39) --(203.76,56.57);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (203.24,37.85) --(220.93,38.82);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (204.82,57.05) --(219.48,39.39);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (204.74,57.14) --(205.86,81.08);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (198.54,95.73) --(205.64,81.77);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (192.01,38.49) --(197.91,95);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (206.36,81.87) --(212.29,110.12);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (222.16,39.14) --(238.95,39.1);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (240.81,39.36) --(256.15,33.97);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (238.79,39.19) --(235.54,59.79) --(247.97,77.5) --(229.83,95.11) --(235.54,59.79);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (236.02,60.04) --(253.21,52.71) --(256.62,33.83);
\path[draw=Figure11c3, line width=1.5pt, line join=round] (253.33,52.62) --(263.02,71.22) --(248.09,77.07) --(253.33,52.62);
\path[draw=Figure11c4, line width=2pt, line join=round] (137.94,121.91) --(137.84,193.17);
\path[draw=Figure11c4, line width=2pt, line join=round] (148.43,114.52) --(148.54,192.47);
\path[draw=Figure11c4, line width=2pt, line join=round] (160.93,106.28) --(160.88,192.7);
\path[draw=Figure11c4, line width=2pt, line join=round] (198.68,96.32) --(198.63,192.42);
\path[draw=Figure11c4, line width=2pt, line join=round] (183.07,39.68) --(182.98,192.5);
\path[draw=Figure11c4, line width=2pt, line join=round] (212.25,111.09) --(212.03,192.71);
\path[draw=Figure11c4, line width=2pt, line join=round] (221.8,39.51) --(221.96,192.42);
\path[draw=Figure11c4, line width=2pt, line join=round] (229.73,95.44) --(229.34,192.63);
\path[fill=Figure11c4, even odd rule, draw=Figure11c4, line width=2pt, line join=round] (109.68,45.06) ..controls(112.03,45.06)and(113.94,43.15)..(113.94,40.8) ..controls(113.94,38.46)and(112.03,36.55)..(109.68,36.55) ..controls(107.34,36.55)and(105.43,38.46)..(105.43,40.8) ..controls(105.43,43.15)and(107.34,45.06)..(109.68,45.06);
\path[fill=Figure11c5, even odd rule, draw=Figure11c6, line width=1pt, line join=round] (138.12,125.64) ..controls(140.46,125.64)and(142.37,123.74)..(142.37,121.39) ..controls(142.37,119.04)and(140.46,117.14)..(138.12,117.14) ..controls(135.77,117.14)and(133.87,119.04)..(133.87,121.39) ..controls(133.87,123.74)and(135.77,125.64)..(138.12,125.64);
\path[fill=Figure11c5, even odd rule, draw=Figure11c6, line width=1pt, line join=round] (148.52,118.46) ..controls(150.86,118.46)and(152.77,116.55)..(152.77,114.2) ..controls(152.77,111.86)and(150.86,109.95)..(148.52,109.95) ..controls(146.17,109.95)and(144.26,111.86)..(144.26,114.2) ..controls(144.26,116.55)and(146.17,118.46)..(148.52,118.46);
\path[fill=Figure11c5, even odd rule, draw=Figure11c6, line width=1pt, line join=round] (160.93,110.36) ..controls(163.28,110.36)and(165.18,108.46)..(165.18,106.11) ..controls(165.18,103.76)and(163.28,101.86)..(160.93,101.86) ..controls(158.58,101.86)and(156.68,103.76)..(156.68,106.11) ..controls(156.68,108.46)and(158.58,110.36)..(160.93,110.36);
\path[fill=Figure11c5, even odd rule, draw=Figure11c6, line width=1pt, line join=round] (198.57,100.41) ..controls(200.91,100.41)and(202.82,98.5)..(202.82,96.16) ..controls(202.82,93.81)and(200.91,91.9)..(198.57,91.9) ..controls(196.22,91.9)and(194.31,93.81)..(194.31,96.16) ..controls(194.31,98.5)and(196.22,100.41)..(198.57,100.41);
\path[fill=Figure11c5, even odd rule, draw=Figure11c6, line width=1pt, line join=round] (230.06,99.52) ..controls(232.41,99.52)and(234.31,97.61)..(234.31,95.27) ..controls(234.31,92.92)and(232.41,91.02)..(230.06,91.02) ..controls(227.71,91.02)and(225.81,92.92)..(225.81,95.27) ..controls(225.81,97.61)and(227.71,99.52)..(230.06,99.52);
\path[fill=Figure11c5, even odd rule, draw=Figure11c6, line width=1pt, line join=round] (212.13,114.87) ..controls(214.48,114.87)and(216.38,112.96)..(216.38,110.61) ..controls(216.38,108.27)and(214.48,106.36)..(212.13,106.36) ..controls(209.78,106.36)and(207.88,108.27)..(207.88,110.61) ..controls(207.88,112.96)and(209.78,114.87)..(212.13,114.87);
\path[fill=Figure11c4, even odd rule, draw=Figure11c4, line width=2pt, line join=round] (125.38,38.13) ..controls(127.73,38.13)and(129.63,36.22)..(129.63,33.87) ..controls(129.63,31.53)and(127.73,29.62)..(125.38,29.62) ..controls(123.04,29.62)and(121.13,31.53)..(121.13,33.87) ..controls(121.13,36.22)and(123.04,38.13)..(125.38,38.13);
\path[fill=Figure11c4, even odd rule, draw=Figure11c4, line width=2pt, line join=round] (144.16,35.23) ..controls(146.51,35.23)and(148.41,33.32)..(148.41,30.98) ..controls(148.41,28.63)and(146.51,26.73)..(144.16,26.73) ..controls(141.81,26.73)and(139.91,28.63)..(139.91,30.98) ..controls(139.91,33.32)and(141.81,35.23)..(144.16,35.23);
\path[fill=Figure11c4, even odd rule, draw=Figure11c4, line width=2pt, line join=round] (164.56,35.84) ..controls(166.9,35.84)and(168.81,33.93)..(168.81,31.59) ..controls(168.81,29.24)and(166.9,27.34)..(164.56,27.34) ..controls(162.21,27.34)and(160.3,29.24)..(160.3,31.59) ..controls(160.3,33.93)and(162.21,35.84)..(164.56,35.84);
\path[fill=Figure11c4, even odd rule, draw=Figure11c4, line width=2pt, line join=round] (182.83,43.16) ..controls(185.18,43.16)and(187.08,41.26)..(187.08,38.91) ..controls(187.08,36.56)and(185.18,34.66)..(182.83,34.66) ..controls(180.49,34.66)and(178.58,36.56)..(178.58,38.91) ..controls(178.58,41.26)and(180.49,43.16)..(182.83,43.16);
\path[fill=Figure11c4, even odd rule, draw=Figure11c4, line width=2pt, line join=round] (221.67,43.18) ..controls(224.01,43.18)and(225.92,41.27)..(225.92,38.93) ..controls(225.92,36.58)and(224.01,34.68)..(221.67,34.68) ..controls(219.32,34.68)and(217.42,36.58)..(217.42,38.93) ..controls(217.42,41.27)and(219.32,43.18)..(221.67,43.18);
\path[fill=Figure11c4, even odd rule, draw=Figure11c4, line width=2pt, line join=round] (239.04,42.16) ..controls(241.39,42.16)and(243.29,40.26)..(243.29,37.91) ..controls(243.29,35.57)and(241.39,33.66)..(239.04,33.66) ..controls(236.7,33.66)and(234.79,35.57)..(234.79,37.91) ..controls(234.79,40.26)and(236.7,42.16)..(239.04,42.16);
\path[fill=Figure11c4, even odd rule, draw=Figure11c4, line width=2pt, line join=round] (256.4,37.69) ..controls(258.75,37.69)and(260.65,35.79)..(260.65,33.44) ..controls(260.65,31.1)and(258.75,29.19)..(256.4,29.19) ..controls(254.05,29.19)and(252.15,31.1)..(252.15,33.44) ..controls(252.15,35.79)and(254.05,37.69)..(256.4,37.69);
\path[fill=Figure11c4, even odd rule, draw=Figure11c4, line width=2pt, line join=round] (203.27,41.65) ..controls(205.61,41.65)and(207.52,39.74)..(207.52,37.39) ..controls(207.52,35.05)and(205.61,33.14)..(203.27,33.14) ..controls(200.92,33.14)and(199.02,35.05)..(199.02,37.39) ..controls(199.02,39.74)and(200.92,41.65)..(203.27,41.65);
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Figure11c5, line width=20pt, line cap=rect, line join=round] (282.47,152.07) --(282.47,52.4) ..controls(282.47,25.02)and(260.24,2.79)..(232.87,2.79) --(133.65,2.79) ..controls(106.27,2.79)and(84.05,25.02)..(84.05,52.4) --(84.05,152.07) ..controls(84.05,179.45)and(106.27,201.68)..(133.65,201.68) --(232.87,201.68) ..controls(260.24,201.68)and(282.47,179.45)..(282.47,152.07);
\end{scope}
\path[draw=Figure11c6, line width=14pt, line join=round] (56.77,217) --(57.29,274.58);
\path[fill=Figure11c4, even odd rule, draw=Figure11c4, line width=2pt, line join=round] (56.75,226.04) ..controls(66.14,226.04)and(73.76,218.41)..(73.76,209.03) ..controls(73.76,199.64)and(66.14,192.02)..(56.75,192.02) ..controls(47.36,192.02)and(39.74,199.64)..(39.74,209.03) ..controls(39.74,218.41)and(47.36,226.04)..(56.75,226.04);
\path[fill=Figure11c7, even odd rule] (80.33,223.73) --(80.04,225.46) --(83.49,226.04) --(83.78,224.32) ..controls(83.92,223.53)and(83.99,222.71)..(83.99,221.89) --(83.99,217.4) --(80.49,217.4) --(80.49,221.89) ..controls(80.49,222.52)and(80.43,223.13)..(80.33,223.73) (80.49,204.65)rectangle(83.99,213.61) (80.49,200.86) --(83.99,200.86) --(83.99,196.38) ..controls(83.99,195.55)and(83.92,194.74)..(83.78,193.95) --(83.49,192.22) --(80.04,192.8) --(80.33,194.53) ..controls(80.43,195.13)and(80.49,195.75)..(80.49,196.38) --(80.49,200.86) (78.46,190.01) --(79.47,191.43) --(82.32,189.41) --(81.31,187.98) ..controls(80.36,186.65)and(79.2,185.49)..(77.87,184.55) --(76.45,183.53) --(74.42,186.38) --(75.85,187.4) ..controls(76.86,188.12)and(77.74,189)..(78.46,190.01) (71.33,185.52) --(73.05,185.82) --(73.63,182.36) --(71.91,182.07) ..controls(71.12,181.94)and(70.31,181.87)..(69.48,181.87) --(65,181.87) --(65,185.37) --(69.48,185.37) ..controls(70.11,185.37)and(70.73,185.42)..(71.33,185.52) (52.24,181.87)rectangle(61.21,185.37) (48.45,185.37) --(48.45,181.87) --(43.97,181.87) ..controls(43.14,181.87)and(42.33,181.94)..(41.54,182.07) --(39.81,182.36) --(40.4,185.82) --(42.12,185.52) ..controls(42.72,185.42)and(43.34,185.37)..(43.97,185.37) --(48.45,185.37) (37.6,187.4) --(39.03,186.38) --(37,183.53) --(35.57,184.55) ..controls(34.25,185.49)and(33.08,186.65)..(32.14,187.98) --(31.13,189.41) --(33.98,191.43) --(34.99,190.01) ..controls(35.71,189)and(36.59,188.12)..(37.6,187.4) (33.12,194.53) --(33.41,192.8) --(29.96,192.22) --(29.67,193.95) ..controls(29.53,194.74)and(29.46,195.55)..(29.46,196.38) --(29.46,200.86) --(32.96,200.86) --(32.96,196.38) ..controls(32.96,195.75)and(33.01,195.13)..(33.12,194.53) (29.46,204.65)rectangle(32.96,213.61) (32.96,217.4) --(29.46,217.4) --(29.46,221.89) ..controls(29.46,222.71)and(29.53,223.53)..(29.67,224.32) --(29.96,226.04) --(33.41,225.46) --(33.12,223.73) ..controls(33.01,223.13)and(32.96,222.52)..(32.96,221.89) --(32.96,217.4) (34.99,228.25) --(33.98,226.83) --(31.13,228.85) --(32.14,230.28) ..controls(33.08,231.61)and(34.25,232.77)..(35.57,233.71) --(37,234.73) --(39.03,231.88) --(37.6,230.86) ..controls(36.59,230.15)and(35.71,229.26)..(34.99,228.25) (42.12,232.74) --(40.4,232.45) --(39.81,235.9) --(41.54,236.19) ..controls(42.33,236.32)and(43.14,236.39)..(43.97,236.39) --(48.45,236.39) --(48.45,232.89) --(43.97,232.89) ..controls(43.34,232.89)and(42.72,232.84)..(42.12,232.74) (52.24,232.89)rectangle(61.21,236.39) (65,232.89) --(65,236.39) --(69.48,236.39) ..controls(70.31,236.39)and(71.12,236.32)..(71.91,236.19) --(73.63,235.9) --(73.05,232.45) --(71.33,232.74) ..controls(70.73,232.84)and(70.11,232.89)..(69.48,232.89) --(65,232.89) (75.85,230.86) --(74.42,231.88) --(76.45,234.73) --(77.87,233.71) ..controls(79.2,232.77)and(80.36,231.61)..(81.31,230.28) --(82.32,228.85) --(79.47,226.83) --(78.46,228.25) ..controls(77.74,229.26)and(76.86,230.15)..(75.85,230.86);
\path[fill=Figure11c7, even odd rule] (272.79,151) --(272.62,153.49) --(277.61,153.83) --(277.78,151.33) ..controls(277.85,150.25)and(277.89,149.16)..(277.89,148.07) --(277.89,142.28) --(272.89,142.28) --(272.89,148.07) ..controls(272.89,149.05)and(272.85,150.03)..(272.79,151) (272.89,126.92)rectangle(277.89,138.5) (272.89,111.57)rectangle(277.89,123.15) (272.89,96.21)rectangle(277.89,107.79) (272.89,80.86)rectangle(277.89,92.44) (272.89,65.51)rectangle(277.89,77.09) (272.89,61.73) --(277.89,61.73) --(277.89,55.94) ..controls(277.89,54.84)and(277.85,53.76)..(277.78,52.68) --(277.61,50.18) --(272.62,50.51) --(272.79,53.01) ..controls(272.85,53.98)and(272.89,54.96)..(272.89,55.94) --(272.89,61.73) (271.57,45.29) --(272.18,47.72) --(277.03,46.5) --(276.42,44.08) ..controls(275.89,41.94)and(275.21,39.87)..(274.4,37.86) --(273.47,35.54) --(268.83,37.4) --(269.76,39.72) ..controls(270.49,41.52)and(271.09,43.38)..(271.57,45.29) (266.21,32.77) --(267.54,34.88) --(271.77,32.22) --(270.44,30.1) ..controls(269.28,28.26)and(267.99,26.49)..(266.6,24.82) --(264.99,22.91) --(261.15,26.11) --(262.76,28.03) ..controls(264.01,29.53)and(265.17,31.11)..(266.21,32.77) (257.23,22.51) --(259.15,24.11) --(262.36,20.27) --(260.44,18.67) ..controls(258.77,17.27)and(257.01,15.99)..(255.16,14.82) --(253.04,13.49) --(250.38,17.72) --(252.49,19.05) ..controls(254.15,20.1)and(255.74,21.25)..(257.23,22.51) (245.54,15.5) --(247.86,16.43) --(249.72,11.79) --(247.4,10.86) ..controls(245.4,10.06)and(243.32,9.38)..(241.19,8.84) --(238.76,8.23) --(237.54,13.08) --(239.97,13.69) ..controls(241.88,14.17)and(243.74,14.78)..(245.54,15.5) (232.26,12.48) --(234.75,12.64) --(235.08,7.65) --(232.59,7.49) ..controls(231.51,7.42)and(230.42,7.38)..(229.32,7.38) --(223.53,7.38) --(223.53,12.38) --(229.32,12.38) ..controls(230.31,12.38)and(231.29,12.41)..(232.26,12.48) (208.18,7.38)rectangle(219.76,12.38) (192.82,7.38)rectangle(204.4,12.38) (177.47,7.38)rectangle(189.05,12.38) (162.12,7.38)rectangle(173.7,12.38) (146.76,7.38)rectangle(158.34,12.38) (142.99,12.38) --(142.99,7.38) --(137.2,7.38) ..controls(136.1,7.38)and(135.01,7.42)..(133.93,7.49) --(131.44,7.65) --(131.77,12.64) --(134.26,12.48) ..controls(135.23,12.41)and(136.21,12.38)..(137.2,12.38) --(142.99,12.38) (126.55,13.69) --(128.97,13.08) --(127.75,8.23) --(125.33,8.84) ..controls(123.2,9.38)and(121.12,10.06)..(119.11,10.86) --(116.79,11.8) --(118.66,16.43) --(120.98,15.5) ..controls(122.78,14.78)and(124.64,14.17)..(126.55,13.69) (114.02,19.05) --(116.14,17.72) --(113.47,13.49) --(111.36,14.82) ..controls(109.51,15.99)and(107.75,17.27)..(106.08,18.67) --(104.16,20.27) --(107.37,24.11) --(109.29,22.51) ..controls(110.78,21.25)and(112.37,20.1)..(114.02,19.05) (103.76,28.03) --(105.36,26.11) --(101.53,22.91) --(99.92,24.82) ..controls(98.53,26.49)and(97.24,28.26)..(96.08,30.1) --(94.75,32.22) --(98.98,34.88) --(100.31,32.77) ..controls(101.35,31.11)and(102.51,29.53)..(103.76,28.03) (96.76,39.72) --(97.69,37.4) --(93.05,35.54) --(92.12,37.86) ..controls(91.31,39.87)and(90.63,41.94)..(90.1,44.08) --(89.49,46.5) --(94.34,47.72) --(94.95,45.29) ..controls(95.43,43.38)and(96.03,41.52)..(96.76,39.72) (93.73,53.01) --(93.9,50.51) --(88.91,50.18) --(88.74,52.68) ..controls(88.67,53.76)and(88.63,54.84)..(88.63,55.94) --(88.63,61.73) --(93.63,61.73) --(93.63,55.94) ..controls(93.63,54.96)and(93.67,53.98)..(93.73,53.01) (88.63,65.51)rectangle(93.63,77.09) (88.63,80.86)rectangle(93.63,92.44) (88.63,96.21)rectangle(93.63,107.79) (88.63,111.57)rectangle(93.63,123.15) (88.63,126.92)rectangle(93.63,138.5) (93.63,142.28) --(88.63,142.28) --(88.63,148.07) ..controls(88.63,149.16)and(88.67,150.25)..(88.74,151.33) --(88.91,153.83) --(93.9,153.49) --(93.73,151) ..controls(93.67,150.03)and(93.63,149.05)..(93.63,148.07) --(93.63,142.28) (94.95,158.71) --(94.34,156.29) --(89.49,157.51) --(90.1,159.93) ..controls(90.63,162.07)and(91.31,164.14)..(92.12,166.15) --(93.05,168.47) --(97.69,166.6) --(96.76,164.29) ..controls(96.03,162.49)and(95.43,160.62)..(94.95,158.71) (100.31,171.24) --(98.98,169.12) --(94.75,171.79) --(96.08,173.9) ..controls(97.24,175.75)and(98.53,177.52)..(99.92,179.19) --(101.53,181.1) --(105.36,177.9) --(103.76,175.98) ..controls(102.51,174.48)and(101.35,172.9)..(100.31,171.24) (109.29,181.5) --(107.37,179.9) --(104.16,183.74) --(106.08,185.34) ..controls(107.75,186.74)and(109.51,188.02)..(111.36,189.18) --(113.47,190.52) --(116.14,186.29) --(114.02,184.96) ..controls(112.37,183.91)and(110.78,182.76)..(109.29,181.5) (120.98,188.51) --(118.66,187.57) --(116.79,192.21) --(119.11,193.15) ..controls(121.12,193.95)and(123.2,194.63)..(125.33,195.17) --(127.75,195.78) --(128.97,190.93) --(126.55,190.32) ..controls(124.64,189.84)and(122.78,189.23)..(120.98,188.51) (134.26,191.53) --(131.77,191.37) --(131.44,196.36) --(133.93,196.52) ..controls(135.01,196.59)and(136.1,196.63)..(137.2,196.63) --(142.99,196.63) --(142.99,191.63) --(137.2,191.63) ..controls(136.21,191.63)and(135.23,191.6)..(134.26,191.53) (146.76,191.63)rectangle(158.34,196.63) (162.12,191.63)rectangle(173.7,196.63) (177.47,191.63)rectangle(189.05,196.63) (192.82,191.63)rectangle(204.4,196.63) (208.18,191.63)rectangle(219.76,196.63) (223.53,191.63) --(223.53,196.63) --(229.32,196.63) ..controls(230.42,196.63)and(231.51,196.59)..(232.59,196.52) --(235.08,196.36) --(234.75,191.37) --(232.26,191.53) ..controls(231.29,191.6)and(230.31,191.63)..(229.32,191.63) --(223.53,191.63) (239.97,190.32) --(237.54,190.93) --(238.76,195.78) --(241.19,195.17) ..controls(243.32,194.63)and(245.4,193.95)..(247.4,193.15) --(249.73,192.21) --(247.86,187.57) --(245.54,188.51) ..controls(243.74,189.23)and(241.88,189.84)..(239.97,190.32) (252.49,184.96) --(250.38,186.29) --(253.04,190.52) --(255.16,189.18) ..controls(257.01,188.02)and(258.77,186.74)..(260.44,185.34) --(262.36,183.74) --(259.15,179.9) --(257.23,181.5) ..controls(255.74,182.76)and(254.15,183.91)..(252.49,184.96) (262.76,175.98) --(261.15,177.9) --(264.99,181.1) --(266.6,179.19) ..controls(267.99,177.52)and(269.28,175.75)..(270.44,173.9) --(271.77,171.79) --(267.54,169.12) --(266.21,171.24) ..controls(265.17,172.9)and(264.01,174.48)..(262.76,175.98) (269.76,164.29) --(268.83,166.6) --(273.47,168.47) --(274.4,166.15) ..controls(275.21,164.14)and(275.89,162.07)..(276.42,159.93) --(277.03,157.51) --(272.18,156.29) --(271.57,158.71) ..controls(271.09,160.62)and(270.49,162.49)..(269.76,164.29);
\path[fill=Figure11c7, even odd rule] (31.19,189.31) --(34.43,190.63) --(36.55,185.45) --(33.3,184.12) --(31.19,189.31) (34.1,182.17) --(37.34,183.49) --(40.25,176.36) --(37.01,175.04) --(34.1,182.17) (37.81,173.09) --(41.05,174.41) --(43.96,167.27) --(40.72,165.95) --(37.81,173.09) (41.52,164) --(44.76,165.32) --(47.67,158.19) --(44.43,156.87) --(41.52,164) (45.23,154.91) --(48.47,156.24) --(51.38,149.1) --(48.14,147.78) --(45.23,154.91) (48.94,145.83) --(52.18,147.15) --(55.09,140.02) --(51.85,138.69) --(48.94,145.83) (52.65,136.74) --(55.89,138.06) --(58.8,130.93) --(55.56,129.61) --(52.65,136.74) (56.35,127.65) --(59.6,128.98) --(62.51,121.84) --(59.27,120.52) --(56.35,127.65) (60.06,118.57) --(63.3,119.89) --(66.22,112.76) --(62.98,111.43) --(60.06,118.57) (63.77,109.48) --(67.01,110.81) --(69.93,103.67) --(66.68,102.35) --(63.77,109.48) (67.48,100.4) --(70.72,101.72) --(73.63,94.59) --(70.39,93.26) --(67.48,100.4) (71.19,91.31) --(74.43,92.63) --(77.34,85.5) --(74.1,84.18) --(71.19,91.31) (74.9,82.23) --(78.14,83.55) --(81.05,76.41) --(77.81,75.09) --(74.9,82.23) (78.61,73.14) --(81.85,74.46) --(84.76,67.33) --(81.52,66) --(78.61,73.14) (82.32,64.05) --(85.56,65.38) --(88.47,58.24) --(85.23,56.92) --(82.32,64.05) (86.03,54.97) --(89.27,56.29) --(92.18,49.16) --(88.94,47.83) --(86.03,54.97) (89.73,45.88) --(92.97,47.2) --(95.09,42.02) --(91.85,40.69) --(89.73,45.88);
\path[fill=Figure11c7, even odd rule] (75.64,231.31) --(76.46,234.71) --(81.93,233.4) --(81.11,229.99) --(75.64,231.31) (83.23,229.48) --(84.05,232.88) --(91.6,231.07) --(90.78,227.66) --(83.23,229.48) (92.9,227.15) --(93.72,230.55) --(101.26,228.74) --(100.44,225.33) --(92.9,227.15) (102.57,224.82) --(103.39,228.23) --(110.93,226.41) --(110.11,223) --(102.57,224.82) (112.23,222.49) --(113.05,225.9) --(120.6,224.08) --(119.78,220.67) --(112.23,222.49) (121.9,220.16) --(122.72,223.57) --(130.26,221.75) --(129.44,218.35) --(121.9,220.16) (131.56,217.83) --(132.38,221.24) --(139.93,219.42) --(139.11,216.01) --(131.56,217.83) (141.23,215.5) --(142.05,218.91) --(149.6,217.09) --(148.78,213.69) --(141.23,215.5) (150.9,213.18) --(151.72,216.58) --(159.26,214.76) --(158.44,211.36) --(150.9,213.18) (160.56,210.85) --(161.38,214.25) --(168.93,212.43) --(168.11,209.03) --(160.56,210.85) (170.23,208.52) --(171.05,211.92) --(178.6,210.1) --(177.77,206.7) --(170.23,208.52) (179.9,206.19) --(180.72,209.59) --(188.26,207.77) --(187.44,204.37) --(179.9,206.19) (189.56,203.86) --(190.38,207.26) --(197.93,205.44) --(197.11,202.04) --(189.56,203.86) (199.23,201.53) --(200.05,204.93) --(207.59,203.11) --(206.77,199.71) --(199.23,201.53) (208.9,199.2) --(209.71,202.6) --(217.26,200.78) --(216.44,197.38) --(208.9,199.2) (218.56,196.87) --(219.38,200.27) --(226.93,198.45) --(226.11,195.05) --(218.56,196.87) (228.23,194.54) --(229.05,197.94) --(236.59,196.12) --(235.77,192.72) --(228.23,194.54) (237.89,192.21) --(238.71,195.61) --(244.19,194.29) --(243.37,190.89) --(237.89,192.21);
\end{pgfinterruptboundingbox}
\end{tikzpicture}
}} at (C.center);
 \end{pgfonlayer}
			
 \begin{pgfonlayer}{main}
 \node (C) [v:ghost] {};
 
 \end{pgfonlayer}
 
 \begin{pgfonlayer}{foreground}
 \end{pgfonlayer}

 \end{tikzpicture}
 };

 \node (Mpos) [v:ghost,position=180:50mm from C] {};

 \node(M) [v:ghost,position=0:0mm from Mpos] {
 \begin{tikzpicture}

 \pgfdeclarelayer{background}
		 \pgfdeclarelayer{foreground}
			
		 \pgfsetlayers{background,main,foreground}

 \begin{pgfonlayer}{background}
 \pgftext{\scalebox{0.4012}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (0,0) rectangle (283.68,283.68);
\begin{pgfinterruptboundingbox}
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Figure12c0, line width=50pt, line join=round] (184.46,190.08) --(184.7,6.43);
\end{scope}
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Figure12c1, line width=70pt, line join=round] (90.77,100.27) --(275.34,100.27);
\end{scope}
\path[fill=Figure12c2, even odd rule, draw=Figure12c2, line width=2pt, line join=round] (184.69,164.35) --(248.47,100.57) --(184.69,36.79) --(120.91,100.57) --(184.69,164.35);
\path[draw=Figure12c3, line width=2pt, line join=round] (166.94,189.78) --(167.18,6.13);
\path[draw=Figure12c3, line width=2pt, line join=round] (178.34,190.1) --(178.59,6.45);
\path[draw=Figure12c3, line width=2pt, line join=round] (189.35,190.63) --(189.59,6.98);
\path[draw=Figure12c3, line width=2pt, line join=round] (200.88,190.46) --(201.12,6.81);
\path[draw=Figure12c4, line width=2pt, line join=round] (91.47,129.28) --(276.05,129.28);
\path[draw=Figure12c4, line width=2pt, line join=round] (91.47,129.28) --(276.05,129.28);
\path[draw=Figure12c4, line width=2pt, line join=round] (91.47,119.71) --(276.05,119.71);
\path[draw=Figure12c4, line width=2pt, line join=round] (91.47,110.14) --(276.05,110.14);
\path[draw=Figure12c4, line width=2pt, line join=round] (91.47,100.57) --(276.05,100.57);
\path[draw=Figure12c4, line width=2pt, line join=round] (91.47,91.01) --(276.05,91.01);
\path[draw=Figure12c4, line width=2pt, line join=round] (91.47,81.44) --(276.05,81.44);
\path[draw=Figure12c4, line width=2pt, line join=round] (91.47,71.87) --(276.05,71.87);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (167.04,132.14) --(169.87,129.31) --(167.04,126.47) --(164.21,129.31) --(167.04,132.14);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (167.07,122.6) --(169.9,119.76) --(167.07,116.93) --(164.23,119.76) --(167.07,122.6);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (167.02,112.97) --(169.86,110.14) --(167.02,107.3) --(164.19,110.14) --(167.02,112.97);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (167.09,103.42) --(169.92,100.58) --(167.09,97.75) --(164.25,100.58) --(167.09,103.42);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (166.95,93.92) --(169.79,91.08) --(166.95,88.25) --(164.12,91.08) --(166.95,93.92);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (167.04,84.25) --(169.88,81.41) --(167.04,78.58) --(164.21,81.41) --(167.04,84.25);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (167.15,74.78) --(169.98,71.94) --(167.15,69.11) --(164.31,71.94) --(167.15,74.78);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (178.5,132.08) --(181.34,129.24) --(178.5,126.41) --(175.67,129.24) --(178.5,132.08);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (178.53,122.54) --(181.37,119.7) --(178.53,116.87) --(175.7,119.7) --(178.53,122.54);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (178.49,112.91) --(181.32,110.07) --(178.49,107.24) --(175.65,110.07) --(178.49,112.91);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (178.55,103.35) --(181.38,100.52) --(178.55,97.68) --(175.71,100.52) --(178.55,103.35);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (178.42,93.86) --(181.25,91.02) --(178.42,88.19) --(175.58,91.02) --(178.42,93.86);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (178.5,84.18) --(181.34,81.35) --(178.5,78.52) --(175.67,81.35) --(178.5,84.18);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (178.61,74.71) --(181.45,71.88) --(178.61,69.04) --(175.78,71.88) --(178.61,74.71);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (189.47,132.08) --(192.31,129.24) --(189.47,126.41) --(186.64,129.24) --(189.47,132.08);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (189.5,122.53) --(192.33,119.7) --(189.5,116.86) --(186.66,119.7) --(189.5,122.53);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (189.46,112.91) --(192.29,110.07) --(189.46,107.24) --(186.62,110.07) --(189.46,112.91);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (189.52,103.35) --(192.35,100.51) --(189.52,97.68) --(186.68,100.51) --(189.52,103.35);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (189.39,93.85) --(192.22,91.02) --(189.39,88.18) --(186.55,91.02) --(189.39,93.85);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (189.47,84.18) --(192.31,81.35) --(189.47,78.51) --(186.64,81.35) --(189.47,84.18);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (189.58,74.71) --(192.41,71.88) --(189.58,69.04) --(186.75,71.88) --(189.58,74.71);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (201.1,131.99) --(203.93,129.15) --(201.1,126.32) --(198.26,129.15) --(201.1,131.99);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (201.12,122.45) --(203.96,119.61) --(201.12,116.78) --(198.29,119.61) --(201.12,122.45);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (201.08,112.82) --(203.91,109.99) --(201.08,107.15) --(198.24,109.99) --(201.08,112.82);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (201.14,103.26) --(203.98,100.43) --(201.14,97.59) --(198.31,100.43) --(201.14,103.26);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (201.01,93.77) --(203.85,90.93) --(201.01,88.1) --(198.18,90.93) --(201.01,93.77);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (201.1,84.09) --(203.93,81.26) --(201.1,78.43) --(198.26,81.26) --(201.1,84.09);
\path[fill=Figure12c5, even odd rule, draw=Figure12c6, line width=1pt, line join=round] (201.21,74.62) --(204.04,71.79) --(201.21,68.95) --(198.37,71.79) --(201.21,74.62);
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Figure12c7, line width=20pt, line cap=rect, line join=round] (282.76,149.26) --(282.76,49.59) ..controls(282.76,22.15)and(260.49,-0.12)..(233.05,-0.12) --(133.63,-0.12) ..controls(106.19,-0.12)and(83.91,22.15)..(83.91,49.59) --(83.91,149.26) ..controls(83.91,176.69)and(106.19,198.97)..(133.63,198.97) --(233.05,198.97) ..controls(260.49,198.97)and(282.76,176.69)..(282.76,149.26);
\end{scope}
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Figure12c6, line width=14pt, line cap=rect, line join=round] (12.74,210.03) --(109.22,209.91);
\end{scope}
\path[draw=Figure12c6, line width=10pt, line cap=rect, line join=round] (64.77,267.11) --(64.67,153.8);
\path[fill=Figure12c8, even odd rule, draw=Figure12c8, line width=4pt, line cap=round, line join=round] (64.71,226.95) --(81.72,209.94) --(64.71,192.94) --(47.7,209.94) --(64.71,226.95);
\path[fill=Figure12c9, even odd rule] (86.13,224.53) --(85.88,226.01) --(88.84,226.51) --(89.09,225.03) ..controls(89.21,224.31)and(89.27,223.57)..(89.27,222.82) --(89.27,218.81) --(86.27,218.81) --(86.27,222.82) ..controls(86.27,223.4)and(86.22,223.98)..(86.13,224.53) (86.27,207.11)rectangle(89.27,215.13) (86.27,203.42) --(89.27,203.42) --(89.27,199.41) ..controls(89.27,198.66)and(89.21,197.93)..(89.09,197.21) --(88.84,195.73) --(85.88,196.23) --(86.13,197.71) ..controls(86.22,198.26)and(86.27,198.83)..(86.27,199.41) --(86.27,203.42) (84.39,193.52) --(85.26,194.74) --(87.71,193) --(86.84,191.78) ..controls(85.98,190.57)and(84.92,189.52)..(83.71,188.66) --(82.49,187.79) --(80.75,190.23) --(81.97,191.1) ..controls(82.91,191.77)and(83.73,192.59)..(84.39,193.52) (77.79,189.37) --(79.27,189.62) --(79.77,186.66) --(78.29,186.41) ..controls(77.57,186.29)and(76.83,186.22)..(76.08,186.22) --(72.07,186.22) --(72.07,189.22) --(76.08,189.22) ..controls(76.66,189.22)and(77.23,189.27)..(77.79,189.37) (60.38,186.22)rectangle(68.39,189.22) (56.7,189.22) --(56.7,186.22) --(52.69,186.22) ..controls(51.94,186.22)and(51.2,186.29)..(50.48,186.41) --(49,186.66) --(49.5,189.62) --(50.98,189.37) ..controls(51.54,189.27)and(52.11,189.22)..(52.69,189.22) --(56.7,189.22) (46.8,191.1) --(48.02,190.23) --(46.28,187.79) --(45.06,188.66) ..controls(43.85,189.52)and(42.79,190.57)..(41.93,191.78) --(41.07,193) --(43.51,194.74) --(44.38,193.52) ..controls(45.04,192.59)and(45.86,191.77)..(46.8,191.1) (42.64,197.71) --(42.89,196.23) --(39.93,195.73) --(39.68,197.21) ..controls(39.56,197.93)and(39.5,198.66)..(39.5,199.41) --(39.5,203.42) --(42.5,203.42) --(42.5,199.41) ..controls(42.5,198.83)and(42.55,198.26)..(42.64,197.71) (39.5,207.11)rectangle(42.5,215.13) (42.5,218.81) --(39.5,218.81) --(39.5,222.82) ..controls(39.5,223.57)and(39.56,224.31)..(39.68,225.03) --(39.93,226.51) --(42.89,226.01) --(42.64,224.53) ..controls(42.55,223.98)and(42.5,223.4)..(42.5,222.82) --(42.5,218.81) (44.38,228.72) --(43.51,227.5) --(41.07,229.23) --(41.93,230.46) ..controls(42.79,231.66)and(43.85,232.72)..(45.06,233.58) --(46.28,234.45) --(48.02,232) --(46.8,231.13) ..controls(45.86,230.47)and(45.04,229.65)..(44.38,228.72) (50.98,232.87) --(49.5,232.62) --(49,235.58) --(50.48,235.83) ..controls(51.2,235.95)and(51.94,236.01)..(52.69,236.01) --(56.7,236.01) --(56.7,233.01) --(52.69,233.01) ..controls(52.11,233.01)and(51.54,232.97)..(50.98,232.87) (60.38,233.01)rectangle(68.39,236.01) (72.07,233.01) --(72.07,236.01) --(76.08,236.01) ..controls(76.83,236.01)and(77.57,235.95)..(78.29,235.83) --(79.77,235.58) --(79.27,232.62) --(77.79,232.87) ..controls(77.23,232.97)and(76.66,233.01)..(76.08,233.01) --(72.07,233.01) (81.97,231.13) --(80.75,232) --(82.49,234.45) --(83.71,233.58) ..controls(84.92,232.72)and(85.98,231.66)..(86.84,230.46) --(87.71,229.23) --(85.26,227.5) --(84.39,228.72) ..controls(83.73,229.65)and(82.91,230.47)..(81.97,231.13);
\path[fill=Figure12c9, even odd rule] (272.78,148.4) --(272.62,150.9) --(277.61,151.23) --(277.77,148.74) ..controls(277.84,147.66)and(277.88,146.57)..(277.88,145.47) --(277.88,139.68) --(272.88,139.68) --(272.88,145.47) ..controls(272.88,146.46)and(272.85,147.43)..(272.78,148.4) (272.88,124.33)rectangle(277.88,135.91) (272.88,108.97)rectangle(277.88,120.55) (272.88,93.62)rectangle(277.88,105.2) (272.88,78.26)rectangle(277.88,89.84) (272.88,62.91)rectangle(277.88,74.49) (272.88,59.14) --(277.88,59.14) --(277.88,53.35) ..controls(277.88,52.25)and(277.84,51.16)..(277.77,50.08) --(277.61,47.59) --(272.62,47.92) --(272.78,50.41) ..controls(272.85,51.38)and(272.88,52.36)..(272.88,53.35) --(272.88,59.14) (271.57,42.7) --(272.18,45.12) --(277.03,43.9) --(276.42,41.48) ..controls(275.88,39.35)and(275.2,37.27)..(274.39,35.26) --(273.46,32.94) --(268.82,34.81) --(269.76,37.13) ..controls(270.48,38.93)and(271.09,40.79)..(271.57,42.7) (266.2,30.17) --(267.54,32.29) --(271.77,29.62) --(270.43,27.51) ..controls(269.27,25.66)and(267.98,23.9)..(266.59,22.23) --(264.99,20.31) --(261.15,23.52) --(262.75,25.43) ..controls(264.01,26.93)and(265.16,28.51)..(266.2,30.17) (257.23,19.91) --(259.15,21.51) --(262.35,17.68) --(260.43,16.07) ..controls(258.77,14.68)and(257,13.39)..(255.15,12.23) --(253.04,10.9) --(250.37,15.13) --(252.49,16.46) ..controls(254.15,17.5)and(255.73,18.66)..(257.23,19.91) (245.53,12.91) --(247.85,13.84) --(249.72,9.2) --(247.4,8.27) ..controls(245.39,7.46)and(243.31,6.78)..(241.18,6.25) --(238.76,5.64) --(237.54,10.48) --(239.96,11.09) ..controls(241.87,11.58)and(243.73,12.18)..(245.53,12.91) (232.25,9.88) --(234.74,10.05) --(235.07,5.06) --(232.58,4.89) ..controls(231.5,4.82)and(230.41,4.78)..(229.32,4.78) --(223.53,4.78) --(223.53,9.78) --(229.32,9.78) ..controls(230.3,9.78)and(231.28,9.82)..(232.25,9.88) (208.17,4.78)rectangle(219.75,9.78) (192.82,4.78)rectangle(204.4,9.78) (177.46,4.78)rectangle(189.04,9.78) (162.11,4.78)rectangle(173.69,9.78) (146.75,4.78)rectangle(158.33,9.78) (142.98,9.78) --(142.98,4.78) --(137.19,4.78) ..controls(136.09,4.78)and(135,4.82)..(133.93,4.89) --(131.43,5.06) --(131.76,10.05) --(134.26,9.88) ..controls(135.23,9.82)and(136.21,9.78)..(137.19,9.78) --(142.98,9.78) (126.54,11.09) --(128.97,10.48) --(127.75,5.64) --(125.32,6.25) ..controls(123.19,6.78)and(121.12,7.46)..(119.11,8.27) --(116.79,9.2) --(118.65,13.84) --(120.97,12.91) ..controls(122.77,12.18)and(124.63,11.58)..(126.54,11.09) (114.02,16.46) --(116.13,15.13) --(113.47,10.9) --(111.35,12.23) ..controls(109.5,13.39)and(107.74,14.68)..(106.07,16.07) --(104.15,17.68) --(107.36,21.51) --(109.28,19.91) ..controls(110.78,18.66)and(112.36,17.5)..(114.02,16.46) (103.75,25.43) --(105.36,23.52) --(101.52,20.31) --(99.92,22.23) ..controls(98.52,23.9)and(97.24,25.66)..(96.07,27.51) --(94.74,29.62) --(98.97,32.29) --(100.3,30.17) ..controls(101.35,28.51)and(102.5,26.93)..(103.75,25.43) (96.75,37.13) --(97.68,34.81) --(93.04,32.94) --(92.11,35.26) ..controls(91.3,37.27)and(90.63,39.35)..(90.09,41.48) --(89.48,43.9) --(94.33,45.12) --(94.94,42.7) ..controls(95.42,40.79)and(96.03,38.93)..(96.75,37.13) (93.72,50.41) --(93.89,47.92) --(88.9,47.59) --(88.74,50.08) ..controls(88.66,51.16)and(88.63,52.25)..(88.63,53.35) --(88.63,59.14) --(93.63,59.14) --(93.63,53.35) ..controls(93.63,52.36)and(93.66,51.38)..(93.72,50.41) (88.63,62.91)rectangle(93.63,74.49) (88.63,78.26)rectangle(93.63,89.84) (88.63,93.62)rectangle(93.63,105.2) (88.63,108.97)rectangle(93.63,120.55) (88.63,124.33)rectangle(93.63,135.91) (93.63,139.68) --(88.63,139.68) --(88.63,145.47) ..controls(88.63,146.57)and(88.66,147.66)..(88.74,148.74) --(88.9,151.23) --(93.89,150.9) --(93.72,148.4) ..controls(93.66,147.43)and(93.63,146.46)..(93.63,145.47) --(93.63,139.68) (94.94,156.12) --(94.33,153.69) --(89.48,154.91) --(90.09,157.34) ..controls(90.63,159.47)and(91.3,161.54)..(92.11,163.55) --(93.04,165.87) --(97.68,164.01) --(96.75,161.69) ..controls(96.03,159.89)and(95.42,158.03)..(94.94,156.12) (100.3,168.64) --(98.97,166.53) --(94.74,169.19) --(96.07,171.31) ..controls(97.24,173.16)and(98.52,174.92)..(99.92,176.59) --(101.52,178.51) --(105.36,175.3) --(103.75,173.38) ..controls(102.5,171.88)and(101.35,170.3)..(100.3,168.64) (109.28,178.91) --(107.36,177.3) --(104.15,181.14) --(106.07,182.74) ..controls(107.74,184.14)and(109.5,185.43)..(111.35,186.59) --(113.47,187.92) --(116.13,183.69) --(114.02,182.36) ..controls(112.36,181.31)and(110.78,180.16)..(109.28,178.91) (120.97,185.91) --(118.65,184.98) --(116.79,189.62) --(119.11,190.55) ..controls(121.12,191.36)and(123.19,192.04)..(125.32,192.57) --(127.75,193.18) --(128.97,188.33) --(126.54,187.72) ..controls(124.63,187.24)and(122.77,186.63)..(120.97,185.91) (134.26,188.94) --(131.76,188.77) --(131.43,193.76) --(133.93,193.93) ..controls(135,194)and(136.09,194.03)..(137.19,194.03) --(142.98,194.03) --(142.98,189.03) --(137.19,189.03) ..controls(136.21,189.03)and(135.23,189)..(134.26,188.94) (146.75,189.03)rectangle(158.33,194.03) (162.11,189.03)rectangle(173.69,194.03) (177.46,189.03)rectangle(189.04,194.03) (192.82,189.03)rectangle(204.4,194.03) (208.17,189.03)rectangle(219.75,194.03) (223.53,189.03) --(223.53,194.03) --(229.32,194.03) ..controls(230.41,194.03)and(231.5,194)..(232.58,193.93) --(235.07,193.76) --(234.74,188.77) --(232.25,188.94) ..controls(231.28,189)and(230.3,189.03)..(229.32,189.03) --(223.53,189.03) (239.96,187.72) --(237.54,188.33) --(238.76,193.18) --(241.18,192.57) ..controls(243.31,192.04)and(245.39,191.36)..(247.4,190.55) --(249.72,189.62) --(247.85,184.98) --(245.53,185.91) ..controls(243.73,186.63)and(241.87,187.24)..(239.96,187.72) (252.49,182.36) --(250.37,183.69) --(253.04,187.92) --(255.15,186.59) ..controls(257,185.43)and(258.77,184.14)..(260.43,182.74) --(262.35,181.14) --(259.15,177.3) --(257.23,178.91) ..controls(255.73,180.16)and(254.15,181.31)..(252.49,182.36) (262.75,173.38) --(261.15,175.3) --(264.99,178.51) --(266.59,176.59) ..controls(267.98,174.92)and(269.27,173.16)..(270.43,171.31) --(271.77,169.19) --(267.54,166.53) --(266.2,168.64) ..controls(265.16,170.3)and(264.01,171.88)..(262.75,173.38) (269.76,161.69) --(268.82,164.01) --(273.46,165.87) --(274.39,163.55) ..controls(275.2,161.54)and(275.88,159.47)..(276.42,157.34) --(277.03,154.91) --(272.18,153.69) --(271.57,156.12) ..controls(271.09,158.03)and(270.48,159.89)..(269.76,161.69);
\path[fill=Figure12c9, even odd rule] (41.09,193.01) --(43.94,193.94) --(45.47,189.3) --(42.62,188.36) --(41.09,193.01) (43.26,186.42) --(46.11,187.36) --(48.23,180.91) --(45.38,179.98) --(43.26,186.42) (46.02,178.04) --(48.87,178.98) --(50.99,172.53) --(48.14,171.6) --(46.02,178.04) (48.78,169.66) --(51.63,170.59) --(53.75,164.15) --(50.9,163.21) --(48.78,169.66) (51.54,161.27) --(54.39,162.21) --(56.51,155.77) --(53.66,154.83) --(51.54,161.27) (54.3,152.89) --(57.15,153.83) --(59.27,147.39) --(56.42,146.45) --(54.3,152.89) (57.06,144.51) --(59.9,145.45) --(62.03,139.01) --(59.18,138.07) --(57.06,144.51) (59.81,136.13) --(62.66,137.07) --(64.78,130.62) --(61.93,129.69) --(59.81,136.13) (62.57,127.75) --(65.42,128.68) --(67.54,122.24) --(64.69,121.3) --(62.57,127.75) (65.33,119.36) --(68.18,120.3) --(70.3,113.86) --(67.45,112.92) --(65.33,119.36) (68.09,110.98) --(70.94,111.92) --(73.06,105.48) --(70.21,104.54) --(68.09,110.98) (70.85,102.6) --(73.7,103.54) --(75.82,97.1) --(72.97,96.16) --(70.85,102.6) (73.61,94.22) --(76.46,95.16) --(78.58,88.72) --(75.73,87.78) --(73.61,94.22) (76.37,85.84) --(79.22,86.78) --(81.34,80.33) --(78.49,79.4) --(76.37,85.84) (79.13,77.46) --(81.97,78.39) --(84.09,71.95) --(81.25,71.01) --(79.13,77.46) (81.88,69.07) --(84.73,70.01) --(86.85,63.57) --(84,62.63) --(81.88,69.07) (84.64,60.69) --(87.49,61.63) --(89.61,55.19) --(86.76,54.25) --(84.64,60.69) (87.4,52.31) --(90.25,53.25) --(91.78,48.6) --(88.93,47.67) --(87.4,52.31);
\path[fill=Figure12c9, even odd rule] (81.72,231.51) --(82.5,234.41) --(87.18,233.17) --(86.4,230.27) --(81.72,231.51) (88.26,229.78) --(89.03,232.68) --(95.49,230.96) --(94.72,228.06) --(88.26,229.78) (96.57,227.57) --(97.34,230.46) --(103.8,228.74) --(103.03,225.85) --(96.57,227.57) (104.89,225.35) --(105.66,228.25) --(112.12,226.53) --(111.35,223.63) --(104.89,225.35) (113.2,223.14) --(113.97,226.04) --(120.43,224.32) --(119.66,221.42) --(113.2,223.14) (121.51,220.93) --(122.28,223.83) --(128.75,222.11) --(127.97,219.21) --(121.51,220.93) (129.83,218.72) --(130.6,221.62) --(137.06,219.9) --(136.29,217) --(129.83,218.72) (138.14,216.5) --(138.91,219.4) --(145.37,217.68) --(144.6,214.78) --(138.14,216.5) (146.45,214.29) --(147.23,217.19) --(153.69,215.47) --(152.92,212.57) --(146.45,214.29) (154.77,212.08) --(155.54,214.98) --(162,213.26) --(161.23,210.36) --(154.77,212.08) (163.08,209.87) --(163.85,212.76) --(170.32,211.05) --(169.54,208.15) --(163.08,209.87) (171.4,207.65) --(172.17,210.55) --(178.63,208.83) --(177.86,205.93) --(171.4,207.65) (179.71,205.44) --(180.48,208.34) --(186.94,206.62) --(186.17,203.72) --(179.71,205.44) (188.02,203.23) --(188.8,206.13) --(195.26,204.41) --(194.49,201.51) --(188.02,203.23) (196.34,201.02) --(197.11,203.92) --(203.57,202.2) --(202.8,199.3) --(196.34,201.02) (204.65,198.8) --(205.42,201.7) --(211.89,199.98) --(211.12,197.09) --(204.65,198.8) (212.97,196.59) --(213.74,199.49) --(220.2,197.77) --(219.43,194.87) --(212.97,196.59) (221.28,194.38) --(222.05,197.28) --(228.51,195.56) --(227.74,192.66) --(221.28,194.38) (229.59,192.17) --(230.37,195.07) --(235.05,193.82) --(234.27,190.92) --(229.59,192.17);
\end{pgfinterruptboundingbox}
\end{tikzpicture}
}} at (C.center);
 \end{pgfonlayer}
			
 \begin{pgfonlayer}{main}
 \node (C) [v:ghost] {};
 
 \end{pgfonlayer}
 
 \begin{pgfonlayer}{foreground}
 \end{pgfonlayer}

 \end{tikzpicture}
 };

 \node (Rpos) [v:ghost,position=0:0mm from C] {};

 \node(R) [v:ghost,position=0:0mm from Rpos] {
 \begin{tikzpicture}

 \pgfdeclarelayer{background}
		 \pgfdeclarelayer{foreground}
			
		 \pgfsetlayers{background,main,foreground}

 \begin{pgfonlayer}{background}
 \pgftext{\scalebox{0.4012}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (0,0) rectangle (283.68,283.68);
\begin{pgfinterruptboundingbox}
\path[draw=Figure13c0, line width=8pt, line cap=round, line join=round] (96.23,153.31) ..controls(26.11,153.07)and(28.24,261.29)..(96.28,261.09);
\path[draw=Figure13c1, line width=9pt, line cap=round, line join=round] (33.96,113.63) ..controls(31.6,177.18)and(51.63,210.49)..(96.49,210.26);
\path[draw=Figure13c0, line width=6pt, line cap=round, line join=round] (33.96,113.63) ..controls(31.6,177.18)and(51.63,210.49)..(96.49,210.26);
\path[fill=Figure13c2, even odd rule, draw=Figure13c2, line width=2pt, line cap=round, line join=round] (34.03,121.45) --(41.82,113.66) --(34.03,105.86) --(26.23,113.66) --(34.03,121.45);
\path[fill=Figure13c2, even odd rule, draw=Figure13c2, line width=2pt, line cap=round, line join=round] (96.41,161.1) --(104.21,153.3) --(96.41,145.51) --(88.61,153.3) --(96.41,161.1);
\path[fill=Figure13c2, even odd rule, draw=Figure13c2, line width=2pt, line cap=round, line join=round] (96.42,217.8) --(104.21,210) --(96.42,202.21) --(88.62,210) --(96.42,217.8);
\path[fill=Figure13c2, even odd rule, draw=Figure13c2, line width=2pt, line cap=round, line join=round] (96.45,268.81) --(104.25,261.02) --(96.45,253.22) --(88.66,261.02) --(96.45,268.81);
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Figure13c3, line width=45pt, line join=round] (247.81,14.7) ..controls(199.59,61.07)and(184.38,124.21)..(195.74,173.07);
\end{scope}
\path[draw=Figure13c4, line width=2pt, line join=round] (266.8,18.98) ..controls(218.58,65.36)and(203.37,128.5)..(214.73,177.36);
\path[draw=Figure13c4, line width=2pt, line join=round] (263.38,18.15) ..controls(215.16,64.52)and(199.95,127.67)..(211.31,176.52);
\path[draw=Figure13c4, line width=2pt, line join=round] (259.96,17.31) ..controls(211.74,63.69)and(196.54,126.83)..(207.89,175.68);
\path[draw=Figure13c4, line width=2pt, line join=round] (256.55,16.47) ..controls(208.33,62.85)and(193.12,125.99)..(204.48,174.85);
\path[draw=Figure13c4, line width=2pt, line join=round] (253.13,15.64) ..controls(204.91,62.01)and(189.71,125.15)..(201.06,174.01);
\path[draw=Figure13c4, line width=2pt, line join=round] (249.72,14.8) ..controls(201.5,61.18)and(186.29,124.32)..(197.65,173.17);
\path[draw=Figure13c4, line width=2pt, line join=round] (246.3,13.96) ..controls(198.08,60.34)and(182.88,123.48)..(194.23,172.34);
\path[draw=Figure13c4, line width=2pt, line join=round] (242.89,13.13) ..controls(194.67,59.5)and(179.46,122.64)..(190.82,171.5);
\path[draw=Figure13c4, line width=2pt, line join=round] (239.47,12.29) ..controls(191.25,58.66)and(176.04,121.81)..(187.4,170.66);
\path[draw=Figure13c4, line width=2pt, line join=round] (236.05,11.45) ..controls(187.84,57.83)and(172.63,120.97)..(183.99,169.82);
\path[draw=Figure13c4, line width=2pt, line join=round] (232.64,10.62) ..controls(184.42,56.99)and(169.21,120.13)..(180.57,168.99);
\path[draw=Figure13c4, line width=2pt, line join=round] (229.22,9.78) ..controls(181.01,56.15)and(165.8,119.3)..(177.15,168.15);
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Figure13c1, line width=36pt, line join=round] (161.22,14.27) ..controls(172.99,84.77)and(205.74,129.49)..(266.49,147.25);
\end{scope}
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Figure13c5, line width=30pt, line join=round] (161.22,14.27) ..controls(172.99,84.77)and(205.74,129.49)..(266.49,147.25);
\end{scope}
\path[draw=Figure13c6, line width=2pt, line join=round] (149.75,14.63) ..controls(163.91,93.43)and(200.95,139.51)..(258.86,156.81);
\path[draw=Figure13c6, line width=2pt, line join=round] (154.81,14.38) ..controls(168.73,86.92)and(202.68,135.08)..(263.3,152.38);
\path[draw=Figure13c6, line width=2pt, line join=round] (160.33,15.16) ..controls(172.86,86.1)and(210.58,132.17)..(265.63,147.35);
\path[draw=Figure13c6, line width=2pt, line join=round] (165.65,15.73) ..controls(177.46,79.48)and(212.37,127.37)..(267.89,142.37);
\path[draw=Figure13c6, line width=2pt, line join=round] (171.24,15.2) ..controls(183.37,76.58)and(211.51,119.27)..(268.77,137.24);
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Figure13c1, line width=17pt, line cap=rect, line join=round] (276.45,133.11) --(276.45,49.49) ..controls(276.45,26.41)and(257.72,7.68)..(234.64,7.68) --(151.02,7.68) ..controls(127.94,7.68)and(109.21,26.41)..(109.21,49.49) --(109.21,133.11) ..controls(109.21,156.19)and(127.94,174.92)..(151.02,174.92) --(234.64,174.92) ..controls(257.72,174.92)and(276.45,156.19)..(276.45,133.11);
\end{scope}
\path[fill=Figure13c7, even odd rule] (73.71,202.19) --(73.42,203.92) --(76.87,204.51) --(77.16,202.79) ..controls(77.31,201.91)and(77.39,201)..(77.39,200.08) --(77.39,195.25) --(73.89,195.25) --(73.89,200.08) ..controls(73.89,200.8)and(73.83,201.51)..(73.71,202.19) (73.89,181.08)rectangle(77.39,190.74) (73.89,176.57) --(77.39,176.57) --(77.39,171.74) ..controls(77.39,170.81)and(77.31,169.91)..(77.16,169.03) --(76.87,167.31) --(73.42,167.9) --(73.71,169.62) ..controls(73.83,170.31)and(73.89,171.01)..(73.89,171.74) --(73.89,176.57) (71.62,164.57) --(72.63,166) --(75.49,163.98) --(74.48,162.55) ..controls(73.43,161.07)and(72.13,159.78)..(70.65,158.73) --(69.22,157.72) --(67.2,160.57) --(68.63,161.59) ..controls(69.79,162.4)and(70.8,163.42)..(71.62,164.57) (63.58,159.49) --(65.31,159.79) --(65.9,156.34) --(64.17,156.04) ..controls(63.29,155.89)and(62.39,155.81)..(61.47,155.81) --(56.64,155.81) --(56.64,159.31) --(61.47,159.31) ..controls(62.19,159.31)and(62.89,159.37)..(63.58,159.49) (42.46,155.81)rectangle(52.13,159.31) (37.95,159.31) --(37.95,155.81) --(33.12,155.81) ..controls(32.2,155.81)and(31.3,155.89)..(30.42,156.04) --(28.69,156.34) --(29.28,159.79) --(31.01,159.49) ..controls(31.7,159.37)and(32.4,159.31)..(33.12,159.31) --(37.95,159.31) (25.96,161.59) --(27.39,160.57) --(25.37,157.72) --(23.94,158.73) ..controls(22.46,159.78)and(21.16,161.07)..(20.12,162.55) --(19.1,163.98) --(21.96,166) --(22.97,164.57) ..controls(23.79,163.42)and(24.8,162.4)..(25.96,161.59) (20.88,169.62) --(21.17,167.9) --(17.72,167.31) --(17.43,169.03) ..controls(17.28,169.91)and(17.2,170.81)..(17.2,171.74) --(17.2,176.57) --(20.7,176.57) --(20.7,171.74) ..controls(20.7,171.01)and(20.76,170.31)..(20.88,169.62) (17.2,181.08)rectangle(20.7,190.74) (20.7,195.25) --(17.2,195.25) --(17.2,200.08) ..controls(17.2,201)and(17.28,201.91)..(17.43,202.79) --(17.72,204.51) --(21.17,203.92) --(20.88,202.19) ..controls(20.76,201.51)and(20.7,200.8)..(20.7,200.08) --(20.7,195.25) (22.97,207.24) --(21.96,205.82) --(19.1,207.84) --(20.12,209.26) ..controls(21.16,210.75)and(22.46,212.04)..(23.94,213.09) --(25.37,214.1) --(27.39,211.24) --(25.96,210.23) ..controls(24.8,209.41)and(23.79,208.4)..(22.97,207.24) (31.01,212.33) --(29.28,212.03) --(28.69,215.48) --(30.42,215.78) ..controls(31.3,215.93)and(32.2,216.01)..(33.12,216.01) --(37.95,216.01) --(37.95,212.51) --(33.12,212.51) ..controls(32.4,212.51)and(31.7,212.44)..(31.01,212.33) (42.46,212.51)rectangle(52.13,216.01) (56.64,212.51) --(56.64,216.01) --(61.47,216.01) ..controls(62.39,216.01)and(63.29,215.93)..(64.17,215.78) --(65.9,215.48) --(65.31,212.03) --(63.58,212.33) ..controls(62.89,212.44)and(62.19,212.51)..(61.47,212.51) --(56.64,212.51) (68.63,210.23) --(67.2,211.24) --(69.22,214.1) --(70.65,213.09) ..controls(72.13,212.04)and(73.43,210.75)..(74.48,209.26) --(75.49,207.84) --(72.63,205.82) --(71.62,207.24) ..controls(70.8,208.4)and(69.79,209.41)..(68.63,210.23);
\path[fill=Figure13c7, even odd rule] (267.98,135.04) --(267.65,137.52) --(272.61,138.17) --(272.93,135.69) ..controls(273.17,133.92)and(273.28,132.11)..(273.28,130.28) --(273.28,122.91) --(268.28,122.91) --(268.28,130.28) ..controls(268.28,131.89)and(268.18,133.48)..(267.98,135.04) (268.28,103.42)rectangle(273.28,118.16) (268.28,83.93)rectangle(273.28,98.67) (268.28,64.44)rectangle(273.28,79.19) (268.28,59.7) --(273.28,59.7) --(273.28,52.33) ..controls(273.28,50.49)and(273.17,48.69)..(272.93,46.91) --(272.61,44.44) --(267.65,45.08) --(267.98,47.56) ..controls(268.18,49.12)and(268.28,50.71)..(268.28,52.33) --(268.28,59.7) (265.52,38.37) --(266.47,40.68) --(271.09,38.76) --(270.13,36.45) ..controls(268.73,33.08)and(266.9,29.93)..(264.71,27.08) --(263.18,25.1) --(259.22,28.14) --(260.74,30.13) ..controls(262.67,32.64)and(264.28,35.4)..(265.52,38.37) (254.01,23.39) --(255.99,24.91) --(259.04,20.95) --(257.05,19.43) ..controls(254.2,17.23)and(251.05,15.4)..(247.68,14) --(245.37,13.04) --(243.46,17.66) --(245.77,18.62) ..controls(248.73,19.85)and(251.5,21.46)..(254.01,23.39) (236.57,16.16) --(239.05,16.48) --(239.7,11.52) --(237.22,11.2) ..controls(235.45,10.97)and(233.64,10.85)..(231.81,10.85) --(224.44,10.85) --(224.44,15.85) --(231.81,15.85) ..controls(233.42,15.85)and(235.01,15.95)..(236.57,16.16) (204.95,10.85)rectangle(219.69,15.85) (185.46,10.85)rectangle(200.2,15.85) (165.97,10.85)rectangle(180.72,15.85) (161.23,15.85) --(161.23,10.85) --(153.85,10.85) ..controls(152.02,10.85)and(150.21,10.97)..(148.44,11.2) --(145.96,11.52) --(146.61,16.48) --(149.09,16.16) ..controls(150.65,15.95)and(152.24,15.85)..(153.85,15.85) --(161.23,15.85) (139.9,18.62) --(142.21,17.66) --(140.29,13.04) --(137.98,14) ..controls(134.61,15.4)and(131.46,17.23)..(128.61,19.43) --(126.63,20.95) --(129.67,24.91) --(131.66,23.39) ..controls(134.16,21.46)and(136.93,19.85)..(139.9,18.62) (124.92,30.13) --(126.44,28.14) --(122.48,25.1) --(120.96,27.08) ..controls(118.76,29.93)and(116.93,33.08)..(115.53,36.45) --(114.57,38.76) --(119.19,40.68) --(120.15,38.37) ..controls(121.38,35.4)and(122.99,32.64)..(124.92,30.13) (117.69,47.56) --(118.01,45.08) --(113.05,44.44) --(112.73,46.91) ..controls(112.5,48.69)and(112.38,50.49)..(112.38,52.33) --(112.38,59.7) --(117.38,59.7) --(117.38,52.33) ..controls(117.38,50.71)and(117.48,49.12)..(117.69,47.56) (112.38,64.44)rectangle(117.38,79.19) (112.38,83.93)rectangle(117.38,98.67) (112.38,103.42)rectangle(117.38,118.16) (117.38,122.91) --(112.38,122.91) --(112.38,130.28) ..controls(112.38,132.11)and(112.5,133.92)..(112.73,135.69) --(113.05,138.17) --(118.01,137.52) --(117.69,135.04) ..controls(117.48,133.48)and(117.38,131.89)..(117.38,130.28) --(117.38,122.91) (120.15,144.24) --(119.19,141.93) --(114.57,143.85) --(115.53,146.15) ..controls(116.93,149.52)and(118.76,152.67)..(120.96,155.52) --(122.48,157.51) --(126.44,154.46) --(124.92,152.48) ..controls(122.99,149.97)and(121.38,147.2)..(120.15,144.24) (131.66,159.21) --(129.67,157.69) --(126.63,161.65) --(128.61,163.18) ..controls(131.46,165.37)and(134.61,167.2)..(137.98,168.6) --(140.29,169.56) --(142.21,164.94) --(139.9,163.99) ..controls(136.93,162.76)and(134.16,161.14)..(131.66,159.21) (149.09,166.45) --(146.61,166.12) --(145.96,171.08) --(148.44,171.4) ..controls(150.21,171.63)and(152.02,171.76)..(153.85,171.76) --(161.23,171.76) --(161.23,166.76) --(153.85,166.76) ..controls(152.24,166.76)and(150.65,166.65)..(149.09,166.45) (165.97,166.76)rectangle(180.71,171.76) (185.46,166.76)rectangle(200.2,171.76) (204.95,166.76)rectangle(219.69,171.76) (224.44,166.76) --(224.44,171.76) --(231.81,171.76) ..controls(233.64,171.76)and(235.45,171.63)..(237.22,171.4) --(239.7,171.08) --(239.05,166.12) --(236.57,166.45) ..controls(235.01,166.65)and(233.42,166.76)..(231.81,166.76) --(224.44,166.76) (245.77,163.99) --(243.46,164.94) --(245.37,169.56) --(247.68,168.6) ..controls(251.05,167.2)and(254.2,165.37)..(257.05,163.18) --(259.04,161.65) --(255.99,157.69) --(254.01,159.21) ..controls(251.5,161.14)and(248.73,162.76)..(245.77,163.99) (260.74,152.48) --(259.22,154.46) --(263.18,157.51) --(264.71,155.52) ..controls(266.9,152.67)and(268.73,149.52)..(270.13,146.15) --(271.09,143.85) --(266.47,141.93) --(265.52,144.24) ..controls(264.28,147.2)and(262.67,149.97)..(260.74,152.48);
\path[fill=Figure13c7, even odd rule] (21.91,160.45) --(24.72,162.54) --(28.19,157.88) --(25.38,155.79) --(21.91,160.45) (26.87,153.77) --(29.68,155.86) --(34.53,149.35) --(31.72,147.26) --(26.87,153.77) (33.22,145.24) --(36.03,147.33) --(40.87,140.81) --(38.06,138.73) --(33.22,145.24) (39.56,136.71) --(42.37,138.8) --(47.22,132.28) --(44.41,130.19) --(39.56,136.71) (45.91,128.18) --(48.71,130.27) --(53.56,123.75) --(50.75,121.66) --(45.91,128.18) (52.25,119.65) --(55.06,121.74) --(59.9,115.22) --(57.1,113.13) --(52.25,119.65) (58.59,111.12) --(61.4,113.21) --(66.25,106.69) --(63.44,104.6) --(58.59,111.12) (64.94,102.59) --(67.74,104.67) --(72.59,98.16) --(69.78,96.07) --(64.94,102.59) (71.28,94.05) --(74.09,96.14) --(78.94,89.62) --(76.13,87.54) --(71.28,94.05) (77.62,85.52) --(80.43,87.61) --(85.28,81.09) --(82.47,79) --(77.62,85.52) (83.97,76.99) --(86.78,79.08) --(91.62,72.56) --(88.81,70.47) --(83.97,76.99) (90.31,68.46) --(93.12,70.55) --(97.97,64.03) --(95.16,61.94) --(90.31,68.46) (96.65,59.93) --(99.46,62.02) --(104.31,55.5) --(101.5,53.41) --(96.65,59.93) (103,51.4) --(105.81,53.48) --(110.65,46.97) --(107.85,44.88) --(103,51.4) (109.34,42.86) --(112.15,44.95) --(117,38.43) --(114.19,36.35) --(109.34,42.86) (115.69,34.33) --(118.49,36.42) --(121.96,31.76) --(119.15,29.67) --(115.69,34.33);
\path[fill=Figure13c7, even odd rule] (69.4,209.64) --(70.24,213.04) --(75.9,211.64) --(75.06,208.24) --(69.4,209.64) (77.52,207.63) --(78.36,211.03) --(86.27,209.07) --(85.43,205.68) --(77.52,207.63) (87.9,205.07) --(88.74,208.46) --(96.65,206.51) --(95.81,203.11) --(87.9,205.07) (98.27,202.5) --(99.11,205.89) --(107.02,203.94) --(106.18,200.54) --(98.27,202.5) (108.65,199.93) --(109.49,203.33) --(117.39,201.37) --(116.55,197.97) --(108.65,199.93) (119.02,197.36) --(119.86,200.76) --(127.77,198.8) --(126.93,195.4) --(119.02,197.36) (129.4,194.79) --(130.24,198.19) --(138.14,196.23) --(137.3,192.83) --(129.4,194.79) (139.77,192.22) --(140.61,195.62) --(148.52,193.66) --(147.68,190.26) --(139.77,192.22) (150.14,189.65) --(150.99,193.05) --(158.89,191.09) --(158.05,187.7) --(150.14,189.65) (160.52,187.09) --(161.36,190.48) --(169.27,188.52) --(168.43,185.13) --(160.52,187.09) (170.89,184.52) --(171.73,187.91) --(179.64,185.96) --(178.8,182.56) --(170.89,184.52) (181.27,181.95) --(182.11,185.35) --(190.02,183.39) --(189.18,179.99) --(181.27,181.95) (191.64,179.38) --(192.48,182.78) --(200.39,180.82) --(199.55,177.42) --(191.64,179.38) (202.01,176.81) --(202.86,180.21) --(210.76,178.25) --(209.92,174.85) --(202.01,176.81) (212.39,174.24) --(213.23,177.64) --(221.14,175.68) --(220.3,172.29) --(212.39,174.24) (222.76,171.68) --(223.6,175.07) --(231.51,173.11) --(230.67,169.72) --(222.76,171.68) (233.14,169.11) --(233.98,172.5) --(239.63,171.1) --(238.79,167.71) --(233.14,169.11);
\end{pgfinterruptboundingbox}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}

 \pgfdeclarelayer{background}
		\pgfdeclarelayer{foreground}
			
		\pgfsetlayers{background,main,foreground}
			
 \begin{pgfonlayer}{main}
 \node (C) [v:ghost] {};

 \node (Lpos) [v:ghost,position=180:100mm from C] {};

 \node(L) [v:ghost,position=0:0mm from Lpos] {
 \begin{tikzpicture}

 \pgfdeclarelayer{background}
		 \pgfdeclarelayer{foreground}
			
		 \pgfsetlayers{background,main,foreground}

 \begin{pgfonlayer}{background}
 \pgftext{\scalebox{0.4012}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\begin{scope}
\clip (0,0) rectangle (283.68,283.68);
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Vortex1c0, line width=100pt, line join=round] (181.74,193.27) --(181.65,37.68);
\end{scope}
\path[fill=Vortex1c1, even odd rule] (200.7,191.8) ..controls(185.18,191.06)and(128.98,195.14)..(119.05,190.18) ..controls(112.94,187.12)and(104.78,186.06)..(108.77,170.11) ..controls(110.17,164.51)and(109.55,149.83)..(129.05,129.24) ..controls(136.72,121.13)and(144.85,114.8)..(153.47,109.93) ..controls(161.35,105.47)and(169.57,101.83)..(171.88,91.16) ..controls(174.19,80.46)and(176.59,59.76)..(176.93,57.1) ..controls(178.58,43.87)and(180.5,39.89)..(186.5,40.29) ..controls(188.09,40.4)and(190.73,48.87)..(190.41,59.08) ..controls(190.34,61.34)and(189.07,87.74)..(195.56,93.3) ..controls(195.76,93.47)and(202.19,97.34)..(202.82,97.76) ..controls(207.71,101.02)and(212.27,119.9)..(216.35,103.58) ..controls(216.36,103.55)and(220.48,96.61)..(217.47,75.51) ..controls(215.19,59.58)and(215.3,35.45)..(223.62,40.29) ..controls(227.13,42.33)and(227.81,50.23)..(228.09,59.02) ..controls(228.53,72.88)and(226.96,89.58)..(229.32,92.73) ..controls(230.83,94.74)and(254.62,105.45)..(260.52,140.81) ..controls(265.17,168.77)and(272.75,174.32)..(252.02,186.76) ..controls(248.75,188.72)and(244.63,194.37)..(213.44,194.37) ..controls(182.02,194.37)and(185.72,192.8)..(183.07,191.92) ..controls(177.51,190.07)and(165.82,191.26)..(164.69,191.24) ..controls(164.66,191.24)and(164.69,191.24)..(164.24,191.12);
\path[fill=Vortex1c1, even odd rule] (182.99,192.42) ..controls(185.5,193.31)and(182.18,194.87)..(213.44,194.87) ..controls(244.85,194.87)and(248.99,189.16)..(252.27,187.19) ..controls(259.66,182.76)and(263.49,179.16)..(265.18,175.17) ..controls(266.88,171.17)and(266.43,166.74)..(265.14,160.61) ..controls(264.06,155.47)and(262.4,149.11)..(261.01,140.73) ..controls(256.26,112.23)and(239.96,99.63)..(232.86,94.7) ..controls(231.17,93.52)and(230.01,92.82)..(229.72,92.43) ..controls(229.47,92.09)and(229.27,91.58)..(229.12,90.92) ..controls(228.85,89.84)and(228.69,88.38)..(228.6,86.65) ..controls(228.22,79.79)and(228.9,68.7)..(228.59,59) ..controls(228.42,53.69)and(228.1,48.69)..(227.11,45.1) ..controls(226.41,42.58)and(225.37,40.73)..(223.87,39.86) ..controls(222.73,39.2)and(221.73,39.04)..(220.85,39.25) ..controls(219.56,39.57)and(218.51,40.72)..(217.73,42.56) ..controls(214.97,49.05)and(215.37,64.34)..(216.97,75.58) ..controls(219.97,96.54)and(215.87,103.43)..(215.86,103.46) ..controls(215.16,106.29)and(214.45,108.03)..(213.71,108.95) ..controls(213.33,109.43)and(212.97,109.65)..(212.58,109.64) ..controls(212.24,109.62)and(211.9,109.43)..(211.55,109.14) ..controls(211.14,108.79)and(210.72,108.3)..(210.29,107.72) ..controls(208.94,105.87)and(207.56,103.15)..(206.14,100.92) ..controls(205.14,99.35)and(204.12,98.03)..(203.1,97.35) ..controls(202.47,96.93)and(196.08,93.09)..(195.89,92.92) ..controls(194,91.3)and(192.83,87.86)..(192.06,83.79) ..controls(190.22,74.02)and(190.86,60.67)..(190.91,59.09) ..controls(191.13,51.86)and(189.89,45.49)..(188.57,42.28) ..controls(188.21,41.4)and(187.83,40.74)..(187.48,40.35) ..controls(187.16,39.98)and(186.82,39.81)..(186.53,39.79) ..controls(184.6,39.66)and(183.07,39.97)..(181.82,40.83) ..controls(180.58,41.68)and(179.6,43.08)..(178.81,45.18) ..controls(177.81,47.85)and(177.1,51.7)..(176.43,57.04) ..controls(176.1,59.69)and(173.7,80.37)..(171.39,91.05) ..controls(169.12,101.56)and(160.98,105.1)..(153.22,109.49) ..controls(144.56,114.39)and(136.4,120.74)..(128.68,128.89) ..controls(109.08,149.6)and(109.69,164.36)..(108.28,169.99) ..controls(106.64,176.54)and(107.04,180.64)..(108.46,183.41) ..controls(109.54,185.53)and(111.23,186.89)..(113.14,187.95) ..controls(114.96,188.96)and(116.99,189.71)..(118.82,190.62) ..controls(121.84,192.13)and(129.06,192.84)..(138.12,193.08) ..controls(151.63,193.43)and(169.27,192.79)..(182.99,192.42) (185.04,192.37) ..controls(191.65,192.21)and(197.19,192.13)..(200.67,192.29) ..controls(200.95,192.31)and(201.18,192.1)..(201.2,191.82) ..controls(201.21,191.54)and(200.99,191.31)..(200.72,191.3) ..controls(196.9,191.11)and(190.61,191.23)..(183.15,191.42) ..controls(177.58,189.61)and(166.1,190.73)..(164.74,190.74) ..controls(164.69,190.72)and(164.58,190.69)..(164.37,190.64) ..controls(164.1,190.57)and(163.83,190.74)..(163.76,191) ..controls(163.69,191.27)and(163.86,191.54)..(164.12,191.61) ..controls(164.68,191.75)and(164.64,191.74)..(164.68,191.74) ..controls(165.54,191.75)and(172.58,191.05)..(178.3,191.55) ..controls(165.42,191.92)and(150.15,192.39)..(138.14,192.08) ..controls(129.28,191.85)and(122.22,191.2)..(119.27,189.73) ..controls(117.44,188.82)and(115.43,188.08)..(113.62,187.07) ..controls(111.89,186.11)and(110.34,184.88)..(109.35,182.96) ..controls(108,180.33)and(107.7,176.44)..(109.25,170.23) ..controls(110.64,164.66)and(110.02,150.06)..(129.41,129.58) ..controls(137.05,121.51)and(145.14,115.22)..(153.71,110.36) ..controls(161.72,105.84)and(170.02,102.1)..(172.37,91.27) ..controls(174.68,80.55)and(177.09,59.83)..(177.42,57.16) ..controls(178.08,51.92)and(178.77,48.15)..(179.75,45.53) ..controls(180.45,43.67)and(181.28,42.41)..(182.38,41.66) ..controls(183.46,40.92)and(184.79,40.68)..(186.46,40.79) ..controls(186.55,40.8)and(186.63,40.89)..(186.73,41.01) ..controls(187.03,41.34)and(187.34,41.91)..(187.64,42.66) ..controls(188.93,45.79)and(190.13,52.01)..(189.91,59.06) ..controls(189.86,60.65)and(189.23,74.12)..(191.08,83.97) ..controls(191.9,88.31)and(193.23,91.96)..(195.24,93.68) ..controls(195.43,93.85)and(201.91,97.76)..(202.54,98.18) ..controls(203.48,98.8)and(204.38,100.03)..(205.29,101.45) ..controls(206.72,103.71)and(208.12,106.45)..(209.49,108.31) ..controls(210.07,109.1)and(210.65,109.74)..(211.21,110.13) ..controls(211.65,110.44)and(212.09,110.61)..(212.53,110.63) ..controls(213.18,110.67)and(213.85,110.38)..(214.49,109.58) ..controls(215.28,108.59)and(216.07,106.74)..(216.83,103.7) ..controls(216.84,103.67)and(221,96.69)..(217.96,75.44) ..controls(216.38,64.38)and(215.93,49.34)..(218.65,42.95) ..controls(219.28,41.47)and(220.05,40.48)..(221.09,40.22) ..controls(221.75,40.06)and(222.51,40.22)..(223.37,40.72) ..controls(224.68,41.49)and(225.54,43.15)..(226.15,45.37) ..controls(227.12,48.9)and(227.42,53.81)..(227.59,59.03) ..controls(227.9,68.74)and(227.22,79.84)..(227.6,86.71) ..controls(227.76,89.79)and(228.18,92.04)..(228.92,93.03) ..controls(229.23,93.45)and(230.46,94.25)..(232.29,95.52) ..controls(239.29,100.39)and(255.34,112.81)..(260.02,140.89) ..controls(261.42,149.29)and(263.08,155.67)..(264.16,160.82) ..controls(265.4,166.7)and(265.89,170.94)..(264.26,174.78) ..controls(262.63,178.63)and(258.89,182.06)..(251.76,186.34) ..controls(248.52,188.28)and(244.42,193.87)..(213.44,193.87) ..controls(191.7,193.87)and(186.86,193.12)..(185.04,192.37);
\path[fill=Vortex1c2, even odd rule] (157.7,32.36) ..controls(146.36,32.32)and(119.65,34.62)..(113.86,38.3) ..controls(98.39,48.14)and(103.08,67.22)..(115.19,79.34) ..controls(132.24,96.38)and(124.2,122.58)..(138.9,119.64) ..controls(148.61,117.7)and(144.12,109.82)..(156.38,106.75) ..controls(180.59,100.7)and(168.05,50.27)..(181.91,38.57) ..controls(190.15,31.61)and(190.76,29.93)..(191.94,48.82) ..controls(192.79,62.46)and(190.69,93.85)..(199.05,94.9) ..controls(211.41,96.44)and(204.98,110.62)..(214.02,108.97) ..controls(224.6,107.05)and(203.61,35)..(223.61,38.33) ..controls(232.97,39.89)and(229.5,72.91)..(229.13,76.08) ..controls(228.63,80.32)and(224.44,101.81)..(235.8,91.49) ..controls(240.32,87.37)and(241.21,89.12)..(252.57,87.23) ..controls(255.91,86.68)and(280.28,76.23)..(263.95,42.74) ..controls(253.55,21.42)and(259.02,43.76)..(223.61,38.33) ..controls(210.24,36.28)and(196.41,38.91)..(181.91,38.57) ..controls(173.43,38.37)and(166.03,32.39)..(157.7,32.36);
\path[fill=Vortex1c2, even odd rule] (182.47,40.08) ..controls(184.92,40.12)and(187.35,40.08)..(189.76,40) ..controls(190.01,42.21)and(190.21,45.14)..(190.45,48.91) ..controls(191.04,58.52)and(190.21,76.87)..(192.53,87.38) ..controls(193.18,90.34)and(194.1,92.71)..(195.3,94.22) ..controls(196.29,95.48)and(197.49,96.21)..(198.87,96.39) ..controls(205.44,97.21)and(205.84,102.21)..(206.98,105.64) ..controls(207.63,107.6)and(208.51,109.17)..(210.01,109.98) ..controls(211.05,110.54)and(212.41,110.79)..(214.29,110.45) ..controls(215.46,110.23)and(216.43,109.51)..(217.14,108.26) ..controls(217.92,106.9)and(218.39,104.78)..(218.58,102.07) ..controls(219.24,92.6)and(216.64,75.35)..(216.14,61.15) ..controls(215.91,54.61)and(216.12,48.73)..(217.38,44.66) ..controls(218.02,42.57)and(218.91,40.99)..(220.29,40.21) ..controls(221.08,39.77)and(222.02,39.63)..(223.14,39.78) ..controls(223.21,39.79)and(223.29,39.8)..(223.36,39.81) ..controls(223.37,39.81)and(223.37,39.81)..(223.38,39.81) ..controls(224.37,39.98)and(225.1,40.71)..(225.73,41.73) ..controls(226.53,43.05)and(227.1,44.83)..(227.53,46.88) ..controls(229.66,57.15)and(227.9,73.72)..(227.64,75.9) ..controls(227.33,78.54)and(225.71,87.62)..(226.96,92.14) ..controls(227.42,93.84)and(228.29,94.99)..(229.46,95.48) ..controls(230.21,95.81)and(231.13,95.88)..(232.23,95.55) ..controls(233.43,95.2)and(234.95,94.29)..(236.81,92.6) ..controls(239.2,90.43)and(240.44,90.12)..(243.21,89.86) ..controls(245.32,89.65)and(248.22,89.48)..(252.82,88.71) ..controls(254.96,88.35)and(265.28,84.26)..(269.37,73.23) ..controls(272.01,66.1)and(272.08,56)..(265.3,42.09) ..controls(263.35,38.1)and(261.92,35.59)..(260.7,34.1) ..controls(259.66,32.83)and(258.68,32.21)..(257.72,31.96) ..controls(256.23,31.58)and(254.64,32.13)..(252.47,33.24) ..controls(248.25,35.42)and(241,39.48)..(223.85,36.85) ..controls(223.85,36.85)and(223.84,36.85)..(223.83,36.85) ..controls(223.73,36.83)and(223.63,36.81)..(223.53,36.8) ..controls(213.43,35.3)and(203.05,36.42)..(192.33,36.91) ..controls(192.23,36.37)and(192.12,35.89)..(192.01,35.48) ..controls(191.62,34.12)and(191.09,33.29)..(190.52,32.83) ..controls(189.72,32.19)and(188.78,32.02)..(187.61,32.44) ..controls(186.22,32.94)and(184.23,34.64)..(181.39,37.04) ..controls(177.53,36.83)and(173.91,35.39)..(170.29,34) ..controls(166.17,32.41)and(162.06,30.88)..(157.71,30.86) ..controls(149.71,30.83)and(134.11,31.96)..(123.47,33.91) ..controls(118.69,34.78)and(114.89,35.87)..(113.06,37.03) ..controls(96.71,47.43)and(101.33,67.6)..(114.13,80.4) ..controls(124.14,90.41)and(125.23,103.69)..(127.67,112.05) ..controls(128.79,115.9)and(130.26,118.78)..(132.6,120.24) ..controls(134.26,121.28)and(136.37,121.68)..(139.2,121.11) ..controls(143.63,120.22)and(145.46,118.25)..(146.97,115.98) ..controls(148.79,113.23)and(149.98,109.9)..(156.75,108.21) ..controls(163.28,106.57)and(167.38,101.99)..(170.02,95.77) ..controls(172.51,89.89)and(173.69,82.51)..(174.52,74.94) ..controls(175.49,66.11)and(175.98,57.03)..(177.72,49.93) ..controls(178.74,45.75)and(180.15,42.27)..(182.47,40.08) (178.78,39.76) ..controls(176.99,42.21)and(175.72,45.45)..(174.8,49.21) ..controls(173.04,56.43)and(172.52,65.65)..(171.54,74.61) ..controls(170.74,81.87)and(169.65,88.96)..(167.26,94.6) ..controls(165.01,99.91)and(161.59,103.9)..(156.02,105.29) ..controls(149.31,106.97)and(147.19,109.98)..(145.41,112.82) ..controls(143.98,115.11)and(142.88,117.32)..(138.61,118.17) ..controls(136.72,118.55)and(135.3,118.39)..(134.19,117.7) ..controls(132.37,116.56)and(131.43,114.2)..(130.55,111.21) ..controls(128,102.49)and(126.69,88.72)..(116.26,78.28) ..controls(104.82,66.84)and(100.07,48.85)..(114.67,39.56) ..controls(116.31,38.52)and(119.74,37.64)..(124.01,36.86) ..controls(134.48,34.94)and(149.82,33.83)..(157.7,33.86) ..controls(161.68,33.88)and(165.43,35.34)..(169.21,36.8) ..controls(172.35,38.01)and(175.51,39.21)..(178.78,39.76) (189.3,37.02) ..controls(188.19,37.06)and(187.09,37.08)..(185.97,37.09) ..controls(186.54,36.63)and(187.04,36.23)..(187.5,35.91) ..controls(187.91,35.62)and(188.47,35.36)..(188.69,35.26) ..controls(188.78,35.43)and(188.97,35.79)..(189.07,36.13) ..controls(189.15,36.4)and(189.23,36.69)..(189.3,37.02) (216.9,39.16) ..controls(216.38,39.75)and(215.93,40.45)..(215.52,41.24) ..controls(213.34,45.49)and(212.85,52.86)..(213.14,61.25) ..controls(213.63,75.35)and(216.24,92.47)..(215.59,101.86) ..controls(215.46,103.69)and(215.22,105.2)..(214.77,106.29) ..controls(214.51,106.92)and(214.25,107.4)..(213.75,107.5) ..controls(212.66,107.69)and(211.89,107.64)..(211.32,107.27) ..controls(210.75,106.9)and(210.43,106.27)..(210.13,105.54) ..controls(209.79,104.69)and(209.52,103.71)..(209.21,102.7) ..controls(208,98.68)and(206.26,94.29)..(199.24,93.41) ..controls(198.4,93.3)and(197.79,92.67)..(197.23,91.76) ..controls(196.47,90.51)and(195.91,88.79)..(195.46,86.74) ..controls(193.16,76.35)and(194.03,58.22)..(193.44,48.72) ..controls(193.21,45.05)and(193,42.14)..(192.75,39.87) ..controls(200.99,39.48)and(209.03,38.73)..(216.9,39.16) (228.44,40.44) ..controls(243.11,41.77)and(249.79,38)..(253.85,35.91) ..controls(254.63,35.51)and(255.3,35.17)..(255.91,34.97) ..controls(256.29,34.85)and(256.63,34.78)..(256.97,34.87) ..controls(257.62,35.03)and(258.17,35.65)..(258.92,36.72) ..controls(259.93,38.15)and(261.09,40.3)..(262.6,43.4) ..controls(268.88,56.28)and(268.99,65.59)..(266.55,72.19) ..controls(263.01,81.75)and(254.18,85.44)..(252.32,85.75) ..controls(246.66,86.69)and(243.61,86.73)..(241.41,87.04) ..controls(238.91,87.4)and(237.36,88.04)..(234.79,90.38) ..controls(233.54,91.51)and(232.52,92.23)..(231.67,92.57) ..controls(231.22,92.76)and(230.87,92.85)..(230.59,92.71) ..controls(230.29,92.54)and(230.13,92.18)..(229.98,91.76) ..controls(229.72,91.04)and(229.58,90.14)..(229.52,89.15) ..controls(229.21,84.63)and(230.38,78.33)..(230.62,76.26) ..controls(230.89,74)and(232.67,56.88)..(230.47,46.27) ..controls(229.99,43.98)and(229.32,41.98)..(228.44,40.44);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (115.07,63.88) ..controls(116.32,63.88)and(117.33,62.87)..(117.33,61.61) ..controls(117.33,60.36)and(116.32,59.35)..(115.07,59.35) ..controls(113.82,59.35)and(112.8,60.36)..(112.8,61.61) ..controls(112.8,62.87)and(113.82,63.88)..(115.07,63.88);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (131.05,51.38) ..controls(132.3,51.38)and(133.32,50.36)..(133.32,49.11) ..controls(133.32,47.86)and(132.3,46.84)..(131.05,46.84) ..controls(129.8,46.84)and(128.78,47.86)..(128.78,49.11) ..controls(128.78,50.36)and(129.8,51.38)..(131.05,51.38);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (142.34,69.6) ..controls(143.59,69.6)and(144.61,68.59)..(144.61,67.34) ..controls(144.61,66.08)and(143.59,65.07)..(142.34,65.07) ..controls(141.09,65.07)and(140.07,66.08)..(140.07,67.34) ..controls(140.07,68.59)and(141.09,69.6)..(142.34,69.6);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (132.82,92.25) ..controls(134.07,92.25)and(135.09,91.23)..(135.09,89.98) ..controls(135.09,88.73)and(134.07,87.71)..(132.82,87.71) ..controls(131.57,87.71)and(130.55,88.73)..(130.55,89.98) ..controls(130.55,91.23)and(131.57,92.25)..(132.82,92.25);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (148.28,98.62) ..controls(149.53,98.62)and(150.55,97.6)..(150.55,96.35) ..controls(150.55,95.1)and(149.53,94.08)..(148.28,94.08) ..controls(147.03,94.08)and(146.01,95.1)..(146.01,96.35) ..controls(146.01,97.6)and(147.03,98.62)..(148.28,98.62);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (162.43,83.86) ..controls(163.69,83.86)and(164.7,82.84)..(164.7,81.59) ..controls(164.7,80.34)and(163.69,79.32)..(162.43,79.32) ..controls(161.18,79.32)and(160.17,80.34)..(160.17,81.59) ..controls(160.17,82.84)and(161.18,83.86)..(162.43,83.86);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (162.29,54.56) ..controls(163.54,54.56)and(164.56,53.55)..(164.56,52.29) ..controls(164.56,51.04)and(163.54,50.03)..(162.29,50.03) ..controls(161.04,50.03)and(160.03,51.04)..(160.03,52.29) ..controls(160.03,53.55)and(161.04,54.56)..(162.29,54.56);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (192.35,40.52) ..controls(193.6,40.52)and(194.61,39.5)..(194.61,38.25) ..controls(194.61,37)and(193.6,35.98)..(192.35,35.98) ..controls(191.1,35.98)and(190.08,37)..(190.08,38.25) ..controls(190.08,39.5)and(191.1,40.52)..(192.35,40.52);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (204.54,59.17) ..controls(205.79,59.17)and(206.81,58.15)..(206.81,56.9) ..controls(206.81,55.65)and(205.79,54.63)..(204.54,54.63) ..controls(203.29,54.63)and(202.27,55.65)..(202.27,56.9) ..controls(202.27,58.15)and(203.29,59.17)..(204.54,59.17);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (235.82,62.11) ..controls(237.07,62.11)and(238.09,61.09)..(238.09,59.84) ..controls(238.09,58.59)and(237.07,57.57)..(235.82,57.57) ..controls(234.57,57.57)and(233.55,58.59)..(233.55,59.84) ..controls(233.55,61.09)and(234.57,62.11)..(235.82,62.11);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (253.23,54.88) ..controls(254.48,54.88)and(255.5,53.86)..(255.5,52.61) ..controls(255.5,51.36)and(254.48,50.35)..(253.23,50.35) ..controls(251.98,50.35)and(250.96,51.36)..(250.96,52.61) ..controls(250.96,53.86)and(251.98,54.88)..(253.23,54.88);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (262.83,73.51) ..controls(264.08,73.51)and(265.09,72.49)..(265.09,71.24) ..controls(265.09,69.99)and(264.08,68.97)..(262.83,68.97) ..controls(261.57,68.97)and(260.56,69.99)..(260.56,71.24) ..controls(260.56,72.49)and(261.57,73.51)..(262.83,73.51);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (248.06,79.47) ..controls(249.31,79.47)and(250.33,78.46)..(250.33,77.2) ..controls(250.33,75.95)and(249.31,74.94)..(248.06,74.94) ..controls(246.81,74.94)and(245.79,75.95)..(245.79,77.2) ..controls(245.79,78.46)and(246.81,79.47)..(248.06,79.47);
\path[fill=Vortex1c3, even odd rule, draw=Vortex1c4, line width=2pt, line join=round] (206.28,83.58) ..controls(207.54,83.58)and(208.55,82.56)..(208.55,81.31) ..controls(208.55,80.06)and(207.54,79.05)..(206.28,79.05) ..controls(205.03,79.05)and(204.02,80.06)..(204.02,81.31) ..controls(204.02,82.56)and(205.03,83.58)..(206.28,83.58);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (110.03,41.14) --(114.76,61.16);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (114.89,61.6) --(131,49.38);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (125.31,34.78) ..controls(125.38,34.51)and(130.97,48.7)..(130.97,48.7);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (110.39,42.01) --(125.12,35.25);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (131.28,48.99) --(143.95,32.06) --(162.26,52.27) --(164.98,32.14) --(143.95,32.06);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (144.04,31.71) --(142.31,67.1) --(130.75,49.2);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (115.05,61.73) --(132.88,89.98);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (142.36,67.6) --(133.18,89.98) --(148.14,96.52) --(148.27,114.19);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (132.6,89.82) --(148.09,114.04) --(137.9,121.1) --(132.6,89.82);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (142.27,67.48) --(162.24,81.8) --(160.86,105.66);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (148.27,96.47) --(160.63,105.59);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (162.05,52.34) --(162.53,81.38);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (162.2,52.17) --(180.07,37.7);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (162.57,81.98) --(180.34,38.74);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (182.58,37.99) --(192.48,38.02);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (192.41,38.24) --(203.05,38.06);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (193.3,38.39) --(203.76,56.57);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (203.24,37.85) --(220.93,38.82);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (204.82,57.05) --(219.48,39.39);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (204.74,57.14) --(205.86,81.08);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (198.54,95.73) --(205.64,81.77);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (192.01,38.49) --(197.91,95);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (206.36,81.87) --(212.29,110.12);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (222.16,39.14) --(238.95,39.1);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (240.81,39.36) --(256.15,33.97);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (238.79,39.19) --(235.54,59.79) --(247.97,77.5) --(229.83,95.11) --(235.54,59.79);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (236.02,60.04) --(253.21,52.71) --(256.62,33.83);
\path[draw=Vortex1c4, line width=1.5pt, line join=round] (253.33,52.62) --(263.02,71.22) --(248.09,77.07) --(253.33,52.62);
\path[draw=Vortex1c5, line width=2pt, line join=round] (137.94,121.91) --(137.84,193.17);
\path[draw=Vortex1c5, line width=2pt, line join=round] (148.43,114.52) --(148.54,192.47);
\path[draw=Vortex1c5, line width=2pt, line join=round] (160.93,106.28) --(160.88,192.7);
\path[draw=Vortex1c5, line width=2pt, line join=round] (198.68,96.32) --(198.63,192.42);
\path[draw=Vortex1c5, line width=2pt, line join=round] (183.07,39.68) --(182.98,192.5);
\path[draw=Vortex1c5, line width=2pt, line join=round] (212.25,111.09) --(212.03,192.71);
\path[draw=Vortex1c5, line width=2pt, line join=round] (221.8,39.51) --(221.96,192.42);
\path[draw=Vortex1c5, line width=2pt, line join=round] (229.73,95.44) --(229.34,192.63);
\path[fill=Vortex1c6, even odd rule] (221.63,41.65) ..controls(222.81,42.2)and(223.61,43.18)..(224.18,44.36) --(228.67,42.16) ..controls(227.34,39.45)and(225.29,37.42)..(222.23,36.56) ..controls(221.94,36.48)and(221.64,36.45)..(221.34,36.48) ..controls(220.15,36.58)and(219.04,37.12)..(218.07,38.14) ..controls(217.1,39.15)and(216.24,40.77)..(215.58,42.92) --(220.36,44.38) ..controls(220.64,43.47)and(220.94,42.71)..(221.3,42.11) ..controls(221.41,41.94)and(221.51,41.78)..(221.63,41.65) (105.23,183.18) --(110.22,182.96) ..controls(110.13,180.89)and(110.11,178.86)..(110.18,176.88) --(105.18,176.71) ..controls(105.11,178.83)and(105.13,180.98)..(105.23,183.18) (105.26,174.99) --(110.25,175.26) ..controls(110.48,171.09)and(111.06,167.11)..(111.97,163.29) --(107.1,162.14) ..controls(106.13,166.23)and(105.5,170.51)..(105.26,174.99) (107.53,160.45) --(112.36,161.73) ..controls(113.4,157.78)and(114.81,154.01)..(116.54,150.42) --(112.03,148.25) ..controls(110.16,152.13)and(108.65,156.19)..(107.53,160.45) (112.8,146.7) --(117.25,148.98) ..controls(119.08,145.4)and(121.24,141.99)..(123.7,138.74) --(119.71,135.72) ..controls(117.08,139.21)and(114.76,142.86)..(112.8,146.7) (120.77,134.35) --(124.69,137.46) ..controls(127.17,134.32)and(129.92,131.33)..(132.93,128.48) --(129.49,124.85) ..controls(126.3,127.88)and(123.39,131.04)..(120.77,134.35) (130.74,123.68) --(134.12,127.36) ..controls(135.58,126.02)and(137.1,124.71)..(138.66,123.43) --(143.36,120.32) --(140.6,116.15) --(135.8,119.33) ..controls(135.73,119.38)and(135.66,119.43)..(135.6,119.48) ..controls(133.92,120.85)and(132.3,122.25)..(130.74,123.68) (141.88,115.3) --(144.64,119.47) --(149.4,116.31) --(155.08,112.83) --(152.47,108.57) --(146.75,112.07) ..controls(146.72,112.09)and(146.7,112.11)..(146.68,112.12) --(141.88,115.3) (154,107.63) --(156.61,111.89) --(162.13,108.51) ..controls(164.43,107.6)and(166.4,106.1)..(168.08,104.08) --(164.25,100.87) ..controls(163.09,102.26)and(161.74,103.32)..(160.15,103.91) ..controls(160,103.97)and(159.85,104.04)..(159.72,104.12) --(154,107.63) (165.14,99.69) --(169.26,102.52) ..controls(171.54,99.21)and(173.22,94.81)..(174.48,89.82) --(169.63,88.6) ..controls(168.53,92.94)and(167.12,96.8)..(165.14,99.69) (170.02,86.98) --(174.9,88.1) ..controls(175.83,84.02)and(176.53,79.61)..(177.12,75.15) --(172.16,74.49) ..controls(171.59,78.79)and(170.93,83.05)..(170.02,86.98) (172.38,72.8) --(177.34,73.42) ..controls(177.89,69.06)and(178.35,64.69)..(178.84,60.59) --(173.88,59.99) ..controls(173.38,64.08)and(172.93,68.44)..(172.38,72.8) (174.09,58.27) --(179.05,58.9) ..controls(179.65,54.18)and(180.32,49.92)..(181.3,46.6) --(176.5,45.19) ..controls(175.46,48.72)and(174.73,53.25)..(174.09,58.27) (177.08,43.41) --(181.78,45.11) ..controls(182.32,43.62)and(182.87,42.4)..(183.64,41.69) ..controls(184.58,42.01)and(185.19,42.96)..(185.72,44.17) --(190.3,42.15) ..controls(188.73,38.6)and(186.34,36.65)..(183.1,36.57) ..controls(182.67,36.56)and(182.24,36.66)..(181.86,36.87) ..controls(179.9,37.91)and(178.26,40.14)..(177.08,43.41) (191.03,44.12) --(186.26,45.62) ..controls(187.31,48.95)and(187.74,53.51)..(188.01,58.5) --(193,58.24) ..controls(192.71,52.76)and(192.18,47.77)..(191.03,44.12) (193.09,60.08) --(188.1,60.3) ..controls(188.29,64.76)and(188.38,69.48)..(188.59,73.96) --(193.58,73.73) ..controls(193.37,69.25)and(193.29,64.54)..(193.09,60.08) (193.67,75.53) --(188.68,75.81) ..controls(188.98,81.19)and(189.53,86.15)..(190.68,89.9) --(195.46,88.44) ..controls(194.41,85.01)and(193.95,80.46)..(193.67,75.53) (195.99,89.93) --(191.37,91.84) ..controls(192.77,95.24)and(194.88,97.38)..(197.67,98.04) ..controls(197.97,98.11)and(198.29,98.13)..(198.59,98.08) ..controls(199.97,97.89)and(200.86,98.57)..(201.59,99.55) --(205.6,96.56) ..controls(203.87,94.24)and(201.65,92.81)..(198.48,93.07) ..controls(197.33,92.62)and(196.61,91.44)..(195.99,89.93) (206.67,98.21) --(202.32,100.68) ..controls(203.52,102.81)and(204.44,105.45)..(205.62,107.66) ..controls(206.61,109.53)and(207.8,111.12)..(209.29,112.14) --(212.12,108.02) ..controls(210.97,107.22)and(210.23,105.79)..(209.51,104.27) ..controls(208.55,102.26)and(207.71,100.05)..(206.67,98.21) (212.84,108.36) --(211.56,113.2) ..controls(213.68,113.76)and(215.59,113.2)..(217.19,111.49) ..controls(218.77,109.8)and(220.09,106.52)..(220.66,101.73) --(215.7,101.14) ..controls(215.35,104.05)and(214.78,106.24)..(213.9,107.6) ..controls(213.59,108.09)and(213.3,108.49)..(212.84,108.36) (215.85,99.58) --(220.84,99.99) ..controls(221.12,96.45)and(221.09,92.15)..(220.67,87.15) --(215.69,87.57) ..controls(216.08,92.25)and(216.12,96.27)..(215.85,99.58) (215.54,85.95) --(220.52,85.47) ..controls(220.39,84.09)and(220.22,82.66)..(220.03,81.18) ..controls(219.69,78.54)and(219.41,75.84)..(219.19,73.14) --(214.21,73.54) ..controls(214.43,76.32)and(214.72,79.1)..(215.07,81.82) ..controls(215.26,83.25)and(215.41,84.62)..(215.54,85.95) (214.08,71.86) --(219.07,71.51) ..controls(218.78,67.31)and(218.65,63.15)..(218.7,59.29) --(213.7,59.23) ..controls(213.64,63.22)and(213.78,67.51)..(214.08,71.86) (213.73,57.53) --(218.73,57.67) ..controls(218.86,53.04)and(219.26,48.93)..(219.98,45.82) --(215.11,44.68) ..controls(214.32,48.06)and(213.87,52.51)..(213.73,57.53) (229.47,44.11) --(224.74,45.71) ..controls(225.78,48.81)and(225.92,52.64)..(226.06,55.95) ..controls(226.09,56.7)and(226.11,57.46)..(226.12,58.21) --(231.12,58.16) ..controls(231.11,57.35)and(231.09,56.55)..(231.05,55.74) ..controls(230.9,51.98)and(230.66,47.63)..(229.47,44.11) (231.12,59.99) --(226.12,59.95) ..controls(226.07,64.43)and(225.7,68.91)..(225.3,73.11) --(230.28,73.58) ..controls(230.69,69.25)and(231.07,64.62)..(231.12,59.99) (230.1,75.37) --(225.13,74.88) ..controls(224.6,80.18)and(224.12,84.95)..(224.24,88.57) --(229.24,88.4) ..controls(229.12,84.95)and(229.61,80.42)..(230.1,75.37) (229.35,89.99) --(224.38,90.55) ..controls(224.87,94.83)and(226.67,97.28)..(229.64,97.83) ..controls(231.25,98.45)and(232.8,99.2)..(234.29,100.07) --(236.81,95.75) ..controls(235.01,94.7)and(233.13,93.81)..(231.18,93.07) ..controls(231.01,93)and(230.82,92.95)..(230.63,92.93) ..controls(230.25,92.87)and(230.04,92.59)..(229.88,92.23) ..controls(229.6,91.63)and(229.45,90.87)..(229.35,89.99) (238.23,96.61) --(235.53,100.82) ..controls(238.5,102.73)and(241.22,105.14)..(243.7,108.02) --(247.49,104.76) ..controls(244.68,101.49)and(241.59,98.77)..(238.23,96.61) (248.54,106.02) --(244.64,109.15) ..controls(246.84,111.89)and(248.84,115.02)..(250.65,118.53) --(255.1,116.23) ..controls(253.12,112.41)and(250.93,109)..(248.54,106.02) (255.82,117.67) --(251.33,119.87) ..controls(252.89,123.07)and(254.31,126.57)..(255.58,130.36) --(260.32,128.77) ..controls(258.98,124.76)and(257.48,121.06)..(255.82,117.67) (260.82,130.28) --(256.06,131.8) ..controls(257.16,135.25)and(258.15,138.93)..(259.02,142.84) --(263.9,141.74) ..controls(262.99,137.69)and(261.96,133.86)..(260.82,130.28) (264.24,143.29) --(259.35,144.33) ..controls(260.12,147.92)and(260.8,151.69)..(261.38,155.65) --(266.33,154.91) ..controls(265.73,150.85)and(265.03,146.98)..(264.24,143.29) (266.55,156.47) --(261.6,157.17) ..controls(262.11,160.84)and(262.55,164.66)..(262.92,168.63) --(267.9,168.17) ..controls(267.52,164.12)and(267.08,160.22)..(266.55,156.47) (268.04,169.73) --(263.05,170.16) ..controls(263.22,172.05)and(263.36,173.97)..(263.49,175.92) --(268.48,175.59) ..controls(268.35,173.6)and(268.2,171.65)..(268.04,169.73);
\path[fill=Vortex1c5, even odd rule, draw=Vortex1c5, line width=2pt, line join=round] (109.68,45.06) ..controls(112.03,45.06)and(113.94,43.15)..(113.94,40.8) ..controls(113.94,38.46)and(112.03,36.55)..(109.68,36.55) ..controls(107.34,36.55)and(105.43,38.46)..(105.43,40.8) ..controls(105.43,43.15)and(107.34,45.06)..(109.68,45.06);
\path[fill=Vortex1c7, even odd rule, draw=Vortex1c8, line width=1pt, line join=round] (138.12,125.64) ..controls(140.46,125.64)and(142.37,123.74)..(142.37,121.39) ..controls(142.37,119.04)and(140.46,117.14)..(138.12,117.14) ..controls(135.77,117.14)and(133.87,119.04)..(133.87,121.39) ..controls(133.87,123.74)and(135.77,125.64)..(138.12,125.64);
\path[fill=Vortex1c7, even odd rule, draw=Vortex1c8, line width=1pt, line join=round] (148.52,118.46) ..controls(150.86,118.46)and(152.77,116.55)..(152.77,114.2) ..controls(152.77,111.86)and(150.86,109.95)..(148.52,109.95) ..controls(146.17,109.95)and(144.26,111.86)..(144.26,114.2) ..controls(144.26,116.55)and(146.17,118.46)..(148.52,118.46);
\path[fill=Vortex1c7, even odd rule, draw=Vortex1c8, line width=1pt, line join=round] (160.93,110.36) ..controls(163.28,110.36)and(165.18,108.46)..(165.18,106.11) ..controls(165.18,103.76)and(163.28,101.86)..(160.93,101.86) ..controls(158.58,101.86)and(156.68,103.76)..(156.68,106.11) ..controls(156.68,108.46)and(158.58,110.36)..(160.93,110.36);
\path[fill=Vortex1c7, even odd rule, draw=Vortex1c8, line width=1pt, line join=round] (198.57,100.41) ..controls(200.91,100.41)and(202.82,98.5)..(202.82,96.16) ..controls(202.82,93.81)and(200.91,91.9)..(198.57,91.9) ..controls(196.22,91.9)and(194.31,93.81)..(194.31,96.16) ..controls(194.31,98.5)and(196.22,100.41)..(198.57,100.41);
\path[fill=Vortex1c7, even odd rule, draw=Vortex1c8, line width=1pt, line join=round] (230.06,99.52) ..controls(232.41,99.52)and(234.31,97.61)..(234.31,95.27) ..controls(234.31,92.92)and(232.41,91.02)..(230.06,91.02) ..controls(227.71,91.02)and(225.81,92.92)..(225.81,95.27) ..controls(225.81,97.61)and(227.71,99.52)..(230.06,99.52);
\path[fill=Vortex1c7, even odd rule, draw=Vortex1c8, line width=1pt, line join=round] (212.13,114.87) ..controls(214.48,114.87)and(216.38,112.96)..(216.38,110.61) ..controls(216.38,108.27)and(214.48,106.36)..(212.13,106.36) ..controls(209.78,106.36)and(207.88,108.27)..(207.88,110.61) ..controls(207.88,112.96)and(209.78,114.87)..(212.13,114.87);
\path[fill=Vortex1c5, even odd rule, draw=Vortex1c5, line width=2pt, line join=round] (125.38,38.13) ..controls(127.73,38.13)and(129.63,36.22)..(129.63,33.87) ..controls(129.63,31.53)and(127.73,29.62)..(125.38,29.62) ..controls(123.04,29.62)and(121.13,31.53)..(121.13,33.87) ..controls(121.13,36.22)and(123.04,38.13)..(125.38,38.13);
\path[fill=Vortex1c5, even odd rule, draw=Vortex1c5, line width=2pt, line join=round] (144.16,35.23) ..controls(146.51,35.23)and(148.41,33.32)..(148.41,30.98) ..controls(148.41,28.63)and(146.51,26.73)..(144.16,26.73) ..controls(141.81,26.73)and(139.91,28.63)..(139.91,30.98) ..controls(139.91,33.32)and(141.81,35.23)..(144.16,35.23);
\path[fill=Vortex1c5, even odd rule, draw=Vortex1c5, line width=2pt, line join=round] (164.56,35.84) ..controls(166.9,35.84)and(168.81,33.93)..(168.81,31.59) ..controls(168.81,29.24)and(166.9,27.34)..(164.56,27.34) ..controls(162.21,27.34)and(160.3,29.24)..(160.3,31.59) ..controls(160.3,33.93)and(162.21,35.84)..(164.56,35.84);
\path[fill=Vortex1c5, even odd rule, draw=Vortex1c5, line width=2pt, line join=round] (182.83,43.16) ..controls(185.18,43.16)and(187.08,41.26)..(187.08,38.91) ..controls(187.08,36.56)and(185.18,34.66)..(182.83,34.66) ..controls(180.49,34.66)and(178.58,36.56)..(178.58,38.91) ..controls(178.58,41.26)and(180.49,43.16)..(182.83,43.16);
\path[fill=Vortex1c5, even odd rule, draw=Vortex1c5, line width=2pt, line join=round] (221.67,43.18) ..controls(224.01,43.18)and(225.92,41.27)..(225.92,38.93) ..controls(225.92,36.58)and(224.01,34.68)..(221.67,34.68) ..controls(219.32,34.68)and(217.42,36.58)..(217.42,38.93) ..controls(217.42,41.27)and(219.32,43.18)..(221.67,43.18);
\path[fill=Vortex1c5, even odd rule, draw=Vortex1c5, line width=2pt, line join=round] (239.04,42.16) ..controls(241.39,42.16)and(243.29,40.26)..(243.29,37.91) ..controls(243.29,35.57)and(241.39,33.66)..(239.04,33.66) ..controls(236.7,33.66)and(234.79,35.57)..(234.79,37.91) ..controls(234.79,40.26)and(236.7,42.16)..(239.04,42.16);
\path[fill=Vortex1c5, even odd rule, draw=Vortex1c5, line width=2pt, line join=round] (256.4,37.69) ..controls(258.75,37.69)and(260.65,35.79)..(260.65,33.44) ..controls(260.65,31.1)and(258.75,29.19)..(256.4,29.19) ..controls(254.05,29.19)and(252.15,31.1)..(252.15,33.44) ..controls(252.15,35.79)and(254.05,37.69)..(256.4,37.69);
\path[fill=Vortex1c5, even odd rule, draw=Vortex1c5, line width=2pt, line join=round] (203.27,41.65) ..controls(205.61,41.65)and(207.52,39.74)..(207.52,37.39) ..controls(207.52,35.05)and(205.61,33.14)..(203.27,33.14) ..controls(200.92,33.14)and(199.02,35.05)..(199.02,37.39) ..controls(199.02,39.74)and(200.92,41.65)..(203.27,41.65);
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Vortex1c7, line width=20pt, line cap=rect, line join=round] (282.47,152.07) --(282.47,52.4) ..controls(282.47,25.02)and(260.24,2.79)..(232.87,2.79) --(133.65,2.79) ..controls(106.27,2.79)and(84.05,25.02)..(84.05,52.4) --(84.05,152.07) ..controls(84.05,179.45)and(106.27,201.68)..(133.65,201.68) --(232.87,201.68) ..controls(260.24,201.68)and(282.47,179.45)..(282.47,152.07);
\end{scope}
\path[fill=Vortex1c1, even odd rule] (22.4,274.7) ..controls(22.5,272.85)and(22.87,265.24)..(26.38,251.21) ..controls(29.81,237.49)and(40.64,214.52)..(50.09,211.82) ..controls(60.27,208.91)and(70.57,213.65)..(72.72,217.02) ..controls(75.73,221.76)and(92.18,254.76)..(90.97,274.49) ..controls(88.26,274.64)and(77.26,274.41)..(76.09,274.42) ..controls(56.49,274.68)and(24.41,274.46)..(22.4,274.7);
\path[draw=Vortex1c7, line width=5pt, line join=round] (22.66,274.66) ..controls(22.34,250.07)and(34.47,229.9)..(45.9,208.82) --(68.01,208.43) ..controls(79.72,230.14)and(90.85,251.85)..(90.96,274.51);
\path[fill=Vortex1c6, even odd rule] (20.16,274.69) --(25.16,274.63) ..controls(25.14,272.59)and(25.2,270.58)..(25.34,268.61) --(20.35,268.25) ..controls(20.2,270.37)and(20.13,272.51)..(20.16,274.69) (20.5,266.54) --(25.47,267.01) ..controls(25.86,262.93)and(26.58,258.98)..(27.56,255.11) --(22.72,253.88) ..controls(21.67,257.99)and(20.9,262.2)..(20.5,266.54) (23.16,252.23) --(27.98,253.55) ..controls(29.05,249.63)and(30.39,245.8)..(31.92,242.03) --(27.29,240.15) ..controls(25.69,244.11)and(24.28,248.12)..(23.16,252.23) (27.93,238.59) --(32.54,240.52) ..controls(34.12,236.76)and(35.87,233.06)..(37.73,229.38) --(33.27,227.12) ..controls(31.36,230.91)and(29.55,234.72)..(27.93,238.59) (34.03,225.63) --(38.48,227.91) ..controls(40.35,224.25)and(42.32,220.61)..(44.31,216.95) --(39.93,214.56) ..controls(37.91,218.25)and(35.92,221.93)..(34.03,225.63) (40.72,213.1) --(45.11,215.5) ..controls(45.87,214.1)and(46.64,212.7)..(47.4,211.29) --(55.7,211.15) --(55.61,206.15) --(45.86,206.32) ..controls(44.96,206.34)and(44.13,206.84)..(43.7,207.63) ..controls(42.71,209.46)and(41.72,211.28)..(40.72,213.1) (58.21,206.1) --(58.3,211.1) --(66.53,210.95) ..controls(67.27,212.33)and(68.01,213.71)..(68.75,215.1) --(73.16,212.75) ..controls(72.19,210.91)and(71.2,209.08)..(70.21,207.24) ..controls(69.76,206.42)and(68.9,205.91)..(67.96,205.93) --(58.21,206.1) (73.94,214.23) --(69.52,216.56) ..controls(71.46,220.24)and(73.35,223.91)..(75.14,227.6) --(79.64,225.42) ..controls(77.83,221.68)and(75.91,217.95)..(73.94,214.23) (80.37,226.93) --(75.86,229.09) ..controls(77.65,232.83)and(79.33,236.58)..(80.84,240.35) --(85.48,238.48) ..controls(83.93,234.62)and(82.21,230.77)..(80.37,226.93) (86.1,240.05) --(81.44,241.87) ..controls(82.94,245.71)and(84.26,249.57)..(85.34,253.45) --(90.15,252.11) ..controls(89.03,248.07)and(87.66,244.05)..(86.1,240.05) (90.6,253.75) --(85.76,255.01) ..controls(86.78,258.96)and(87.56,262.92)..(88.01,266.91) --(92.97,266.35) ..controls(92.5,262.12)and(91.68,257.93)..(90.6,253.75) (93.15,268.06) --(88.17,268.51) ..controls(88.35,270.51)and(88.45,272.51)..(88.46,274.53) --(93.46,274.5) ..controls(93.45,272.35)and(93.34,270.2)..(93.15,268.06);
\path[draw=Vortex1c8, line width=14pt, line join=round] (56.77,217) --(57.29,274.58);
\path[fill=Vortex1c5, even odd rule, draw=Vortex1c5, line width=2pt, line join=round] (56.75,226.04) ..controls(66.14,226.04)and(73.76,218.41)..(73.76,209.03) ..controls(73.76,199.64)and(66.14,192.02)..(56.75,192.02) ..controls(47.36,192.02)and(39.74,199.64)..(39.74,209.03) ..controls(39.74,218.41)and(47.36,226.04)..(56.75,226.04);
\path[fill=Vortex1c9, even odd rule] (80.33,223.73) --(80.04,225.46) --(83.49,226.04) --(83.78,224.32) ..controls(83.92,223.53)and(83.99,222.71)..(83.99,221.89) --(83.99,217.4) --(80.49,217.4) --(80.49,221.89) ..controls(80.49,222.52)and(80.43,223.13)..(80.33,223.73) (80.49,204.65)rectangle(83.99,213.61) (80.49,200.86) --(83.99,200.86) --(83.99,196.38) ..controls(83.99,195.55)and(83.92,194.74)..(83.78,193.95) --(83.49,192.22) --(80.04,192.8) --(80.33,194.53) ..controls(80.43,195.13)and(80.49,195.75)..(80.49,196.38) --(80.49,200.86) (78.46,190.01) --(79.47,191.43) --(82.32,189.41) --(81.31,187.98) ..controls(80.36,186.65)and(79.2,185.49)..(77.87,184.55) --(76.45,183.53) --(74.42,186.38) --(75.85,187.4) ..controls(76.86,188.12)and(77.74,189)..(78.46,190.01) (71.33,185.52) --(73.05,185.82) --(73.63,182.36) --(71.91,182.07) ..controls(71.12,181.94)and(70.31,181.87)..(69.48,181.87) --(65,181.87) --(65,185.37) --(69.48,185.37) ..controls(70.11,185.37)and(70.73,185.42)..(71.33,185.52) (52.24,181.87)rectangle(61.21,185.37) (48.45,185.37) --(48.45,181.87) --(43.97,181.87) ..controls(43.14,181.87)and(42.33,181.94)..(41.54,182.07) --(39.81,182.36) --(40.4,185.82) --(42.12,185.52) ..controls(42.72,185.42)and(43.34,185.37)..(43.97,185.37) --(48.45,185.37) (37.6,187.4) --(39.03,186.38) --(37,183.53) --(35.57,184.55) ..controls(34.25,185.49)and(33.08,186.65)..(32.14,187.98) --(31.13,189.41) --(33.98,191.43) --(34.99,190.01) ..controls(35.71,189)and(36.59,188.12)..(37.6,187.4) (33.12,194.53) --(33.41,192.8) --(29.96,192.22) --(29.67,193.95) ..controls(29.53,194.74)and(29.46,195.55)..(29.46,196.38) --(29.46,200.86) --(32.96,200.86) --(32.96,196.38) ..controls(32.96,195.75)and(33.01,195.13)..(33.12,194.53) (29.46,204.65)rectangle(32.96,213.61) (32.96,217.4) --(29.46,217.4) --(29.46,221.89) ..controls(29.46,222.71)and(29.53,223.53)..(29.67,224.32) --(29.96,226.04) --(33.41,225.46) --(33.12,223.73) ..controls(33.01,223.13)and(32.96,222.52)..(32.96,221.89) --(32.96,217.4) (34.99,228.25) --(33.98,226.83) --(31.13,228.85) --(32.14,230.28) ..controls(33.08,231.61)and(34.25,232.77)..(35.57,233.71) --(37,234.73) --(39.03,231.88) --(37.6,230.86) ..controls(36.59,230.15)and(35.71,229.26)..(34.99,228.25) (42.12,232.74) --(40.4,232.45) --(39.81,235.9) --(41.54,236.19) ..controls(42.33,236.32)and(43.14,236.39)..(43.97,236.39) --(48.45,236.39) --(48.45,232.89) --(43.97,232.89) ..controls(43.34,232.89)and(42.72,232.84)..(42.12,232.74) (52.24,232.89)rectangle(61.21,236.39) (65,232.89) --(65,236.39) --(69.48,236.39) ..controls(70.31,236.39)and(71.12,236.32)..(71.91,236.19) --(73.63,235.9) --(73.05,232.45) --(71.33,232.74) ..controls(70.73,232.84)and(70.11,232.89)..(69.48,232.89) --(65,232.89) (75.85,230.86) --(74.42,231.88) --(76.45,234.73) --(77.87,233.71) ..controls(79.2,232.77)and(80.36,231.61)..(81.31,230.28) --(82.32,228.85) --(79.47,226.83) --(78.46,228.25) ..controls(77.74,229.26)and(76.86,230.15)..(75.85,230.86);
\path[fill=Vortex1c9, even odd rule] (272.79,151) --(272.62,153.49) --(277.61,153.83) --(277.78,151.33) ..controls(277.85,150.25)and(277.89,149.16)..(277.89,148.07) --(277.89,142.28) --(272.89,142.28) --(272.89,148.07) ..controls(272.89,149.05)and(272.85,150.03)..(272.79,151) (272.89,126.92)rectangle(277.89,138.5) (272.89,111.57)rectangle(277.89,123.15) (272.89,96.21)rectangle(277.89,107.79) (272.89,80.86)rectangle(277.89,92.44) (272.89,65.51)rectangle(277.89,77.09) (272.89,61.73) --(277.89,61.73) --(277.89,55.94) ..controls(277.89,54.84)and(277.85,53.76)..(277.78,52.68) --(277.61,50.18) --(272.62,50.51) --(272.79,53.01) ..controls(272.85,53.98)and(272.89,54.96)..(272.89,55.94) --(272.89,61.73) (271.57,45.29) --(272.18,47.72) --(277.03,46.5) --(276.42,44.08) ..controls(275.89,41.94)and(275.21,39.87)..(274.4,37.86) --(273.47,35.54) --(268.83,37.4) --(269.76,39.72) ..controls(270.49,41.52)and(271.09,43.38)..(271.57,45.29) (266.21,32.77) --(267.54,34.88) --(271.77,32.22) --(270.44,30.1) ..controls(269.28,28.26)and(267.99,26.49)..(266.6,24.82) --(264.99,22.91) --(261.15,26.11) --(262.76,28.03) ..controls(264.01,29.53)and(265.17,31.11)..(266.21,32.77) (257.23,22.51) --(259.15,24.11) --(262.36,20.27) --(260.44,18.67) ..controls(258.77,17.27)and(257.01,15.99)..(255.16,14.82) --(253.04,13.49) --(250.38,17.72) --(252.49,19.05) ..controls(254.15,20.1)and(255.74,21.25)..(257.23,22.51) (245.54,15.5) --(247.86,16.43) --(249.72,11.79) --(247.4,10.86) ..controls(245.4,10.06)and(243.32,9.38)..(241.19,8.84) --(238.76,8.23) --(237.54,13.08) --(239.97,13.69) ..controls(241.88,14.17)and(243.74,14.78)..(245.54,15.5) (232.26,12.48) --(234.75,12.64) --(235.08,7.65) --(232.59,7.49) ..controls(231.51,7.42)and(230.42,7.38)..(229.32,7.38) --(223.53,7.38) --(223.53,12.38) --(229.32,12.38) ..controls(230.31,12.38)and(231.29,12.41)..(232.26,12.48) (208.18,7.38)rectangle(219.76,12.38) (192.82,7.38)rectangle(204.4,12.38) (177.47,7.38)rectangle(189.05,12.38) (162.12,7.38)rectangle(173.7,12.38) (146.76,7.38)rectangle(158.34,12.38) (142.99,12.38) --(142.99,7.38) --(137.2,7.38) ..controls(136.1,7.38)and(135.01,7.42)..(133.93,7.49) --(131.44,7.65) --(131.77,12.64) --(134.26,12.48) ..controls(135.23,12.41)and(136.21,12.38)..(137.2,12.38) --(142.99,12.38) (126.55,13.69) --(128.97,13.08) --(127.75,8.23) --(125.33,8.84) ..controls(123.2,9.38)and(121.12,10.06)..(119.11,10.86) --(116.79,11.8) --(118.66,16.43) --(120.98,15.5) ..controls(122.78,14.78)and(124.64,14.17)..(126.55,13.69) (114.02,19.05) --(116.14,17.72) --(113.47,13.49) --(111.36,14.82) ..controls(109.51,15.99)and(107.75,17.27)..(106.08,18.67) --(104.16,20.27) --(107.37,24.11) --(109.29,22.51) ..controls(110.78,21.25)and(112.37,20.1)..(114.02,19.05) (103.76,28.03) --(105.36,26.11) --(101.53,22.91) --(99.92,24.82) ..controls(98.53,26.49)and(97.24,28.26)..(96.08,30.1) --(94.75,32.22) --(98.98,34.88) --(100.31,32.77) ..controls(101.35,31.11)and(102.51,29.53)..(103.76,28.03) (96.76,39.72) --(97.69,37.4) --(93.05,35.54) --(92.12,37.86) ..controls(91.31,39.87)and(90.63,41.94)..(90.1,44.08) --(89.49,46.5) --(94.34,47.72) --(94.95,45.29) ..controls(95.43,43.38)and(96.03,41.52)..(96.76,39.72) (93.73,53.01) --(93.9,50.51) --(88.91,50.18) --(88.74,52.68) ..controls(88.67,53.76)and(88.63,54.84)..(88.63,55.94) --(88.63,61.73) --(93.63,61.73) --(93.63,55.94) ..controls(93.63,54.96)and(93.67,53.98)..(93.73,53.01) (88.63,65.51)rectangle(93.63,77.09) (88.63,80.86)rectangle(93.63,92.44) (88.63,96.21)rectangle(93.63,107.79) (88.63,111.57)rectangle(93.63,123.15) (88.63,126.92)rectangle(93.63,138.5) (93.63,142.28) --(88.63,142.28) --(88.63,148.07) ..controls(88.63,149.16)and(88.67,150.25)..(88.74,151.33) --(88.91,153.83) --(93.9,153.49) --(93.73,151) ..controls(93.67,150.03)and(93.63,149.05)..(93.63,148.07) --(93.63,142.28) (94.95,158.71) --(94.34,156.29) --(89.49,157.51) --(90.1,159.93) ..controls(90.63,162.07)and(91.31,164.14)..(92.12,166.15) --(93.05,168.47) --(97.69,166.6) --(96.76,164.29) ..controls(96.03,162.49)and(95.43,160.62)..(94.95,158.71) (100.31,171.24) --(98.98,169.12) --(94.75,171.79) --(96.08,173.9) ..controls(97.24,175.75)and(98.53,177.52)..(99.92,179.19) --(101.53,181.1) --(105.36,177.9) --(103.76,175.98) ..controls(102.51,174.48)and(101.35,172.9)..(100.31,171.24) (109.29,181.5) --(107.37,179.9) --(104.16,183.74) --(106.08,185.34) ..controls(107.75,186.74)and(109.51,188.02)..(111.36,189.18) --(113.47,190.52) --(116.14,186.29) --(114.02,184.96) ..controls(112.37,183.91)and(110.78,182.76)..(109.29,181.5) (120.98,188.51) --(118.66,187.57) --(116.79,192.21) --(119.11,193.15) ..controls(121.12,193.95)and(123.2,194.63)..(125.33,195.17) --(127.75,195.78) --(128.97,190.93) --(126.55,190.32) ..controls(124.64,189.84)and(122.78,189.23)..(120.98,188.51) (134.26,191.53) --(131.77,191.37) --(131.44,196.36) --(133.93,196.52) ..controls(135.01,196.59)and(136.1,196.63)..(137.2,196.63) --(142.99,196.63) --(142.99,191.63) --(137.2,191.63) ..controls(136.21,191.63)and(135.23,191.6)..(134.26,191.53) (146.76,191.63)rectangle(158.34,196.63) (162.12,191.63)rectangle(173.7,196.63) (177.47,191.63)rectangle(189.05,196.63) (192.82,191.63)rectangle(204.4,196.63) (208.18,191.63)rectangle(219.76,196.63) (223.53,191.63) --(223.53,196.63) --(229.32,196.63) ..controls(230.42,196.63)and(231.51,196.59)..(232.59,196.52) --(235.08,196.36) --(234.75,191.37) --(232.26,191.53) ..controls(231.29,191.6)and(230.31,191.63)..(229.32,191.63) --(223.53,191.63) (239.97,190.32) --(237.54,190.93) --(238.76,195.78) --(241.19,195.17) ..controls(243.32,194.63)and(245.4,193.95)..(247.4,193.15) --(249.73,192.21) --(247.86,187.57) --(245.54,188.51) ..controls(243.74,189.23)and(241.88,189.84)..(239.97,190.32) (252.49,184.96) --(250.38,186.29) --(253.04,190.52) --(255.16,189.18) ..controls(257.01,188.02)and(258.77,186.74)..(260.44,185.34) --(262.36,183.74) --(259.15,179.9) --(257.23,181.5) ..controls(255.74,182.76)and(254.15,183.91)..(252.49,184.96) (262.76,175.98) --(261.15,177.9) --(264.99,181.1) --(266.6,179.19) ..controls(267.99,177.52)and(269.28,175.75)..(270.44,173.9) --(271.77,171.79) --(267.54,169.12) --(266.21,171.24) ..controls(265.17,172.9)and(264.01,174.48)..(262.76,175.98) (269.76,164.29) --(268.83,166.6) --(273.47,168.47) --(274.4,166.15) ..controls(275.21,164.14)and(275.89,162.07)..(276.42,159.93) --(277.03,157.51) --(272.18,156.29) --(271.57,158.71) ..controls(271.09,160.62)and(270.49,162.49)..(269.76,164.29);
\path[fill=Vortex1c9, even odd rule] (31.19,189.31) --(34.43,190.63) --(36.55,185.45) --(33.3,184.12) --(31.19,189.31) (34.1,182.17) --(37.34,183.49) --(40.25,176.36) --(37.01,175.04) --(34.1,182.17) (37.81,173.09) --(41.05,174.41) --(43.96,167.27) --(40.72,165.95) --(37.81,173.09) (41.52,164) --(44.76,165.32) --(47.67,158.19) --(44.43,156.87) --(41.52,164) (45.23,154.91) --(48.47,156.24) --(51.38,149.1) --(48.14,147.78) --(45.23,154.91) (48.94,145.83) --(52.18,147.15) --(55.09,140.02) --(51.85,138.69) --(48.94,145.83) (52.65,136.74) --(55.89,138.06) --(58.8,130.93) --(55.56,129.61) --(52.65,136.74) (56.35,127.65) --(59.6,128.98) --(62.51,121.84) --(59.27,120.52) --(56.35,127.65) (60.06,118.57) --(63.3,119.89) --(66.22,112.76) --(62.98,111.43) --(60.06,118.57) (63.77,109.48) --(67.01,110.81) --(69.93,103.67) --(66.68,102.35) --(63.77,109.48) (67.48,100.4) --(70.72,101.72) --(73.63,94.59) --(70.39,93.26) --(67.48,100.4) (71.19,91.31) --(74.43,92.63) --(77.34,85.5) --(74.1,84.18) --(71.19,91.31) (74.9,82.23) --(78.14,83.55) --(81.05,76.41) --(77.81,75.09) --(74.9,82.23) (78.61,73.14) --(81.85,74.46) --(84.76,67.33) --(81.52,66) --(78.61,73.14) (82.32,64.05) --(85.56,65.38) --(88.47,58.24) --(85.23,56.92) --(82.32,64.05) (86.03,54.97) --(89.27,56.29) --(92.18,49.16) --(88.94,47.83) --(86.03,54.97) (89.73,45.88) --(92.97,47.2) --(95.09,42.02) --(91.85,40.69) --(89.73,45.88);
\path[fill=Vortex1c9, even odd rule] (75.64,231.31) --(76.46,234.71) --(81.93,233.4) --(81.11,229.99) --(75.64,231.31) (83.23,229.48) --(84.05,232.88) --(91.6,231.07) --(90.78,227.66) --(83.23,229.48) (92.9,227.15) --(93.72,230.55) --(101.26,228.74) --(100.44,225.33) --(92.9,227.15) (102.57,224.82) --(103.39,228.23) --(110.93,226.41) --(110.11,223) --(102.57,224.82) (112.23,222.49) --(113.05,225.9) --(120.6,224.08) --(119.78,220.67) --(112.23,222.49) (121.9,220.16) --(122.72,223.57) --(130.26,221.75) --(129.44,218.35) --(121.9,220.16) (131.56,217.83) --(132.38,221.24) --(139.93,219.42) --(139.11,216.01) --(131.56,217.83) (141.23,215.5) --(142.05,218.91) --(149.6,217.09) --(148.78,213.69) --(141.23,215.5) (150.9,213.18) --(151.72,216.58) --(159.26,214.76) --(158.44,211.36) --(150.9,213.18) (160.56,210.85) --(161.38,214.25) --(168.93,212.43) --(168.11,209.03) --(160.56,210.85) (170.23,208.52) --(171.05,211.92) --(178.6,210.1) --(177.77,206.7) --(170.23,208.52) (179.9,206.19) --(180.72,209.59) --(188.26,207.77) --(187.44,204.37) --(179.9,206.19) (189.56,203.86) --(190.38,207.26) --(197.93,205.44) --(197.11,202.04) --(189.56,203.86) (199.23,201.53) --(200.05,204.93) --(207.59,203.11) --(206.77,199.71) --(199.23,201.53) (208.9,199.2) --(209.71,202.6) --(217.26,200.78) --(216.44,197.38) --(208.9,199.2) (218.56,196.87) --(219.38,200.27) --(226.93,198.45) --(226.11,195.05) --(218.56,196.87) (228.23,194.54) --(229.05,197.94) --(236.59,196.12) --(235.77,192.72) --(228.23,194.54) (237.89,192.21) --(238.71,195.61) --(244.19,194.29) --(243.37,190.89) --(237.89,192.21);
\end{scope}
\pgfresetboundingbox
\path (0,0) rectangle (283.68,283.68);
\end{tikzpicture}
}} at (C.center);
 \end{pgfonlayer}
			
 \begin{pgfonlayer}{main}
 \node (C) [v:ghost] {};
 
 \end{pgfonlayer}
 
 \begin{pgfonlayer}{foreground}
 \end{pgfonlayer}

 \end{tikzpicture}
 };

 \node (Mpos) [v:ghost,position=180:50mm from C] {};

 \node(M) [v:ghost,position=0:0mm from Mpos] {
 \begin{tikzpicture}

 \pgfdeclarelayer{background}
		 \pgfdeclarelayer{foreground}
			
		 \pgfsetlayers{background,main,foreground}

 \begin{pgfonlayer}{background}
 \pgftext{\scalebox{0.4012}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (0,0) rectangle (283.68,283.68);
\begin{pgfinterruptboundingbox}
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Vortex2c0, line width=50pt, line join=round] (184.46,190.08) --(184.7,6.43);
\end{scope}
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Vortex2c1, line width=70pt, line join=round] (90.77,100.27) --(275.34,100.27);
\end{scope}
\path[fill=Vortex2c2, even odd rule, draw=Vortex2c2, line width=2pt, line join=round] (184.69,164.35) --(248.47,100.57) --(184.69,36.79) --(120.91,100.57) --(184.69,164.35);
\path[fill=Vortex2c3, even odd rule] (100.25,25.24) ..controls(133.53,23.76)and(154.67,40.01)..(167,71.67) ..controls(161.45,74.82)and(160.3,78.05)..(167.3,81.43) ..controls(161.02,84.52)and(160.53,87.64)..(167.09,90.8) ..controls(160.59,94.26)and(160.29,97.65)..(167.58,100.97) ..controls(160,103.71)and(159.6,106.71)..(166.99,109.98) ..controls(161.16,113.53)and(160.28,116.81)..(167.25,119.67) ..controls(160.77,122.59)and(161.34,125.99)..(166.97,129.75) ..controls(171.1,134.83)and(174.9,134.8)..(178.37,129.58) ..controls(182.29,134.95)and(185.99,135.54)..(189.41,129.58) ..controls(193.42,134.62)and(197.35,134.88)..(201.18,129.54) ..controls(230.21,148.1)and(249.35,166.02)..(256.52,183.16) ..controls(248.15,188.59)and(239.71,190.61)..(231.23,190.72) --(139.16,192.17) ..controls(110.33,190.43)and(96.26,174.49)..(91.41,149.68) --(91.82,47) --(100.25,25.24);
\path[fill=Vortex2c4, even odd rule] (100.46,23.76) --(100.67,27.25) ..controls(101.93,27.18)and(103.19,27.13)..(104.44,27.11) --(104.38,23.61) ..controls(103.09,23.63)and(101.78,23.68)..(100.46,23.76) (105.46,23.6) --(105.47,27.1) ..controls(108.02,27.09)and(110.53,27.2)..(112.99,27.43) --(113.32,23.95) ..controls(110.75,23.7)and(108.13,23.59)..(105.46,23.6) (114.39,24.06) --(114,27.54) ..controls(116.52,27.82)and(118.99,28.23)..(121.39,28.79) --(122.18,25.38) ..controls(119.64,24.79)and(117.05,24.35)..(114.39,24.06) (123.23,25.63) --(122.38,29.03) ..controls(124.81,29.63)and(127.18,30.39)..(129.48,31.31) --(130.78,28.06) ..controls(128.33,27.08)and(125.81,26.28)..(123.23,25.63) (131.78,28.47) --(130.42,31.7) ..controls(132.7,32.66)and(134.92,33.78)..(137.06,35.07) --(138.87,32.07) ..controls(136.58,30.69)and(134.21,29.5)..(131.78,28.47) (139.79,32.64) --(137.93,35.6) ..controls(140,36.9)and(142,38.37)..(143.94,40) --(146.2,37.33) ..controls(144.13,35.58)and(142,34.02)..(139.79,32.64) (147.02,38.03) --(144.71,40.66) ..controls(146.54,42.27)and(148.3,44.02)..(150,45.94) --(152.62,43.62) ..controls(150.82,41.59)and(148.95,39.73)..(147.02,38.03) (153.33,44.44) --(150.67,46.71) ..controls(152.25,48.56)and(153.77,50.54)..(155.23,52.68) --(158.12,50.71) ..controls(156.58,48.46)and(154.99,46.37)..(153.33,44.44) (158.71,51.6) --(155.8,53.53) ..controls(157.14,55.56)and(158.43,57.71)..(159.67,60) --(162.75,58.34) ..controls(161.46,55.95)and(160.12,53.71)..(158.71,51.6) (163.25,59.29) --(160.15,60.91) ..controls(161.28,63.07)and(162.37,65.35)..(163.41,67.74) --(166.62,66.35) ..controls(165.55,63.87)and(164.42,61.52)..(163.25,59.29) (167.04,67.33) --(163.81,68.69) ..controls(164.1,69.38)and(164.39,70.08)..(164.68,70.79) ..controls(162.56,72.07)and(161.26,73.43)..(160.74,74.75) --(164,76.04) ..controls(164.41,75)and(165.72,74.12)..(167.65,73.15) ..controls(168.46,72.74)and(168.82,71.8)..(168.5,70.96) ..controls(168.02,69.72)and(167.54,68.51)..(167.04,67.33) (163.95,76.6) --(160.54,77.4) ..controls(160.82,78.6)and(161.7,79.9)..(163.35,81.2) ..controls(161.88,82.44)and(160.96,83.66)..(160.58,84.79) --(163.89,85.92) ..controls(164.26,84.84)and(165.49,83.8)..(167.34,82.61) ..controls(167.85,82.28)and(168.16,81.7)..(168.14,81.09) ..controls(168.13,80.48)and(167.79,79.92)..(167.26,79.62) ..controls(166.18,79)and(165.34,78.4)..(164.74,77.8) ..controls(164.33,77.38)and(164.04,77)..(163.95,76.6) (163.85,86.52) --(160.46,87.42) ..controls(160.77,88.59)and(161.66,89.8)..(163.28,90.92) ..controls(161.77,92.12)and(160.83,93.3)..(160.43,94.38) --(163.71,95.61) ..controls(164.11,94.53)and(165.45,93.49)..(167.5,92.27) ..controls(168.06,91.93)and(168.39,91.31)..(168.35,90.66) ..controls(168.31,90.01)and(167.91,89.43)..(167.32,89.16) ..controls(166.18,88.66)and(165.3,88.14)..(164.66,87.6) ..controls(164.24,87.24)and(163.95,86.9)..(163.85,86.52) (163.67,96.14) --(160.34,97.22) ..controls(160.69,98.3)and(161.6,99.4)..(163.16,100.42) ..controls(161.55,101.49)and(160.58,102.55)..(160.13,103.52) --(163.32,104.98) ..controls(163.78,103.96)and(165.25,103.05)..(167.64,101.95) ..controls(168.28,101.66)and(168.68,101.01)..(168.66,100.31) ..controls(168.64,99.61)and(168.21,98.99)..(167.55,98.73) ..controls(166.3,98.24)and(165.32,97.74)..(164.6,97.2) ..controls(164.14,96.85)and(163.79,96.52)..(163.67,96.14) (163.28,105.39) --(160,106.61) ..controls(160.42,107.74)and(161.51,108.92)..(163.29,110.04) ..controls(161.8,111.17)and(160.85,112.31)..(160.42,113.4) --(163.68,114.68) ..controls(164.12,113.57)and(165.53,112.56)..(167.62,111.43) ..controls(168.21,111.11)and(168.57,110.49)..(168.54,109.82) ..controls(168.52,109.15)and(168.11,108.55)..(167.49,108.29) ..controls(166.21,107.73)and(165.16,107.16)..(164.38,106.58) ..controls(163.84,106.18)and(163.44,105.81)..(163.28,105.39) (163.63,115.3) --(160.25,116.22) ..controls(160.57,117.39)and(161.49,118.65)..(163.17,119.87) ..controls(161.68,120.95)and(160.86,122.08)..(160.56,123.16) --(163.93,124.1) ..controls(164.03,123.74)and(164.32,123.41)..(164.74,123.06) ..controls(165.36,122.52)and(166.24,122)..(167.36,121.48) ..controls(167.98,121.2)and(168.37,120.59)..(168.38,119.92) ..controls(168.39,119.24)and(168.01,118.62)..(167.4,118.32) ..controls(166.17,117.72)and(165.22,117.13)..(164.54,116.52) ..controls(164.07,116.1)and(163.74,115.72)..(163.63,115.3) (163.96,124.62) --(160.68,125.82) ..controls(161.22,127.31)and(162.76,128.95)..(165.36,130.53) ..controls(167.32,133.13)and(169.32,134.66)..(171.24,135.19) --(172.18,131.82) ..controls(170.76,131.43)and(169.4,130.14)..(167.97,128.18) ..controls(167.83,127.99)and(167.65,127.82)..(167.45,127.7) ..controls(165.59,126.61)and(164.34,125.65)..(163.96,124.62) (173.31,131.9) --(173.8,135.37) ..controls(175.43,135.14)and(177.09,134.22)..(178.72,132.47) ..controls(180.15,134.22)and(181.58,135.24)..(182.94,135.6) --(183.82,132.21) ..controls(182.63,131.9)and(181.53,130.62)..(180.3,128.64) ..controls(179.99,128.14)and(179.45,127.83)..(178.86,127.82) ..controls(178.27,127.8)and(177.72,128.08)..(177.38,128.56) ..controls(176,130.53)and(174.71,131.71)..(173.31,131.9) (184.6,132.2) --(185.62,135.55) ..controls(186.93,135.15)and(188.29,134.11)..(189.6,132.29) ..controls(191.1,133.9)and(192.59,134.86)..(194.01,135.25) --(194.92,131.87) ..controls(193.56,131.5)and(192.25,130.23)..(190.83,128.26) ..controls(190.48,127.77)and(189.9,127.49)..(189.29,127.54) ..controls(188.69,127.58)and(188.15,127.93)..(187.87,128.46) ..controls(186.76,130.54)and(185.75,131.85)..(184.6,132.2) (195.97,131.92) --(196.61,135.36) ..controls(198.31,135.04)and(200.05,133.88)..(201.71,131.72) ..controls(202.43,132.18)and(203.13,132.64)..(203.84,133.1) --(205.76,130.18) ..controls(204.58,129.41)and(203.39,128.63)..(202.18,127.86) ..controls(201.79,127.6)and(201.31,127.52)..(200.85,127.62) ..controls(200.4,127.72)and(200,128.01)..(199.75,128.4) ..controls(198.49,130.43)and(197.3,131.67)..(195.97,131.92) (206.73,130.82) --(204.8,133.74) ..controls(207.2,135.33)and(209.52,136.91)..(211.78,138.49) --(213.79,135.62) ..controls(211.51,134.02)and(209.15,132.43)..(206.73,130.82) (214.74,136.29) --(212.72,139.15) ..controls(215.08,140.81)and(217.35,142.46)..(219.54,144.11) --(221.65,141.31) ..controls(219.43,139.65)and(217.12,137.97)..(214.74,136.29) (222.57,142.02) --(220.46,144.8) ..controls(222.76,146.55)and(224.96,148.29)..(227.06,150.03) --(229.29,147.33) ..controls(227.15,145.57)and(224.91,143.79)..(222.57,142.02) (230.19,148.07) --(227.94,150.76) ..controls(230.16,152.62)and(232.27,154.46)..(234.25,156.3) --(236.63,153.74) ..controls(234.61,151.86)and(232.46,149.97)..(230.19,148.07) (237.49,154.54) --(235.08,157.08) ..controls(237.2,159.07)and(239.16,161.05)..(240.97,163.02) --(243.55,160.65) ..controls(241.68,158.63)and(239.66,156.59)..(237.49,154.54) (244.34,161.53) --(241.73,163.87) ..controls(243.68,166.03)and(245.43,168.17)..(246.98,170.3) --(249.81,168.24) ..controls(248.19,166.02)and(246.36,163.78)..(244.34,161.53) (250.5,169.21) --(247.64,171.22) ..controls(249.3,173.59)and(250.71,175.94)..(251.86,178.26) --(255,176.71) ..controls(253.78,174.24)and(252.27,171.73)..(250.5,169.21) (255.52,177.8) --(252.34,179.27) ..controls(252.92,180.53)and(253.42,181.78)..(253.84,183.03) --(257.16,181.92) ..controls(256.7,180.55)and(256.15,179.18)..(255.52,177.8);
\path[draw=Vortex2c5, line width=2pt, line join=round] (166.94,189.78) --(167.18,6.13);
\path[draw=Vortex2c5, line width=2pt, line join=round] (178.34,190.1) --(178.59,6.45);
\path[draw=Vortex2c5, line width=2pt, line join=round] (189.35,190.63) --(189.59,6.98);
\path[draw=Vortex2c5, line width=2pt, line join=round] (200.88,190.46) --(201.12,6.81);
\path[draw=Vortex2c6, line width=2pt, line join=round] (91.47,129.28) --(276.05,129.28);
\path[draw=Vortex2c6, line width=2pt, line join=round] (91.47,129.28) --(276.05,129.28);
\path[draw=Vortex2c6, line width=2pt, line join=round] (91.47,119.71) --(276.05,119.71);
\path[draw=Vortex2c6, line width=2pt, line join=round] (91.47,110.14) --(276.05,110.14);
\path[draw=Vortex2c6, line width=2pt, line join=round] (91.47,100.57) --(276.05,100.57);
\path[draw=Vortex2c6, line width=2pt, line join=round] (91.47,91.01) --(276.05,91.01);
\path[draw=Vortex2c6, line width=2pt, line join=round] (91.47,81.44) --(276.05,81.44);
\path[draw=Vortex2c6, line width=2pt, line join=round] (91.47,71.87) --(276.05,71.87);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (167.04,132.14) --(169.87,129.31) --(167.04,126.47) --(164.21,129.31) --(167.04,132.14);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (167.07,122.6) --(169.9,119.76) --(167.07,116.93) --(164.23,119.76) --(167.07,122.6);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (167.02,112.97) --(169.86,110.14) --(167.02,107.3) --(164.19,110.14) --(167.02,112.97);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (167.09,103.42) --(169.92,100.58) --(167.09,97.75) --(164.25,100.58) --(167.09,103.42);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (166.95,93.92) --(169.79,91.08) --(166.95,88.25) --(164.12,91.08) --(166.95,93.92);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (167.04,84.25) --(169.88,81.41) --(167.04,78.58) --(164.21,81.41) --(167.04,84.25);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (167.15,74.78) --(169.98,71.94) --(167.15,69.11) --(164.31,71.94) --(167.15,74.78);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (178.5,132.08) --(181.34,129.24) --(178.5,126.41) --(175.67,129.24) --(178.5,132.08);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (178.53,122.54) --(181.37,119.7) --(178.53,116.87) --(175.7,119.7) --(178.53,122.54);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (178.49,112.91) --(181.32,110.07) --(178.49,107.24) --(175.65,110.07) --(178.49,112.91);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (178.55,103.35) --(181.38,100.52) --(178.55,97.68) --(175.71,100.52) --(178.55,103.35);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (178.42,93.86) --(181.25,91.02) --(178.42,88.19) --(175.58,91.02) --(178.42,93.86);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (178.5,84.18) --(181.34,81.35) --(178.5,78.52) --(175.67,81.35) --(178.5,84.18);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (178.61,74.71) --(181.45,71.88) --(178.61,69.04) --(175.78,71.88) --(178.61,74.71);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (189.47,132.08) --(192.31,129.24) --(189.47,126.41) --(186.64,129.24) --(189.47,132.08);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (189.5,122.53) --(192.33,119.7) --(189.5,116.86) --(186.66,119.7) --(189.5,122.53);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (189.46,112.91) --(192.29,110.07) --(189.46,107.24) --(186.62,110.07) --(189.46,112.91);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (189.52,103.35) --(192.35,100.51) --(189.52,97.68) --(186.68,100.51) --(189.52,103.35);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (189.39,93.85) --(192.22,91.02) --(189.39,88.18) --(186.55,91.02) --(189.39,93.85);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (189.47,84.18) --(192.31,81.35) --(189.47,78.51) --(186.64,81.35) --(189.47,84.18);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (189.58,74.71) --(192.41,71.88) --(189.58,69.04) --(186.75,71.88) --(189.58,74.71);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (201.1,131.99) --(203.93,129.15) --(201.1,126.32) --(198.26,129.15) --(201.1,131.99);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (201.12,122.45) --(203.96,119.61) --(201.12,116.78) --(198.29,119.61) --(201.12,122.45);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (201.08,112.82) --(203.91,109.99) --(201.08,107.15) --(198.24,109.99) --(201.08,112.82);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (201.14,103.26) --(203.98,100.43) --(201.14,97.59) --(198.31,100.43) --(201.14,103.26);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (201.01,93.77) --(203.85,90.93) --(201.01,88.1) --(198.18,90.93) --(201.01,93.77);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (201.1,84.09) --(203.93,81.26) --(201.1,78.43) --(198.26,81.26) --(201.1,84.09);
\path[fill=Vortex2c7, even odd rule, draw=Vortex2c8, line width=1pt, line join=round] (201.21,74.62) --(204.04,71.79) --(201.21,68.95) --(198.37,71.79) --(201.21,74.62);
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Vortex2c9, line width=20pt, line cap=rect, line join=round] (282.76,149.26) --(282.76,49.59) ..controls(282.76,22.15)and(260.49,-0.12)..(233.05,-0.12) --(133.63,-0.12) ..controls(106.19,-0.12)and(83.91,22.15)..(83.91,49.59) --(83.91,149.26) ..controls(83.91,176.69)and(106.19,198.97)..(133.63,198.97) --(233.05,198.97) ..controls(260.49,198.97)and(282.76,176.69)..(282.76,149.26);
\end{scope}
\path[fill=Vortex2c3, even odd rule, draw=Vortex2c9, line width=1pt, line join=round] (5.65,160.4) --(5.41,272.73) --(87.48,272.58) ..controls(86.79,228.27)and(40.89,165.37)..(5.65,160.4);
\path[draw=Vortex2c9, line width=5pt, line join=round] (6.08,161.13) ..controls(28.78,161.18)and(46.45,186.69)..(62.18,206.94) --(67.96,214.2) ..controls(83.89,239.04)and(87.83,252.38)..(87.42,272.68);
\path[fill=Vortex2c4, even odd rule] (6.08,158.63) --(6.07,163.63) ..controls(8.12,163.63)and(10.12,163.86)..(12.08,164.29) --(13.15,159.41) ..controls(10.85,158.9)and(8.49,158.63)..(6.08,158.63) (15.03,159.87) --(13.7,164.69) ..controls(17.57,165.76)and(21.29,167.59)..(24.86,169.95) --(27.62,165.78) ..controls(23.59,163.12)and(19.4,161.08)..(15.03,159.87) (29.17,166.84) --(26.28,170.92) ..controls(29.63,173.29)and(32.85,176.1)..(35.98,179.21) --(39.5,175.66) ..controls(36.17,172.35)and(32.73,169.36)..(29.17,166.84) (40.79,176.96) --(37.21,180.45) ..controls(40.18,183.49)and(43.05,186.76)..(45.84,190.14) --(49.69,186.95) ..controls(46.81,183.47)and(43.85,180.09)..(40.79,176.96) (50.85,188.35) --(46.97,191.51) ..controls(49.74,194.91)and(52.44,198.39)..(55.08,201.82) --(59.04,198.77) ..controls(56.37,195.3)and(53.65,191.79)..(50.85,188.35) (60.14,200.2) --(56.17,203.24) ..controls(57.53,205.01)and(58.87,206.76)..(60.2,208.47) --(60.22,208.49) --(65.93,215.66) ..controls(66.92,217.21)and(67.87,218.72)..(68.77,220.19) --(73.03,217.57) ..controls(72.09,216.04)and(71.1,214.47)..(70.07,212.85) ..controls(70.02,212.78)and(69.97,212.71)..(69.92,212.65) --(64.14,205.39) ..controls(62.82,203.69)and(61.49,201.95)..(60.14,200.2) (73.83,218.87) --(69.55,221.46) ..controls(71.58,224.81)and(73.37,227.95)..(74.94,230.93) --(79.37,228.6) ..controls(77.75,225.53)and(75.91,222.31)..(73.83,218.87) (80.08,229.96) --(75.63,232.24) ..controls(77.39,235.68)and(78.86,238.92)..(80.07,242.06) --(84.74,240.26) ..controls(83.47,236.97)and(81.93,233.57)..(80.08,229.96) (85.28,241.71) --(80.58,243.43) ..controls(81.86,246.92)and(82.81,250.29)..(83.49,253.68) --(88.39,252.7) ..controls(87.66,249.06)and(86.64,245.45)..(85.28,241.71) (88.68,254.23) --(83.76,255.11) ..controls(84.37,258.57)and(84.72,262.06)..(84.87,265.74) --(89.86,265.55) ..controls(89.71,261.63)and(89.34,257.91)..(88.68,254.23) (89.91,267.09) --(84.91,267.21) ..controls(84.96,268.97)and(84.95,270.77)..(84.92,272.62) --(89.91,272.73) ..controls(89.95,270.79)and(89.96,268.92)..(89.91,267.09);
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Vortex2c8, line width=14pt, line cap=rect, line join=round] (12.74,210.03) --(109.22,209.91);
\end{scope}
\path[draw=Vortex2c8, line width=10pt, line cap=rect, line join=round] (64.77,267.11) --(64.67,153.8);
\path[fill=Vortex2c10, even odd rule, draw=Vortex2c10, line width=4pt, line cap=round, line join=round] (64.71,226.95) --(81.72,209.94) --(64.71,192.94) --(47.7,209.94) --(64.71,226.95);
\path[fill=Vortex2c11, even odd rule] (86.13,224.53) --(85.88,226.01) --(88.84,226.51) --(89.09,225.03) ..controls(89.21,224.31)and(89.27,223.57)..(89.27,222.82) --(89.27,218.81) --(86.27,218.81) --(86.27,222.82) ..controls(86.27,223.4)and(86.22,223.98)..(86.13,224.53) (86.27,207.11)rectangle(89.27,215.13) (86.27,203.42) --(89.27,203.42) --(89.27,199.41) ..controls(89.27,198.66)and(89.21,197.93)..(89.09,197.21) --(88.84,195.73) --(85.88,196.23) --(86.13,197.71) ..controls(86.22,198.26)and(86.27,198.83)..(86.27,199.41) --(86.27,203.42) (84.39,193.52) --(85.26,194.74) --(87.71,193) --(86.84,191.78) ..controls(85.98,190.57)and(84.92,189.52)..(83.71,188.66) --(82.49,187.79) --(80.75,190.23) --(81.97,191.1) ..controls(82.91,191.77)and(83.73,192.59)..(84.39,193.52) (77.79,189.37) --(79.27,189.62) --(79.77,186.66) --(78.29,186.41) ..controls(77.57,186.29)and(76.83,186.22)..(76.08,186.22) --(72.07,186.22) --(72.07,189.22) --(76.08,189.22) ..controls(76.66,189.22)and(77.23,189.27)..(77.79,189.37) (60.38,186.22)rectangle(68.39,189.22) (56.7,189.22) --(56.7,186.22) --(52.69,186.22) ..controls(51.94,186.22)and(51.2,186.29)..(50.48,186.41) --(49,186.66) --(49.5,189.62) --(50.98,189.37) ..controls(51.54,189.27)and(52.11,189.22)..(52.69,189.22) --(56.7,189.22) (46.8,191.1) --(48.02,190.23) --(46.28,187.79) --(45.06,188.66) ..controls(43.85,189.52)and(42.79,190.57)..(41.93,191.78) --(41.07,193) --(43.51,194.74) --(44.38,193.52) ..controls(45.04,192.59)and(45.86,191.77)..(46.8,191.1) (42.64,197.71) --(42.89,196.23) --(39.93,195.73) --(39.68,197.21) ..controls(39.56,197.93)and(39.5,198.66)..(39.5,199.41) --(39.5,203.42) --(42.5,203.42) --(42.5,199.41) ..controls(42.5,198.83)and(42.55,198.26)..(42.64,197.71) (39.5,207.11)rectangle(42.5,215.13) (42.5,218.81) --(39.5,218.81) --(39.5,222.82) ..controls(39.5,223.57)and(39.56,224.31)..(39.68,225.03) --(39.93,226.51) --(42.89,226.01) --(42.64,224.53) ..controls(42.55,223.98)and(42.5,223.4)..(42.5,222.82) --(42.5,218.81) (44.38,228.72) --(43.51,227.5) --(41.07,229.23) --(41.93,230.46) ..controls(42.79,231.66)and(43.85,232.72)..(45.06,233.58) --(46.28,234.45) --(48.02,232) --(46.8,231.13) ..controls(45.86,230.47)and(45.04,229.65)..(44.38,228.72) (50.98,232.87) --(49.5,232.62) --(49,235.58) --(50.48,235.83) ..controls(51.2,235.95)and(51.94,236.01)..(52.69,236.01) --(56.7,236.01) --(56.7,233.01) --(52.69,233.01) ..controls(52.11,233.01)and(51.54,232.97)..(50.98,232.87) (60.38,233.01)rectangle(68.39,236.01) (72.07,233.01) --(72.07,236.01) --(76.08,236.01) ..controls(76.83,236.01)and(77.57,235.95)..(78.29,235.83) --(79.77,235.58) --(79.27,232.62) --(77.79,232.87) ..controls(77.23,232.97)and(76.66,233.01)..(76.08,233.01) --(72.07,233.01) (81.97,231.13) --(80.75,232) --(82.49,234.45) --(83.71,233.58) ..controls(84.92,232.72)and(85.98,231.66)..(86.84,230.46) --(87.71,229.23) --(85.26,227.5) --(84.39,228.72) ..controls(83.73,229.65)and(82.91,230.47)..(81.97,231.13);
\path[fill=Vortex2c11, even odd rule] (272.78,148.4) --(272.62,150.9) --(277.61,151.23) --(277.77,148.74) ..controls(277.84,147.66)and(277.88,146.57)..(277.88,145.47) --(277.88,139.68) --(272.88,139.68) --(272.88,145.47) ..controls(272.88,146.46)and(272.85,147.43)..(272.78,148.4) (272.88,124.33)rectangle(277.88,135.91) (272.88,108.97)rectangle(277.88,120.55) (272.88,93.62)rectangle(277.88,105.2) (272.88,78.26)rectangle(277.88,89.84) (272.88,62.91)rectangle(277.88,74.49) (272.88,59.14) --(277.88,59.14) --(277.88,53.35) ..controls(277.88,52.25)and(277.84,51.16)..(277.77,50.08) --(277.61,47.59) --(272.62,47.92) --(272.78,50.41) ..controls(272.85,51.38)and(272.88,52.36)..(272.88,53.35) --(272.88,59.14) (271.57,42.7) --(272.18,45.12) --(277.03,43.9) --(276.42,41.48) ..controls(275.88,39.35)and(275.2,37.27)..(274.39,35.26) --(273.46,32.94) --(268.82,34.81) --(269.76,37.13) ..controls(270.48,38.93)and(271.09,40.79)..(271.57,42.7) (266.2,30.17) --(267.54,32.29) --(271.77,29.62) --(270.43,27.51) ..controls(269.27,25.66)and(267.98,23.9)..(266.59,22.23) --(264.99,20.31) --(261.15,23.52) --(262.75,25.43) ..controls(264.01,26.93)and(265.16,28.51)..(266.2,30.17) (257.23,19.91) --(259.15,21.51) --(262.35,17.68) --(260.43,16.07) ..controls(258.77,14.68)and(257,13.39)..(255.15,12.23) --(253.04,10.9) --(250.37,15.13) --(252.49,16.46) ..controls(254.15,17.5)and(255.73,18.66)..(257.23,19.91) (245.53,12.91) --(247.85,13.84) --(249.72,9.2) --(247.4,8.27) ..controls(245.39,7.46)and(243.31,6.78)..(241.18,6.25) --(238.76,5.64) --(237.54,10.48) --(239.96,11.09) ..controls(241.87,11.58)and(243.73,12.18)..(245.53,12.91) (232.25,9.88) --(234.74,10.05) --(235.07,5.06) --(232.58,4.89) ..controls(231.5,4.82)and(230.41,4.78)..(229.32,4.78) --(223.53,4.78) --(223.53,9.78) --(229.32,9.78) ..controls(230.3,9.78)and(231.28,9.82)..(232.25,9.88) (208.17,4.78)rectangle(219.75,9.78) (192.82,4.78)rectangle(204.4,9.78) (177.46,4.78)rectangle(189.04,9.78) (162.11,4.78)rectangle(173.69,9.78) (146.75,4.78)rectangle(158.33,9.78) (142.98,9.78) --(142.98,4.78) --(137.19,4.78) ..controls(136.09,4.78)and(135,4.82)..(133.93,4.89) --(131.43,5.06) --(131.76,10.05) --(134.26,9.88) ..controls(135.23,9.82)and(136.21,9.78)..(137.19,9.78) --(142.98,9.78) (126.54,11.09) --(128.97,10.48) --(127.75,5.64) --(125.32,6.25) ..controls(123.19,6.78)and(121.12,7.46)..(119.11,8.27) --(116.79,9.2) --(118.65,13.84) --(120.97,12.91) ..controls(122.77,12.18)and(124.63,11.58)..(126.54,11.09) (114.02,16.46) --(116.13,15.13) --(113.47,10.9) --(111.35,12.23) ..controls(109.5,13.39)and(107.74,14.68)..(106.07,16.07) --(104.15,17.68) --(107.36,21.51) --(109.28,19.91) ..controls(110.78,18.66)and(112.36,17.5)..(114.02,16.46) (103.75,25.43) --(105.36,23.52) --(101.52,20.31) --(99.92,22.23) ..controls(98.52,23.9)and(97.24,25.66)..(96.07,27.51) --(94.74,29.62) --(98.97,32.29) --(100.3,30.17) ..controls(101.35,28.51)and(102.5,26.93)..(103.75,25.43) (96.75,37.13) --(97.68,34.81) --(93.04,32.94) --(92.11,35.26) ..controls(91.3,37.27)and(90.63,39.35)..(90.09,41.48) --(89.48,43.9) --(94.33,45.12) --(94.94,42.7) ..controls(95.42,40.79)and(96.03,38.93)..(96.75,37.13) (93.72,50.41) --(93.89,47.92) --(88.9,47.59) --(88.74,50.08) ..controls(88.66,51.16)and(88.63,52.25)..(88.63,53.35) --(88.63,59.14) --(93.63,59.14) --(93.63,53.35) ..controls(93.63,52.36)and(93.66,51.38)..(93.72,50.41) (88.63,62.91)rectangle(93.63,74.49) (88.63,78.26)rectangle(93.63,89.84) (88.63,93.62)rectangle(93.63,105.2) (88.63,108.97)rectangle(93.63,120.55) (88.63,124.33)rectangle(93.63,135.91) (93.63,139.68) --(88.63,139.68) --(88.63,145.47) ..controls(88.63,146.57)and(88.66,147.66)..(88.74,148.74) --(88.9,151.23) --(93.89,150.9) --(93.72,148.4) ..controls(93.66,147.43)and(93.63,146.46)..(93.63,145.47) --(93.63,139.68) (94.94,156.12) --(94.33,153.69) --(89.48,154.91) --(90.09,157.34) ..controls(90.63,159.47)and(91.3,161.54)..(92.11,163.55) --(93.04,165.87) --(97.68,164.01) --(96.75,161.69) ..controls(96.03,159.89)and(95.42,158.03)..(94.94,156.12) (100.3,168.64) --(98.97,166.53) --(94.74,169.19) --(96.07,171.31) ..controls(97.24,173.16)and(98.52,174.92)..(99.92,176.59) --(101.52,178.51) --(105.36,175.3) --(103.75,173.38) ..controls(102.5,171.88)and(101.35,170.3)..(100.3,168.64) (109.28,178.91) --(107.36,177.3) --(104.15,181.14) --(106.07,182.74) ..controls(107.74,184.14)and(109.5,185.43)..(111.35,186.59) --(113.47,187.92) --(116.13,183.69) --(114.02,182.36) ..controls(112.36,181.31)and(110.78,180.16)..(109.28,178.91) (120.97,185.91) --(118.65,184.98) --(116.79,189.62) --(119.11,190.55) ..controls(121.12,191.36)and(123.19,192.04)..(125.32,192.57) --(127.75,193.18) --(128.97,188.33) --(126.54,187.72) ..controls(124.63,187.24)and(122.77,186.63)..(120.97,185.91) (134.26,188.94) --(131.76,188.77) --(131.43,193.76) --(133.93,193.93) ..controls(135,194)and(136.09,194.03)..(137.19,194.03) --(142.98,194.03) --(142.98,189.03) --(137.19,189.03) ..controls(136.21,189.03)and(135.23,189)..(134.26,188.94) (146.75,189.03)rectangle(158.33,194.03) (162.11,189.03)rectangle(173.69,194.03) (177.46,189.03)rectangle(189.04,194.03) (192.82,189.03)rectangle(204.4,194.03) (208.17,189.03)rectangle(219.75,194.03) (223.53,189.03) --(223.53,194.03) --(229.32,194.03) ..controls(230.41,194.03)and(231.5,194)..(232.58,193.93) --(235.07,193.76) --(234.74,188.77) --(232.25,188.94) ..controls(231.28,189)and(230.3,189.03)..(229.32,189.03) --(223.53,189.03) (239.96,187.72) --(237.54,188.33) --(238.76,193.18) --(241.18,192.57) ..controls(243.31,192.04)and(245.39,191.36)..(247.4,190.55) --(249.72,189.62) --(247.85,184.98) --(245.53,185.91) ..controls(243.73,186.63)and(241.87,187.24)..(239.96,187.72) (252.49,182.36) --(250.37,183.69) --(253.04,187.92) --(255.15,186.59) ..controls(257,185.43)and(258.77,184.14)..(260.43,182.74) --(262.35,181.14) --(259.15,177.3) --(257.23,178.91) ..controls(255.73,180.16)and(254.15,181.31)..(252.49,182.36) (262.75,173.38) --(261.15,175.3) --(264.99,178.51) --(266.59,176.59) ..controls(267.98,174.92)and(269.27,173.16)..(270.43,171.31) --(271.77,169.19) --(267.54,166.53) --(266.2,168.64) ..controls(265.16,170.3)and(264.01,171.88)..(262.75,173.38) (269.76,161.69) --(268.82,164.01) --(273.46,165.87) --(274.39,163.55) ..controls(275.2,161.54)and(275.88,159.47)..(276.42,157.34) --(277.03,154.91) --(272.18,153.69) --(271.57,156.12) ..controls(271.09,158.03)and(270.48,159.89)..(269.76,161.69);
\path[fill=Vortex2c11, even odd rule] (41.09,193.01) --(43.94,193.94) --(45.47,189.3) --(42.62,188.36) --(41.09,193.01) (43.26,186.42) --(46.11,187.36) --(48.23,180.91) --(45.38,179.98) --(43.26,186.42) (46.02,178.04) --(48.87,178.98) --(50.99,172.53) --(48.14,171.6) --(46.02,178.04) (48.78,169.66) --(51.63,170.59) --(53.75,164.15) --(50.9,163.21) --(48.78,169.66) (51.54,161.27) --(54.39,162.21) --(56.51,155.77) --(53.66,154.83) --(51.54,161.27) (54.3,152.89) --(57.15,153.83) --(59.27,147.39) --(56.42,146.45) --(54.3,152.89) (57.06,144.51) --(59.9,145.45) --(62.03,139.01) --(59.18,138.07) --(57.06,144.51) (59.81,136.13) --(62.66,137.07) --(64.78,130.62) --(61.93,129.69) --(59.81,136.13) (62.57,127.75) --(65.42,128.68) --(67.54,122.24) --(64.69,121.3) --(62.57,127.75) (65.33,119.36) --(68.18,120.3) --(70.3,113.86) --(67.45,112.92) --(65.33,119.36) (68.09,110.98) --(70.94,111.92) --(73.06,105.48) --(70.21,104.54) --(68.09,110.98) (70.85,102.6) --(73.7,103.54) --(75.82,97.1) --(72.97,96.16) --(70.85,102.6) (73.61,94.22) --(76.46,95.16) --(78.58,88.72) --(75.73,87.78) --(73.61,94.22) (76.37,85.84) --(79.22,86.78) --(81.34,80.33) --(78.49,79.4) --(76.37,85.84) (79.13,77.46) --(81.97,78.39) --(84.09,71.95) --(81.25,71.01) --(79.13,77.46) (81.88,69.07) --(84.73,70.01) --(86.85,63.57) --(84,62.63) --(81.88,69.07) (84.64,60.69) --(87.49,61.63) --(89.61,55.19) --(86.76,54.25) --(84.64,60.69) (87.4,52.31) --(90.25,53.25) --(91.78,48.6) --(88.93,47.67) --(87.4,52.31);
\path[fill=Vortex2c11, even odd rule] (81.72,231.51) --(82.5,234.41) --(87.18,233.17) --(86.4,230.27) --(81.72,231.51) (88.26,229.78) --(89.03,232.68) --(95.49,230.96) --(94.72,228.06) --(88.26,229.78) (96.57,227.57) --(97.34,230.46) --(103.8,228.74) --(103.03,225.85) --(96.57,227.57) (104.89,225.35) --(105.66,228.25) --(112.12,226.53) --(111.35,223.63) --(104.89,225.35) (113.2,223.14) --(113.97,226.04) --(120.43,224.32) --(119.66,221.42) --(113.2,223.14) (121.51,220.93) --(122.28,223.83) --(128.75,222.11) --(127.97,219.21) --(121.51,220.93) (129.83,218.72) --(130.6,221.62) --(137.06,219.9) --(136.29,217) --(129.83,218.72) (138.14,216.5) --(138.91,219.4) --(145.37,217.68) --(144.6,214.78) --(138.14,216.5) (146.45,214.29) --(147.23,217.19) --(153.69,215.47) --(152.92,212.57) --(146.45,214.29) (154.77,212.08) --(155.54,214.98) --(162,213.26) --(161.23,210.36) --(154.77,212.08) (163.08,209.87) --(163.85,212.76) --(170.32,211.05) --(169.54,208.15) --(163.08,209.87) (171.4,207.65) --(172.17,210.55) --(178.63,208.83) --(177.86,205.93) --(171.4,207.65) (179.71,205.44) --(180.48,208.34) --(186.94,206.62) --(186.17,203.72) --(179.71,205.44) (188.02,203.23) --(188.8,206.13) --(195.26,204.41) --(194.49,201.51) --(188.02,203.23) (196.34,201.02) --(197.11,203.92) --(203.57,202.2) --(202.8,199.3) --(196.34,201.02) (204.65,198.8) --(205.42,201.7) --(211.89,199.98) --(211.12,197.09) --(204.65,198.8) (212.97,196.59) --(213.74,199.49) --(220.2,197.77) --(219.43,194.87) --(212.97,196.59) (221.28,194.38) --(222.05,197.28) --(228.51,195.56) --(227.74,192.66) --(221.28,194.38) (229.59,192.17) --(230.37,195.07) --(235.05,193.82) --(234.27,190.92) --(229.59,192.17);
\end{pgfinterruptboundingbox}
\end{tikzpicture}
}} at (C.center);
 \end{pgfonlayer}
			
 \begin{pgfonlayer}{main}
 \node (C) [v:ghost] {};
 
 \end{pgfonlayer}
 
 \begin{pgfonlayer}{foreground}
 \end{pgfonlayer}

 \end{tikzpicture}
 };

 \node (Rpos) [v:ghost,position=0:0mm from C] {};

 \node(R) [v:ghost,position=0:0mm from Rpos] {
 \begin{tikzpicture}

 \pgfdeclarelayer{background}
		 \pgfdeclarelayer{foreground}
			
		 \pgfsetlayers{background,main,foreground}

 \begin{pgfonlayer}{background}
 \pgftext{\scalebox{0.4012}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\clip (0,0) rectangle (283.68,283.68);
\begin{pgfinterruptboundingbox}
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Vortex3c0, line width=50pt, line join=round] (184.46,190.08) --(184.7,6.43);
\end{scope}
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Vortex3c1, line width=70pt, line join=round] (90.77,100.27) --(275.34,100.27);
\end{scope}
\path[fill=Vortex3c2, even odd rule, draw=Vortex3c2, line width=2pt, line join=round] (184.69,164.35) --(248.47,100.57) --(184.69,36.79) --(120.91,100.57) --(184.69,164.35);
\path[fill=Vortex3c3, even odd rule] (135.21,191.54) ..controls(128.37,173.25)and(141.08,152.3)..(167.44,129.51) ..controls(161.94,126.01)and(161.21,122.81)..(167.18,120.04) ..controls(161.65,116.54)and(161.44,113.32)..(166.92,110.37) ..controls(160.22,107.2)and(160.74,103.93)..(167.01,100.59) ..controls(161.07,97.31)and(160.99,94.19)..(167.25,91.23) ..controls(161.21,87.55)and(161.17,84.48)..(166.89,81.99) ..controls(161.69,78.59)and(161.13,75.38)..(167.25,72.44) ..controls(152.62,38.38)and(130.42,22.54)..(100.49,25.23) --(91.04,50.82) --(90.52,148.23) ..controls(96.07,178.26)and(113.06,189.2)..(135.21,191.54);
\path[fill=Vortex3c4, even odd rule] (99.78,23.73) --(100.04,27.22) ..controls(101.32,27.12)and(102.58,27.05)..(103.83,27.02) --(103.73,23.52) ..controls(102.43,23.55)and(101.11,23.63)..(99.78,23.73) (104.81,23.49) --(104.86,26.99) ..controls(107.44,26.95)and(109.96,27.05)..(112.42,27.28) --(112.75,23.8) ..controls(110.17,23.55)and(107.52,23.45)..(104.81,23.49) (113.83,23.91) --(113.44,27.38) ..controls(115.98,27.67)and(118.45,28.09)..(120.86,28.67) --(121.68,25.27) ..controls(119.13,24.66)and(116.51,24.2)..(113.83,23.91) (122.74,25.54) --(121.86,28.92) ..controls(124.3,29.56)and(126.67,30.35)..(128.98,31.31) --(130.32,28.08) ..controls(127.86,27.06)and(125.34,26.21)..(122.74,25.54) (131.32,28.5) --(129.92,31.71) ..controls(132.2,32.71)and(134.41,33.87)..(136.56,35.2) --(138.4,32.22) ..controls(136.12,30.81)and(133.75,29.57)..(131.32,28.5) (139.32,32.8) --(137.43,35.74) ..controls(139.5,37.08)and(141.51,38.58)..(143.45,40.24) --(145.72,37.57) ..controls(143.66,35.81)and(141.53,34.22)..(139.32,32.8) (146.54,38.29) --(144.23,40.91) ..controls(146.07,42.54)and(147.85,44.31)..(149.57,46.24) --(152.18,43.91) ..controls(150.37,41.88)and(148.49,40)..(146.54,38.29) (152.89,44.72) --(150.24,47.01) ..controls(151.85,48.87)and(153.4,50.86)..(154.9,52.99) --(157.76,50.98) ..controls(156.2,48.75)and(154.58,46.67)..(152.89,44.72) (158.38,51.87) --(155.49,53.84) ..controls(156.88,55.88)and(158.21,58.03)..(159.5,60.3) --(162.54,58.58) ..controls(161.21,56.22)and(159.82,53.98)..(158.38,51.87) (163.07,59.52) --(160.01,61.21) ..controls(161.2,63.37)and(162.35,65.64)..(163.45,68.02) --(166.62,66.55) ..controls(165.49,64.09)and(164.3,61.75)..(163.07,59.52) (167.07,67.52) --(163.88,68.97) ..controls(164.2,69.67)and(164.52,70.39)..(164.83,71.11) ..controls(162.76,72.52)and(161.46,73.98)..(160.99,75.36) --(164.3,76.49) ..controls(164.68,75.39)and(166.02,74.41)..(167.9,73.31) ..controls(168.66,72.87)and(168.98,71.94)..(168.64,71.13) ..controls(168.13,69.9)and(167.6,68.7)..(167.07,67.52) (164.29,77.04) --(160.95,78.1) ..controls(161.29,79.16)and(162.15,80.3)..(163.69,81.42) ..controls(162.14,82.52)and(161.25,83.66)..(160.89,84.74) --(164.21,85.85) ..controls(164.34,85.45)and(164.68,85.08)..(165.15,84.68) ..controls(165.82,84.12)and(166.75,83.57)..(167.93,83.01) ..controls(168.54,82.73)and(168.93,82.11)..(168.94,81.43) ..controls(168.94,80.76)and(168.55,80.14)..(167.94,79.85) ..controls(166.75,79.28)and(165.83,78.73)..(165.18,78.17) ..controls(164.73,77.78)and(164.41,77.42)..(164.29,77.04) (164.21,86.41) --(160.89,87.49) ..controls(161.25,88.62)and(162.17,89.81)..(163.66,91) ..controls(162,92.16)and(161.04,93.38)..(160.7,94.54) --(164.06,95.52) ..controls(164.18,95.12)and(164.51,94.76)..(164.97,94.37) ..controls(165.64,93.8)and(166.56,93.24)..(167.72,92.69) ..controls(168.3,92.41)and(168.68,91.82)..(168.71,91.18) ..controls(168.73,90.53)and(168.39,89.92)..(167.83,89.59) ..controls(165.88,88.47)and(164.57,87.49)..(164.21,86.41) (164.1,96.04) --(160.85,97.33) ..controls(161.25,98.35)and(162.15,99.45)..(163.62,100.55) ..controls(161.82,101.72)and(160.74,102.88)..(160.29,103.95) --(163.51,105.32) ..controls(163.69,104.9)and(164.09,104.51)..(164.66,104.07) ..controls(165.44,103.46)and(166.49,102.86)..(167.82,102.23) ..controls(168.42,101.95)and(168.81,101.35)..(168.83,100.69) ..controls(168.84,100.02)and(168.48,99.41)..(167.89,99.1) ..controls(165.82,98.01)and(164.51,97.07)..(164.1,96.04) (163.49,105.74) --(160.26,107.07) ..controls(160.71,108.16)and(161.81,109.3)..(163.6,110.38) ..controls(162.27,111.41)and(161.44,112.44)..(161.06,113.43) --(164.32,114.7) ..controls(164.71,113.69)and(165.99,112.79)..(167.98,111.76) ..controls(168.58,111.44)and(168.95,110.8)..(168.92,110.12) ..controls(168.89,109.45)and(168.47,108.84)..(167.84,108.58) ..controls(166.51,108.04)and(165.44,107.49)..(164.64,106.92) ..controls(164.08,106.52)and(163.66,106.15)..(163.49,105.74) (164.27,115.24) --(160.89,116.11) ..controls(161.18,117.27)and(162.07,118.49)..(163.61,119.68) ..controls(162.07,120.88)and(161.22,122.13)..(160.95,123.33) --(164.37,124.09) ..controls(164.46,123.69)and(164.74,123.32)..(165.15,122.93) ..controls(165.76,122.36)and(166.61,121.8)..(167.69,121.23) ..controls(168.27,120.93)and(168.63,120.34)..(168.63,119.69) ..controls(168.63,119.04)and(168.27,118.44)..(167.7,118.13) ..controls(166.61,117.56)and(165.74,116.99)..(165.11,116.41) ..controls(164.69,116.01)and(164.38,115.64)..(164.27,115.24) (164.43,124.7) --(161.15,125.94) ..controls(161.59,127.1)and(162.59,128.33)..(164.23,129.56) ..controls(163.79,129.96)and(163.35,130.35)..(162.92,130.74) --(165.27,133.33) ..controls(166.24,132.45)and(167.24,131.56)..(168.25,130.68) ..controls(168.67,130.31)and(168.89,129.75)..(168.84,129.19) ..controls(168.78,128.63)and(168.46,128.13)..(167.98,127.85) ..controls(166.07,126.74)and(164.83,125.76)..(164.43,124.7) (164.47,134.06) --(162.11,131.48) ..controls(160.06,133.36)and(158.1,135.22)..(156.25,137.07) --(158.72,139.55) ..controls(160.54,137.74)and(162.46,135.9)..(164.47,134.06) (157.95,140.32) --(155.46,137.86) ..controls(153.5,139.85)and(151.64,141.82)..(149.9,143.77) --(152.52,146.1) ..controls(154.22,144.19)and(156.03,142.26)..(157.95,140.32) (151.8,146.91) --(149.17,144.61) ..controls(147.31,146.73)and(145.59,148.84)..(144.01,150.92) --(146.8,153.03) ..controls(148.33,151.01)and(150,148.97)..(151.8,146.91) (146.16,153.89) --(143.35,151.82) ..controls(141.65,154.11)and(140.13,156.38)..(138.79,158.63) --(141.79,160.42) ..controls(143.08,158.27)and(144.54,156.09)..(146.16,153.89) (141.26,161.34) --(138.22,159.6) ..controls(136.78,162.1)and(135.57,164.58)..(134.58,167.02) --(137.83,168.33) ..controls(138.75,166.03)and(139.9,163.7)..(141.26,161.34) (137.45,169.31) --(134.17,168.08) ..controls(133.15,170.81)and(132.41,173.5)..(131.99,176.15) --(135.44,176.71) ..controls(135.83,174.28)and(136.51,171.81)..(137.45,169.31) (135.29,177.74) --(131.82,177.29) ..controls(131.45,180.16)and(131.44,182.98)..(131.81,185.75) --(135.28,185.29) ..controls(134.95,182.82)and(134.96,180.3)..(135.29,177.74) (135.43,186.31) --(131.98,186.9) ..controls(132.22,188.29)and(132.55,189.66)..(132.98,191.03) --(136.32,189.98) ..controls(135.94,188.76)and(135.64,187.54)..(135.43,186.31);
\path[draw=Vortex3c5, line width=2pt, line join=round] (166.94,189.78) --(167.18,6.13);
\path[draw=Vortex3c5, line width=2pt, line join=round] (178.34,190.1) --(178.59,6.45);
\path[draw=Vortex3c5, line width=2pt, line join=round] (189.35,190.63) --(189.59,6.98);
\path[draw=Vortex3c5, line width=2pt, line join=round] (200.88,190.46) --(201.12,6.81);
\path[draw=Vortex3c6, line width=2pt, line join=round] (91.47,129.28) --(276.05,129.28);
\path[draw=Vortex3c6, line width=2pt, line join=round] (91.47,129.28) --(276.05,129.28);
\path[draw=Vortex3c6, line width=2pt, line join=round] (91.47,119.71) --(276.05,119.71);
\path[draw=Vortex3c6, line width=2pt, line join=round] (91.47,110.14) --(276.05,110.14);
\path[draw=Vortex3c6, line width=2pt, line join=round] (91.47,100.57) --(276.05,100.57);
\path[draw=Vortex3c6, line width=2pt, line join=round] (91.47,91.01) --(276.05,91.01);
\path[draw=Vortex3c6, line width=2pt, line join=round] (91.47,81.44) --(276.05,81.44);
\path[draw=Vortex3c6, line width=2pt, line join=round] (91.47,71.87) --(276.05,71.87);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (167.04,132.14) --(169.87,129.31) --(167.04,126.47) --(164.21,129.31) --(167.04,132.14);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (167.07,122.6) --(169.9,119.76) --(167.07,116.93) --(164.23,119.76) --(167.07,122.6);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (167.02,112.97) --(169.86,110.14) --(167.02,107.3) --(164.19,110.14) --(167.02,112.97);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (167.09,103.42) --(169.92,100.58) --(167.09,97.75) --(164.25,100.58) --(167.09,103.42);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (166.95,93.92) --(169.79,91.08) --(166.95,88.25) --(164.12,91.08) --(166.95,93.92);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (167.04,84.25) --(169.88,81.41) --(167.04,78.58) --(164.21,81.41) --(167.04,84.25);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (167.15,74.78) --(169.98,71.94) --(167.15,69.11) --(164.31,71.94) --(167.15,74.78);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (178.5,132.08) --(181.34,129.24) --(178.5,126.41) --(175.67,129.24) --(178.5,132.08);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (178.53,122.54) --(181.37,119.7) --(178.53,116.87) --(175.7,119.7) --(178.53,122.54);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (178.49,112.91) --(181.32,110.07) --(178.49,107.24) --(175.65,110.07) --(178.49,112.91);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (178.55,103.35) --(181.38,100.52) --(178.55,97.68) --(175.71,100.52) --(178.55,103.35);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (178.42,93.86) --(181.25,91.02) --(178.42,88.19) --(175.58,91.02) --(178.42,93.86);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (178.5,84.18) --(181.34,81.35) --(178.5,78.52) --(175.67,81.35) --(178.5,84.18);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (178.61,74.71) --(181.45,71.88) --(178.61,69.04) --(175.78,71.88) --(178.61,74.71);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (189.47,132.08) --(192.31,129.24) --(189.47,126.41) --(186.64,129.24) --(189.47,132.08);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (189.5,122.53) --(192.33,119.7) --(189.5,116.86) --(186.66,119.7) --(189.5,122.53);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (189.46,112.91) --(192.29,110.07) --(189.46,107.24) --(186.62,110.07) --(189.46,112.91);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (189.52,103.35) --(192.35,100.51) --(189.52,97.68) --(186.68,100.51) --(189.52,103.35);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (189.39,93.85) --(192.22,91.02) --(189.39,88.18) --(186.55,91.02) --(189.39,93.85);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (189.47,84.18) --(192.31,81.35) --(189.47,78.51) --(186.64,81.35) --(189.47,84.18);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (189.58,74.71) --(192.41,71.88) --(189.58,69.04) --(186.75,71.88) --(189.58,74.71);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (201.1,131.99) --(203.93,129.15) --(201.1,126.32) --(198.26,129.15) --(201.1,131.99);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (201.12,122.45) --(203.96,119.61) --(201.12,116.78) --(198.29,119.61) --(201.12,122.45);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (201.08,112.82) --(203.91,109.99) --(201.08,107.15) --(198.24,109.99) --(201.08,112.82);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (201.14,103.26) --(203.98,100.43) --(201.14,97.59) --(198.31,100.43) --(201.14,103.26);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (201.01,93.77) --(203.85,90.93) --(201.01,88.1) --(198.18,90.93) --(201.01,93.77);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (201.1,84.09) --(203.93,81.26) --(201.1,78.43) --(198.26,81.26) --(201.1,84.09);
\path[fill=Vortex3c7, even odd rule, draw=Vortex3c8, line width=1pt, line join=round] (201.21,74.62) --(204.04,71.79) --(201.21,68.95) --(198.37,71.79) --(201.21,74.62);
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Vortex3c9, line width=20pt, line cap=rect, line join=round] (282.76,149.26) --(282.76,49.59) ..controls(282.76,22.15)and(260.49,-0.12)..(233.05,-0.12) --(133.63,-0.12) ..controls(106.19,-0.12)and(83.91,22.15)..(83.91,49.59) --(83.91,149.26) ..controls(83.91,176.69)and(106.19,198.97)..(133.63,198.97) --(233.05,198.97) ..controls(260.49,198.97)and(282.76,176.69)..(282.76,149.26);
\end{scope}
\path[fill=Vortex3c3, even odd rule, draw=Vortex3c9, line width=1pt, line join=round] (5.65,160.4) --(5.41,272.73) --(29.02,272.64) ..controls(28.36,254.43)and(48.12,233.01)..(58.47,222.02) ..controls(68.79,211.06)and(63.75,210.59)..(58.31,202.7) ..controls(48.85,188.98)and(35.94,164.06)..(5.65,160.4);
\path[draw=Vortex3c9, line width=5pt, line join=round] (6.08,161.13) ..controls(28.78,161.18)and(46.45,186.69)..(62.18,206.94) --(67.96,214.2) ..controls(40.66,236.47)and(29.02,253.99)..(28.88,272.21);
\path[fill=Vortex3c4, even odd rule] (6.08,158.63) --(6.07,163.63) ..controls(8.12,163.63)and(10.12,163.86)..(12.08,164.29) --(13.15,159.41) ..controls(10.85,158.9)and(8.49,158.63)..(6.08,158.63) (15.03,159.87) --(13.7,164.69) ..controls(17.57,165.76)and(21.29,167.59)..(24.86,169.95) --(27.62,165.78) ..controls(23.59,163.12)and(19.4,161.08)..(15.03,159.87) (29.17,166.84) --(26.28,170.92) ..controls(29.63,173.29)and(32.85,176.1)..(35.98,179.21) --(39.5,175.66) ..controls(36.17,172.35)and(32.73,169.36)..(29.17,166.84) (40.79,176.96) --(37.21,180.45) ..controls(40.18,183.49)and(43.05,186.76)..(45.84,190.14) --(49.69,186.95) ..controls(46.81,183.47)and(43.85,180.09)..(40.79,176.96) (50.85,188.35) --(46.97,191.51) ..controls(49.74,194.91)and(52.44,198.39)..(55.08,201.82) --(59.04,198.77) ..controls(56.37,195.3)and(53.65,191.79)..(50.85,188.35) (60.14,200.2) --(56.17,203.24) ..controls(57.53,205.01)and(58.87,206.76)..(60.2,208.47) --(60.22,208.49) --(64.47,213.83) ..controls(63.45,214.69)and(62.44,215.53)..(61.46,216.37) --(64.71,220.17) ..controls(66.26,218.85)and(67.87,217.5)..(69.54,216.14) ..controls(70.6,215.27)and(70.77,213.72)..(69.92,212.65) --(64.14,205.39) ..controls(62.82,203.69)and(61.49,201.95)..(60.14,200.2) (63.41,221.29) --(60.13,217.52) ..controls(56.69,220.5)and(53.54,223.4)..(50.66,226.24) --(54.18,229.8) ..controls(56.98,227.03)and(60.05,224.2)..(63.41,221.29) (52.97,231) --(49.42,227.48) ..controls(46.15,230.78)and(43.27,233.98)..(40.74,237.12) --(44.64,240.25) ..controls(47.06,237.24)and(49.84,234.16)..(52.97,231) (43.59,241.58) --(39.64,238.51) ..controls(36.74,242.25)and(34.36,245.9)..(32.45,249.49) --(36.86,251.84) ..controls(38.65,248.48)and(40.88,245.07)..(43.59,241.58) (36.1,253.31) --(31.62,251.1) ..controls(29.52,255.34)and(28.08,259.52)..(27.25,263.69) --(32.15,264.67) ..controls(32.9,260.9)and(34.21,257.14)..(36.1,253.31) (31.87,266.27) --(26.93,265.49) ..controls(26.57,267.72)and(26.39,269.95)..(26.38,272.19) --(31.38,272.23) ..controls(31.39,270.24)and(31.55,268.26)..(31.87,266.27);
\begin{scope}
  \pgfseteorule
  \clip (0,0)rectangle(283.68,283.68);
\path[draw=Vortex3c8, line width=14pt, line cap=rect, line join=round] (12.74,210.03) --(109.22,209.91);
\end{scope}
\path[draw=Vortex3c8, line width=10pt, line cap=rect, line join=round] (64.77,267.11) --(64.67,153.8);
\path[fill=Vortex3c10, even odd rule, draw=Vortex3c10, line width=4pt, line cap=round, line join=round] (64.71,226.95) --(81.72,209.94) --(64.71,192.94) --(47.7,209.94) --(64.71,226.95);
\path[fill=Vortex3c11, even odd rule] (86.13,224.53) --(85.88,226.01) --(88.84,226.51) --(89.09,225.03) ..controls(89.21,224.31)and(89.27,223.57)..(89.27,222.82) --(89.27,218.81) --(86.27,218.81) --(86.27,222.82) ..controls(86.27,223.4)and(86.22,223.98)..(86.13,224.53) (86.27,207.11)rectangle(89.27,215.13) (86.27,203.42) --(89.27,203.42) --(89.27,199.41) ..controls(89.27,198.66)and(89.21,197.93)..(89.09,197.21) --(88.84,195.73) --(85.88,196.23) --(86.13,197.71) ..controls(86.22,198.26)and(86.27,198.83)..(86.27,199.41) --(86.27,203.42) (84.39,193.52) --(85.26,194.74) --(87.71,193) --(86.84,191.78) ..controls(85.98,190.57)and(84.92,189.52)..(83.71,188.66) --(82.49,187.79) --(80.75,190.23) --(81.97,191.1) ..controls(82.91,191.77)and(83.73,192.59)..(84.39,193.52) (77.79,189.37) --(79.27,189.62) --(79.77,186.66) --(78.29,186.41) ..controls(77.57,186.29)and(76.83,186.22)..(76.08,186.22) --(72.07,186.22) --(72.07,189.22) --(76.08,189.22) ..controls(76.66,189.22)and(77.23,189.27)..(77.79,189.37) (60.38,186.22)rectangle(68.39,189.22) (56.7,189.22) --(56.7,186.22) --(52.69,186.22) ..controls(51.94,186.22)and(51.2,186.29)..(50.48,186.41) --(49,186.66) --(49.5,189.62) --(50.98,189.37) ..controls(51.54,189.27)and(52.11,189.22)..(52.69,189.22) --(56.7,189.22) (46.8,191.1) --(48.02,190.23) --(46.28,187.79) --(45.06,188.66) ..controls(43.85,189.52)and(42.79,190.57)..(41.93,191.78) --(41.07,193) --(43.51,194.74) --(44.38,193.52) ..controls(45.04,192.59)and(45.86,191.77)..(46.8,191.1) (42.64,197.71) --(42.89,196.23) --(39.93,195.73) --(39.68,197.21) ..controls(39.56,197.93)and(39.5,198.66)..(39.5,199.41) --(39.5,203.42) --(42.5,203.42) --(42.5,199.41) ..controls(42.5,198.83)and(42.55,198.26)..(42.64,197.71) (39.5,207.11)rectangle(42.5,215.13) (42.5,218.81) --(39.5,218.81) --(39.5,222.82) ..controls(39.5,223.57)and(39.56,224.31)..(39.68,225.03) --(39.93,226.51) --(42.89,226.01) --(42.64,224.53) ..controls(42.55,223.98)and(42.5,223.4)..(42.5,222.82) --(42.5,218.81) (44.38,228.72) --(43.51,227.5) --(41.07,229.23) --(41.93,230.46) ..controls(42.79,231.66)and(43.85,232.72)..(45.06,233.58) --(46.28,234.45) --(48.02,232) --(46.8,231.13) ..controls(45.86,230.47)and(45.04,229.65)..(44.38,228.72) (50.98,232.87) --(49.5,232.62) --(49,235.58) --(50.48,235.83) ..controls(51.2,235.95)and(51.94,236.01)..(52.69,236.01) --(56.7,236.01) --(56.7,233.01) --(52.69,233.01) ..controls(52.11,233.01)and(51.54,232.97)..(50.98,232.87) (60.38,233.01)rectangle(68.39,236.01) (72.07,233.01) --(72.07,236.01) --(76.08,236.01) ..controls(76.83,236.01)and(77.57,235.95)..(78.29,235.83) --(79.77,235.58) --(79.27,232.62) --(77.79,232.87) ..controls(77.23,232.97)and(76.66,233.01)..(76.08,233.01) --(72.07,233.01) (81.97,231.13) --(80.75,232) --(82.49,234.45) --(83.71,233.58) ..controls(84.92,232.72)and(85.98,231.66)..(86.84,230.46) --(87.71,229.23) --(85.26,227.5) --(84.39,228.72) ..controls(83.73,229.65)and(82.91,230.47)..(81.97,231.13);
\path[fill=Vortex3c11, even odd rule] (272.78,148.4) --(272.62,150.9) --(277.61,151.23) --(277.77,148.74) ..controls(277.84,147.66)and(277.88,146.57)..(277.88,145.47) --(277.88,139.68) --(272.88,139.68) --(272.88,145.47) ..controls(272.88,146.46)and(272.85,147.43)..(272.78,148.4) (272.88,124.33)rectangle(277.88,135.91) (272.88,108.97)rectangle(277.88,120.55) (272.88,93.62)rectangle(277.88,105.2) (272.88,78.26)rectangle(277.88,89.84) (272.88,62.91)rectangle(277.88,74.49) (272.88,59.14) --(277.88,59.14) --(277.88,53.35) ..controls(277.88,52.25)and(277.84,51.16)..(277.77,50.08) --(277.61,47.59) --(272.62,47.92) --(272.78,50.41) ..controls(272.85,51.38)and(272.88,52.36)..(272.88,53.35) --(272.88,59.14) (271.57,42.7) --(272.18,45.12) --(277.03,43.9) --(276.42,41.48) ..controls(275.88,39.35)and(275.2,37.27)..(274.39,35.26) --(273.46,32.94) --(268.82,34.81) --(269.76,37.13) ..controls(270.48,38.93)and(271.09,40.79)..(271.57,42.7) (266.2,30.17) --(267.54,32.29) --(271.77,29.62) --(270.43,27.51) ..controls(269.27,25.66)and(267.98,23.9)..(266.59,22.23) --(264.99,20.31) --(261.15,23.52) --(262.75,25.43) ..controls(264.01,26.93)and(265.16,28.51)..(266.2,30.17) (257.23,19.91) --(259.15,21.51) --(262.35,17.68) --(260.43,16.07) ..controls(258.77,14.68)and(257,13.39)..(255.15,12.23) --(253.04,10.9) --(250.37,15.13) --(252.49,16.46) ..controls(254.15,17.5)and(255.73,18.66)..(257.23,19.91) (245.53,12.91) --(247.85,13.84) --(249.72,9.2) --(247.4,8.27) ..controls(245.39,7.46)and(243.31,6.78)..(241.18,6.25) --(238.76,5.64) --(237.54,10.48) --(239.96,11.09) ..controls(241.87,11.58)and(243.73,12.18)..(245.53,12.91) (232.25,9.88) --(234.74,10.05) --(235.07,5.06) --(232.58,4.89) ..controls(231.5,4.82)and(230.41,4.78)..(229.32,4.78) --(223.53,4.78) --(223.53,9.78) --(229.32,9.78) ..controls(230.3,9.78)and(231.28,9.82)..(232.25,9.88) (208.17,4.78)rectangle(219.75,9.78) (192.82,4.78)rectangle(204.4,9.78) (177.46,4.78)rectangle(189.04,9.78) (162.11,4.78)rectangle(173.69,9.78) (146.75,4.78)rectangle(158.33,9.78) (142.98,9.78) --(142.98,4.78) --(137.19,4.78) ..controls(136.09,4.78)and(135,4.82)..(133.93,4.89) --(131.43,5.06) --(131.76,10.05) --(134.26,9.88) ..controls(135.23,9.82)and(136.21,9.78)..(137.19,9.78) --(142.98,9.78) (126.54,11.09) --(128.97,10.48) --(127.75,5.64) --(125.32,6.25) ..controls(123.19,6.78)and(121.12,7.46)..(119.11,8.27) --(116.79,9.2) --(118.65,13.84) --(120.97,12.91) ..controls(122.77,12.18)and(124.63,11.58)..(126.54,11.09) (114.02,16.46) --(116.13,15.13) --(113.47,10.9) --(111.35,12.23) ..controls(109.5,13.39)and(107.74,14.68)..(106.07,16.07) --(104.15,17.68) --(107.36,21.51) --(109.28,19.91) ..controls(110.78,18.66)and(112.36,17.5)..(114.02,16.46) (103.75,25.43) --(105.36,23.52) --(101.52,20.31) --(99.92,22.23) ..controls(98.52,23.9)and(97.24,25.66)..(96.07,27.51) --(94.74,29.62) --(98.97,32.29) --(100.3,30.17) ..controls(101.35,28.51)and(102.5,26.93)..(103.75,25.43) (96.75,37.13) --(97.68,34.81) --(93.04,32.94) --(92.11,35.26) ..controls(91.3,37.27)and(90.63,39.35)..(90.09,41.48) --(89.48,43.9) --(94.33,45.12) --(94.94,42.7) ..controls(95.42,40.79)and(96.03,38.93)..(96.75,37.13) (93.72,50.41) --(93.89,47.92) --(88.9,47.59) --(88.74,50.08) ..controls(88.66,51.16)and(88.63,52.25)..(88.63,53.35) --(88.63,59.14) --(93.63,59.14) --(93.63,53.35) ..controls(93.63,52.36)and(93.66,51.38)..(93.72,50.41) (88.63,62.91)rectangle(93.63,74.49) (88.63,78.26)rectangle(93.63,89.84) (88.63,93.62)rectangle(93.63,105.2) (88.63,108.97)rectangle(93.63,120.55) (88.63,124.33)rectangle(93.63,135.91) (93.63,139.68) --(88.63,139.68) --(88.63,145.47) ..controls(88.63,146.57)and(88.66,147.66)..(88.74,148.74) --(88.9,151.23) --(93.89,150.9) --(93.72,148.4) ..controls(93.66,147.43)and(93.63,146.46)..(93.63,145.47) --(93.63,139.68) (94.94,156.12) --(94.33,153.69) --(89.48,154.91) --(90.09,157.34) ..controls(90.63,159.47)and(91.3,161.54)..(92.11,163.55) --(93.04,165.87) --(97.68,164.01) --(96.75,161.69) ..controls(96.03,159.89)and(95.42,158.03)..(94.94,156.12) (100.3,168.64) --(98.97,166.53) --(94.74,169.19) --(96.07,171.31) ..controls(97.24,173.16)and(98.52,174.92)..(99.92,176.59) --(101.52,178.51) --(105.36,175.3) --(103.75,173.38) ..controls(102.5,171.88)and(101.35,170.3)..(100.3,168.64) (109.28,178.91) --(107.36,177.3) --(104.15,181.14) --(106.07,182.74) ..controls(107.74,184.14)and(109.5,185.43)..(111.35,186.59) --(113.47,187.92) --(116.13,183.69) --(114.02,182.36) ..controls(112.36,181.31)and(110.78,180.16)..(109.28,178.91) (120.97,185.91) --(118.65,184.98) --(116.79,189.62) --(119.11,190.55) ..controls(121.12,191.36)and(123.19,192.04)..(125.32,192.57) --(127.75,193.18) --(128.97,188.33) --(126.54,187.72) ..controls(124.63,187.24)and(122.77,186.63)..(120.97,185.91) (134.26,188.94) --(131.76,188.77) --(131.43,193.76) --(133.93,193.93) ..controls(135,194)and(136.09,194.03)..(137.19,194.03) --(142.98,194.03) --(142.98,189.03) --(137.19,189.03) ..controls(136.21,189.03)and(135.23,189)..(134.26,188.94) (146.75,189.03)rectangle(158.33,194.03) (162.11,189.03)rectangle(173.69,194.03) (177.46,189.03)rectangle(189.04,194.03) (192.82,189.03)rectangle(204.4,194.03) (208.17,189.03)rectangle(219.75,194.03) (223.53,189.03) --(223.53,194.03) --(229.32,194.03) ..controls(230.41,194.03)and(231.5,194)..(232.58,193.93) --(235.07,193.76) --(234.74,188.77) --(232.25,188.94) ..controls(231.28,189)and(230.3,189.03)..(229.32,189.03) --(223.53,189.03) (239.96,187.72) --(237.54,188.33) --(238.76,193.18) --(241.18,192.57) ..controls(243.31,192.04)and(245.39,191.36)..(247.4,190.55) --(249.72,189.62) --(247.85,184.98) --(245.53,185.91) ..controls(243.73,186.63)and(241.87,187.24)..(239.96,187.72) (252.49,182.36) --(250.37,183.69) --(253.04,187.92) --(255.15,186.59) ..controls(257,185.43)and(258.77,184.14)..(260.43,182.74) --(262.35,181.14) --(259.15,177.3) --(257.23,178.91) ..controls(255.73,180.16)and(254.15,181.31)..(252.49,182.36) (262.75,173.38) --(261.15,175.3) --(264.99,178.51) --(266.59,176.59) ..controls(267.98,174.92)and(269.27,173.16)..(270.43,171.31) --(271.77,169.19) --(267.54,166.53) --(266.2,168.64) ..controls(265.16,170.3)and(264.01,171.88)..(262.75,173.38) (269.76,161.69) --(268.82,164.01) --(273.46,165.87) --(274.39,163.55) ..controls(275.2,161.54)and(275.88,159.47)..(276.42,157.34) --(277.03,154.91) --(272.18,153.69) --(271.57,156.12) ..controls(271.09,158.03)and(270.48,159.89)..(269.76,161.69);
\path[fill=Vortex3c11, even odd rule] (41.09,193.01) --(43.94,193.94) --(45.47,189.3) --(42.62,188.36) --(41.09,193.01) (43.26,186.42) --(46.11,187.36) --(48.23,180.91) --(45.38,179.98) --(43.26,186.42) (46.02,178.04) --(48.87,178.98) --(50.99,172.53) --(48.14,171.6) --(46.02,178.04) (48.78,169.66) --(51.63,170.59) --(53.75,164.15) --(50.9,163.21) --(48.78,169.66) (51.54,161.27) --(54.39,162.21) --(56.51,155.77) --(53.66,154.83) --(51.54,161.27) (54.3,152.89) --(57.15,153.83) --(59.27,147.39) --(56.42,146.45) --(54.3,152.89) (57.06,144.51) --(59.9,145.45) --(62.03,139.01) --(59.18,138.07) --(57.06,144.51) (59.81,136.13) --(62.66,137.07) --(64.78,130.62) --(61.93,129.69) --(59.81,136.13) (62.57,127.75) --(65.42,128.68) --(67.54,122.24) --(64.69,121.3) --(62.57,127.75) (65.33,119.36) --(68.18,120.3) --(70.3,113.86) --(67.45,112.92) --(65.33,119.36) (68.09,110.98) --(70.94,111.92) --(73.06,105.48) --(70.21,104.54) --(68.09,110.98) (70.85,102.6) --(73.7,103.54) --(75.82,97.1) --(72.97,96.16) --(70.85,102.6) (73.61,94.22) --(76.46,95.16) --(78.58,88.72) --(75.73,87.78) --(73.61,94.22) (76.37,85.84) --(79.22,86.78) --(81.34,80.33) --(78.49,79.4) --(76.37,85.84) (79.13,77.46) --(81.97,78.39) --(84.09,71.95) --(81.25,71.01) --(79.13,77.46) (81.88,69.07) --(84.73,70.01) --(86.85,63.57) --(84,62.63) --(81.88,69.07) (84.64,60.69) --(87.49,61.63) --(89.61,55.19) --(86.76,54.25) --(84.64,60.69) (87.4,52.31) --(90.25,53.25) --(91.78,48.6) --(88.93,47.67) --(87.4,52.31);
\path[fill=Vortex3c11, even odd rule] (81.72,231.51) --(82.5,234.41) --(87.18,233.17) --(86.4,230.27) --(81.72,231.51) (88.26,229.78) --(89.03,232.68) --(95.49,230.96) --(94.72,228.06) --(88.26,229.78) (96.57,227.57) --(97.34,230.46) --(103.8,228.74) --(103.03,225.85) --(96.57,227.57) (104.89,225.35) --(105.66,228.25) --(112.12,226.53) --(111.35,223.63) --(104.89,225.35) (113.2,223.14) --(113.97,226.04) --(120.43,224.32) --(119.66,221.42) --(113.2,223.14) (121.51,220.93) --(122.28,223.83) --(128.75,222.11) --(127.97,219.21) --(121.51,220.93) (129.83,218.72) --(130.6,221.62) --(137.06,219.9) --(136.29,217) --(129.83,218.72) (138.14,216.5) --(138.91,219.4) --(145.37,217.68) --(144.6,214.78) --(138.14,216.5) (146.45,214.29) --(147.23,217.19) --(153.69,215.47) --(152.92,212.57) --(146.45,214.29) (154.77,212.08) --(155.54,214.98) --(162,213.26) --(161.23,210.36) --(154.77,212.08) (163.08,209.87) --(163.85,212.76) --(170.32,211.05) --(169.54,208.15) --(163.08,209.87) (171.4,207.65) --(172.17,210.55) --(178.63,208.83) --(177.86,205.93) --(171.4,207.65) (179.71,205.44) --(180.48,208.34) --(186.94,206.62) --(186.17,203.72) --(179.71,205.44) (188.02,203.23) --(188.8,206.13) --(195.26,204.41) --(194.49,201.51) --(188.02,203.23) (196.34,201.02) --(197.11,203.92) --(203.57,202.2) --(202.8,199.3) --(196.34,201.02) (204.65,198.8) --(205.42,201.7) --(211.89,199.98) --(211.12,197.09) --(204.65,198.8) (212.97,196.59) --(213.74,199.49) --(220.2,197.77) --(219.43,194.87) --(212.97,196.59) (221.28,194.38) --(222.05,197.28) --(228.51,195.56) --(227.74,192.66) --(221.28,194.38) (229.59,192.17) --(230.37,195.07) --(235.05,193.82) --(234.27,190.92) --(229.59,192.17);
\end{pgfinterruptboundingbox}
\end{tikzpicture}
